Finite Difference Flow Optimization for RL Post-Training of Text-to-Image Models

Reinforcement learning (RL) has become a standard technique for post-training diffusion-based image synthesis models, as it enables learning from reward signals to explicitly improve desirable aspects such as image quality and prompt alignment. In this paper, we propose an online RL variant that reduces the variance in the model updates by sampling paired trajectories and pulling the flow velocity in the direction of the more favorable image. Unlike existing methods that treat each sampling step as a separate policy action, we consider the entire sampling process as a single action. We experiment with both high-quality vision language models and off-the-shelf quality metrics for rewards, and evaluate the outputs using a broad set of metrics. Our method converges faster and yields higher output quality and prompt alignment than previous approaches.

==> data/data-metrics.tex <==
\ArrayDefine{rc02-kA-cA-rB-mE::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc02-kA-cA-rB-mE::oneigbench-1120x4::alignment}{0.6076&0.5663&0.5712&0.583&0.5967&0.6043&0.6077&0.6099&0.6119&0.6171&0.625&0.6329&0.6393&0.6446&0.6528&0.6615&0.6666&0.6687&0.6703&0.6715&0.673&0.6758&0.6775&0.6791&0.6803&0.68&0.6811&0.6815&0.6808&0.6816&0.6826&0.6829&0.6829&0.6849&0.69&0.6929&0.6939&0.6978&0.6985&0.6957&0.695&0.6974&0.7038&0.7081&0.7072&0.7063&0.709&0.7126&0.713&0.7126&0.7156&0.72&0.7217&0.7217&0.7206&0.7187&0.7182&0.7179&0.7151&0.7118&0.7098&0.708&0.7066&0.7075&0.7118&0.7171&0.7209&0.7221&0.7212&0.7216&0.7225&0.7226&0.7241&0.7268&0.7297&0.7311&0.7301&0.7308&0.7346&0.7368&0.7381&0.7394&0.7385&0.7393&0.7411&0.7402&0.7386&0.7349&0.7323&0.7343&0.7357&0.7347&0.7332&0.7333&0.7359&0.7377&0.738&0.7371&0.7355&0.7352&0.7357&0.7377&0.7424&0.7455&0.7439&0.7393&0.7375&0.7401&0.7393&0.7337&0.7279&0.7207&0.7113&0.7072&0.7135&0.7233&0.7301&0.734&0.7328&0.7221&0.7154&0.7233&0.7292&0.7299&0.7365&0.7461&0.7524&0.7555&0.7576&0.758&0.7566&0.7555&0.7541&0.7538&0.7539&0.7526&0.7535&0.7562&0.7571&0.7545&0.7527&0.7557&0.7602&0.7638&0.766&0.7673&0.7688&0.7707&0.773&0.7732&0.7701&0.7678&0.7671&0.767&0.7666&0.7649&0.7648&0.7675&0.7715&0.775&0.7742&0.7701&0.7673&0.7666&0.7673&0.7719&0.7772&0.7782&0.7771&0.777&0.776&0.7728&0.7688&0.7652&0.7617&0.758&0.7572&0.7615&0.7662&0.7699&0.7748&0.7759&0.774&0.7706&0.7611&0.7498&0.7443&0.7443&0.7488&0.7559&0.763&0.7674&0.7698&0.7701&0.7661&0.7571&0.7453&0.7383&0.744&0.7566&0.7629}
\ArrayDefine{rc02-kA-cA-rB-mE::oneigbench-1120x4::diversity}{0.5056&0.4965&0.4912&0.4876&0.4858&0.484&0.4811&0.4773&0.4721&0.4666&0.4631&0.461&0.4592&0.4567&0.4527&0.4485&0.4447&0.4413&0.438&0.4352&0.4336&0.4313&0.4295&0.4297&0.43&0.4299&0.4288&0.427&0.4248&0.4222&0.4197&0.419&0.4201&0.4198&0.4162&0.4117&0.4084&0.4062&0.4063&0.4079&0.4083&0.4067&0.4055&0.4062&0.4076&0.4071&0.405&0.4031&0.401&0.3981&0.3959&0.3944&0.3922&0.3902&0.3895&0.3892&0.3884&0.3868&0.3861&0.3869&0.3886&0.391&0.3927&0.3912&0.3874&0.3832&0.3795&0.3775&0.3776&0.3789&0.3783&0.3763&0.3755&0.3731&0.3674&0.3606&0.3552&0.3523&0.3497&0.3469&0.3448&0.3422&0.3395&0.3376&0.3359&0.3325&0.3248&0.3181&0.3188&0.3213&0.3224&0.3234&0.3231&0.321&0.3185&0.3165&0.3153&0.3156&0.3154&0.3133&0.3119&0.3126&0.313&0.3126&0.3133&0.3152&0.3154&0.3126&0.311&0.3129&0.3153&0.3116&0.3025&0.2995&0.3059&0.3127&0.3141&0.3122&0.3133&0.3184&0.322&0.3234&0.3252&0.3238&0.3163&0.3062&0.2982&0.2934&0.2919&0.2921&0.2913&0.2908&0.2933&0.2955&0.2957&0.2961&0.2956&0.2945&0.2935&0.2922&0.2916&0.2908&0.2905&0.2915&0.292&0.2896&0.2848&0.2795&0.2756&0.276&0.2803&0.2854&0.2888&0.2908&0.2898&0.286&0.283&0.2791&0.2743&0.2731&0.2751&0.2768&0.2791&0.2804&0.2779&0.2722&0.2652&0.261&0.2604&0.2612&0.2635&0.2662&0.2683&0.2702&0.2699&0.2695&0.2703&0.2672&0.26&0.2528&0.2503&0.2526&0.255&0.2564&0.2593&0.2652&0.271&0.2737&0.2743&0.273&0.2716&0.271&0.2684&0.2682&0.2754&0.2866&0.2968&0.3007&0.2963&0.2879&0.2829}
\ArrayDefine{rc02-kA-cA-rB-mE::rc02-4096x1::prompt_rB}{0.3096&0.294&0.2917&0.2961&0.306&0.3152&0.3203&0.3222&0.3247&0.3308&0.3381&0.3468&0.3545&0.3592&0.3672&0.3772&0.3831&0.3843&0.3857&0.3927&0.3999&0.3995&0.3998&0.4041&0.4032&0.3985&0.3979&0.4028&0.4061&0.4075&0.412&0.4169&0.4209&0.4203&0.4177&0.422&0.4279&0.4303&0.4361&0.4417&0.4399&0.4405&0.4471&0.4541&0.4629&0.4684&0.4648&0.4624&0.4666&0.4696&0.4741&0.4769&0.4755&0.4775&0.479&0.4761&0.4721&0.4697&0.4685&0.4656&0.4613&0.4577&0.4572&0.4579&0.4607&0.4689&0.4711&0.4688&0.4718&0.4766&0.4798&0.4794&0.4765&0.4788&0.4856&0.4894&0.4902&0.4916&0.4944&0.4984&0.5024&0.5027&0.5027&0.5029&0.5061&0.5136&0.5175&0.513&0.5065&0.5085&0.5121&0.5084&0.5042&0.5059&0.5117&0.5195&0.5229&0.5198&0.5129&0.5093&0.5119&0.5143&0.5185&0.5243&0.5285&0.5279&0.5258&0.5312&0.5323&0.5204&0.5105&0.509&0.5033&0.4936&0.4966&0.5073&0.5169&0.5266&0.5298&0.5214&0.5135&0.5158&0.5197&0.524&0.5326&0.5429&0.5494&0.5538&0.5608&0.5635&0.5606&0.5557&0.5535&0.5583&0.557&0.5497&0.5527&0.5606&0.5614&0.5562&0.5522&0.552&0.5558&0.561&0.564&0.5668&0.5701&0.5736&0.5772&0.5798&0.5801&0.5748&0.5671&0.5628&0.5596&0.5564&0.5592&0.5666&0.5716&0.5749&0.579&0.5835&0.5823&0.5753&0.5736&0.5818&0.5905&0.5891&0.5868&0.5901&0.5897&0.5835&0.5755&0.5725&0.5718&0.5673&0.5631&0.565&0.5697&0.574&0.5848&0.5896&0.5828&0.5806&0.5788&0.5733&0.57&0.5706&0.575&0.582&0.5899&0.597&0.6024&0.6027&0.5972&0.5796&0.5559&0.5433&0.5472&0.5641&0.5763}
\ArrayDefine{rc02-kA-cA-rB-mE::hpsv2-3200x4::hpsv2_score}{0.2545&0.2513&0.2517&0.2534&0.2551&0.2561&0.2565&0.257&0.2581&0.2589&0.2606&0.2613&0.2625&0.2633&0.2653&0.2663&0.267&0.2676&0.2681&0.2684&0.2694&0.2697&0.27&0.2703&0.2701&0.2691&0.2685&0.269&0.2697&0.27&0.2702&0.2693&0.2694&0.2692&0.2698&0.2703&0.2708&0.2706&0.2704&0.2698&0.269&0.2693&0.2705&0.2711&0.2714&0.2718&0.2709&0.2711&0.2713&0.2713&0.2711&0.2714&0.2724&0.2722&0.2719&0.2712&0.2711&0.2712&0.2711&0.2704&0.2694&0.2693&0.269&0.268&0.2683&0.2695&0.27&0.2701&0.27&0.2705&0.2701&0.2694&0.2687&0.2698&0.2709&0.2707&0.2709&0.2709&0.2722&0.2733&0.2742&0.2744&0.274&0.2749&0.2759&0.2764&0.2761&0.2754&0.2738&0.2749&0.2742&0.2734&0.2726&0.2726&0.2731&0.2741&0.2746&0.2739&0.2721&0.2715&0.2716&0.2708&0.272&0.2727&0.2725&0.2717&0.2719&0.2723&0.2727&0.2723&0.2708&0.2695&0.2691&0.2673&0.2695&0.27&0.2702&0.2719&0.2721&0.2706&0.2681&0.2705&0.2702&0.2701&0.2726&0.2737&0.2755&0.2767&0.2763&0.2756&0.2745&0.2754&0.2752&0.2747&0.2746&0.2745&0.2749&0.2749&0.2738&0.2727&0.2712&0.2717&0.2736&0.2747&0.2753&0.2752&0.2758&0.2761&0.2765&0.2754&0.2732&0.2724&0.274&0.2741&0.2733&0.2729&0.2726&0.2731&0.2739&0.2753&0.2742&0.273&0.2717&0.2718&0.2719&0.2729&0.275&0.2753&0.2748&0.2748&0.2747&0.2747&0.2739&0.2735&0.2728&0.2714&0.2713&0.2721&0.2734&0.2725&0.2738&0.2722&0.2711&0.2705&0.2702&0.2664&0.2656&0.2655&0.2672&0.2677&0.2694&0.2696&0.2711&0.2722&0.2702&0.2668&0.2635&0.2635&0.2654&0.2707&0.2716}

\ArrayDefine{rc02-kA-cA-rI-mE::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc02-kA-cA-rI-mE::oneigbench-1120x4::alignment}{0.6041&0.5834&0.5901&0.6048&0.6184&0.6277&0.6347&0.6382&0.6415&0.6463&0.6515&0.659&0.6634&0.6616&0.6613&0.6637&0.6637&0.6635&0.6655&0.6683&0.671&0.674&0.6765&0.6771&0.6793&0.6827&0.6846&0.6859&0.6868&0.6884&0.6905&0.6906&0.6894&0.6881&0.6868&0.6847&0.6832&0.6848&0.6876&0.6882&0.6873&0.6884&0.6906&0.6913&0.6912&0.6913&0.6921&0.6932&0.6925&0.6901&0.6889&0.6894&0.6905&0.6907&0.6915&0.694&0.6948&0.6952&0.6978&0.6997&0.6986&0.6951&0.6934&0.6957&0.697&0.6956&0.6937&0.6922&0.6911&0.6897&0.6899&0.692&0.6925&0.6914&0.6912&0.6914&0.692&0.693&0.6939&0.6937&0.6941&0.6952&0.6917&0.6886&0.689&0.69&0.6946&0.7012&0.7046&0.7057&0.7063&0.7048&0.6999&0.6944&0.6959&0.7023&0.7033&0.7012&0.6996&0.6982&0.6976&0.6969&0.6974&0.6991&0.7008&0.7053&0.7112&0.712&0.709&0.7078&0.7087&0.7097&0.7118&0.7148&0.7148&0.7108&0.7075&0.7072&0.7072&0.7046&0.7028&0.7067&0.7131&0.7161&0.7149&0.7138&0.7147&0.7141&0.7121&0.7124&0.7157&0.7172&0.7153&0.7145&0.7148&0.7119&0.708&0.7074&0.7098&0.7122&0.712&0.7111&0.7121&0.7128&0.7118&0.7089&0.707&0.7094&0.7141&0.7154&0.7131&0.7115&0.7106&0.7133&0.7198&0.7235&0.7226&0.7196&0.7172&0.7152&0.7135&0.7151&0.7189&0.7205&0.7206&0.7216&0.7227&0.7241&0.7259&0.7265&0.7268&0.7276&0.7285&0.7299&0.7317&0.7329&0.7355&0.7395&0.7408&0.74&0.7405&0.7414&0.7407&0.7386&0.7375&0.7378&0.7383&0.7384&0.7386&0.7382&0.7356&0.7331&0.732&0.7305&0.7291&0.7281&0.7267&0.7274&0.7305&0.7318&0.7311}
\ArrayDefine{rc02-kA-cA-rI-mE::oneigbench-1120x4::diversity}{0.5039&0.4954&0.4886&0.4824&0.4761&0.4707&0.4653&0.4606&0.4544&0.4464&0.4396&0.4348&0.4307&0.4246&0.4185&0.4135&0.4081&0.402&0.3962&0.3927&0.3896&0.3854&0.3805&0.3749&0.3692&0.3639&0.3591&0.3538&0.3494&0.3481&0.3478&0.3457&0.3417&0.3391&0.3391&0.34&0.339&0.3346&0.3295&0.3262&0.3235&0.3204&0.3181&0.3171&0.3157&0.3141&0.3133&0.3124&0.3108&0.3099&0.3106&0.3106&0.3094&0.3087&0.309&0.3084&0.3057&0.3028&0.3006&0.297&0.2929&0.2899&0.2874&0.2846&0.2821&0.2823&0.2852&0.2874&0.2869&0.285&0.2847&0.2851&0.2835&0.2814&0.28&0.2772&0.272&0.2669&0.264&0.2621&0.2603&0.2584&0.2553&0.2529&0.2504&0.2471&0.2456&0.2456&0.2452&0.2438&0.2402&0.2338&0.2267&0.2219&0.2223&0.2282&0.2341&0.2373&0.2389&0.2391&0.2387&0.2398&0.243&0.2469&0.25&0.2527&0.255&0.2567&0.2557&0.2522&0.2511&0.2515&0.2498&0.2474&0.2445&0.2412&0.2388&0.2362&0.235&0.2337&0.2299&0.228&0.2278&0.2236&0.2169&0.2132&0.2136&0.2162&0.2196&0.2227&0.2229&0.2206&0.2194&0.22&0.2203&0.2172&0.2129&0.2117&0.2126&0.2149&0.2191&0.2226&0.2231&0.2218&0.2223&0.2235&0.222&0.2197&0.2191&0.2178&0.2161&0.2156&0.2144&0.2134&0.2127&0.2106&0.2076&0.2054&0.2053&0.2058&0.2057&0.2064&0.211&0.2178&0.2229&0.2283&0.2327&0.2291&0.2202&0.214&0.2111&0.2081&0.2063&0.2049&0.2034&0.2041&0.2077&0.2129&0.2168&0.2186&0.2189&0.2173&0.2138&0.211&0.2112&0.2117&0.2115&0.2116&0.2108&0.2078&0.2053&0.2049&0.2042&0.2032&0.2025&0.2013&0.2&0.1999&0.2023&0.2052&0.2064}
\ArrayDefine{rc02-kA-cA-rI-mE::rc02-4096x1::pickscore_score}{0.2019&0.2017&0.203&0.2048&0.2066&0.2082&0.2095&0.2105&0.2114&0.2124&0.213&0.2136&0.2142&0.2146&0.2153&0.216&0.2165&0.217&0.2175&0.218&0.2183&0.2186&0.219&0.2196&0.2202&0.2206&0.2209&0.2212&0.2217&0.2222&0.2223&0.2223&0.2225&0.2228&0.2229&0.2228&0.2229&0.2231&0.2234&0.2238&0.2242&0.2245&0.2247&0.2248&0.225&0.2253&0.2254&0.2256&0.2257&0.2257&0.2257&0.2256&0.2255&0.2255&0.2255&0.2255&0.2259&0.2264&0.2269&0.2271&0.2271&0.227&0.2273&0.2278&0.228&0.2277&0.2273&0.2273&0.2275&0.2275&0.2276&0.2279&0.2281&0.2279&0.228&0.2283&0.2284&0.2287&0.2288&0.2289&0.2289&0.2289&0.2288&0.2285&0.2286&0.2292&0.2298&0.23&0.2302&0.2305&0.2308&0.2307&0.2306&0.2307&0.2308&0.2309&0.2306&0.2301&0.2299&0.2299&0.2299&0.2297&0.2293&0.2293&0.2294&0.2293&0.2292&0.2291&0.2292&0.2295&0.2298&0.23&0.2301&0.2304&0.2307&0.2307&0.2307&0.2307&0.2308&0.2309&0.2309&0.2309&0.2309&0.2312&0.2314&0.2317&0.2319&0.2317&0.2314&0.2313&0.2315&0.2316&0.2317&0.2318&0.232&0.2321&0.2321&0.2321&0.232&0.232&0.2321&0.2321&0.2322&0.2321&0.2319&0.2319&0.232&0.2324&0.2327&0.2327&0.2325&0.2324&0.2324&0.2326&0.2325&0.2325&0.2327&0.2329&0.2328&0.2327&0.2329&0.2331&0.2333&0.2333&0.233&0.2324&0.2321&0.2325&0.2332&0.2337&0.2339&0.2338&0.2338&0.2337&0.2337&0.2337&0.2336&0.2336&0.2336&0.2336&0.2338&0.2341&0.2342&0.2341&0.2338&0.2336&0.2336&0.2336&0.2335&0.2336&0.2338&0.2341&0.2342&0.2339&0.2339&0.234&0.2341&0.2342&0.2343&0.2343&0.2342}
\ArrayDefine{rc02-kA-cA-rI-mE::hpsv2-3200x4::hpsv2_score}{0.2544&0.2519&0.2535&0.2565&0.2595&0.2615&0.263&0.2644&0.2649&0.2661&0.2671&0.2681&0.269&0.2692&0.27&0.2708&0.2709&0.2711&0.272&0.2727&0.2733&0.2741&0.275&0.2757&0.2762&0.2768&0.2775&0.2776&0.278&0.2786&0.2789&0.2791&0.2794&0.2795&0.2791&0.2788&0.2783&0.2784&0.2796&0.2805&0.2801&0.2802&0.2807&0.2811&0.2813&0.2814&0.2816&0.2816&0.2817&0.2815&0.2812&0.2799&0.2794&0.2794&0.2795&0.2797&0.2803&0.2816&0.2828&0.2833&0.2836&0.2836&0.2838&0.2849&0.2853&0.2847&0.2836&0.2825&0.2812&0.2816&0.2824&0.2834&0.2839&0.2831&0.2828&0.283&0.2834&0.2846&0.2843&0.2838&0.2832&0.2826&0.2818&0.2806&0.2806&0.2819&0.2834&0.2839&0.2853&0.2867&0.2872&0.2875&0.2877&0.2866&0.2865&0.2876&0.2863&0.2848&0.2839&0.2841&0.2845&0.2832&0.2818&0.2815&0.2818&0.282&0.2826&0.2831&0.2837&0.2844&0.2843&0.2837&0.2839&0.2851&0.2853&0.285&0.2844&0.2842&0.2838&0.2826&0.2816&0.2824&0.2838&0.285&0.2862&0.2865&0.2876&0.2865&0.2854&0.285&0.285&0.2851&0.2857&0.2865&0.2865&0.2858&0.2843&0.2837&0.2839&0.2846&0.2847&0.2847&0.285&0.2858&0.2863&0.2858&0.2851&0.2855&0.2857&0.2862&0.2851&0.2845&0.2838&0.2846&0.2859&0.2864&0.2866&0.2867&0.2866&0.2864&0.2864&0.287&0.2864&0.2861&0.2859&0.2859&0.2854&0.2862&0.2877&0.2879&0.288&0.2875&0.2869&0.2866&0.2864&0.2869&0.2869&0.2874&0.287&0.2869&0.2868&0.2863&0.2863&0.2858&0.2851&0.2844&0.2846&0.2845&0.2851&0.2864&0.2869&0.2872&0.2872&0.2871&0.2874&0.2867&0.2867&0.2872&0.2881&0.289&0.2896}

\ArrayDefine{rc02-kA-cA-rK-mE::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc02-kA-cA-rK-mE::oneigbench-1120x4::alignment}{0.6012&0.5768&0.5838&0.5933&0.6061&0.6166&0.6217&0.6254&0.6311&0.6367&0.6416&0.6488&0.6555&0.6603&0.6661&0.6696&0.6697&0.6702&0.6713&0.6745&0.6797&0.6835&0.6869&0.6885&0.6871&0.6887&0.6914&0.6918&0.6936&0.6961&0.6961&0.6948&0.6935&0.6934&0.6949&0.6965&0.6967&0.6989&0.7038&0.7081&0.7106&0.71&0.7086&0.7102&0.7125&0.7121&0.7117&0.7132&0.714&0.7157&0.72&0.7236&0.7243&0.7233&0.7218&0.7221&0.7234&0.7243&0.7254&0.725&0.7229&0.7227&0.7272&0.732&0.7332&0.7346&0.7374&0.7398&0.7421&0.7438&0.7456&0.7464&0.7434&0.7393&0.7369&0.7364&0.737&0.7386&0.742&0.7456&0.7468&0.7472&0.748&0.7487&0.7494&0.7502&0.7533&0.7583&0.7607&0.7603&0.7595&0.7584&0.7582&0.7582&0.757&0.7559&0.7561&0.7541&0.7513&0.7498&0.7499&0.751&0.7526&0.754&0.7547&0.7554&0.7558&0.7563&0.7566&0.7548&0.7522&0.7508&0.7518&0.7545&0.7566&0.7566&0.7559&0.7542&0.7517&0.7508&0.7531&0.7575&0.76&0.76&0.7607&0.7617&0.7635&0.7658&0.7648&0.7618&0.7615&0.7634&0.764&0.7641&0.7668&0.7701&0.7713&0.7717&0.7722&0.7722&0.7711&0.7704&0.7699&0.7691&0.768&0.7679&0.7698&0.7706&0.7713&0.7743&0.7771&0.7793&0.7826&0.7839&0.7804&0.7743&0.7694&0.7654&0.7632&0.7685&0.7755&0.7782&0.7809&0.7835&0.7833&0.7803&0.7803&0.7843&0.7856&0.7845&0.7825&0.7807&0.7798&0.778&0.7767&0.7773&0.7788&0.7798&0.7796&0.7798&0.7821&0.7829&0.7827&0.785&0.7875&0.788&0.7871&0.7868&0.7863&0.7859&0.7852&0.7833&0.7822&0.7826&0.7823&0.7808&0.7824&0.7868&0.7909&0.7943&0.7956}
\ArrayDefine{rc02-kA-cA-rK-mE::oneigbench-1120x4::text}{0.05672&0.0301&0.03664&0.04583&0.05095&0.05244&0.0533&0.05782&0.06078&0.05902&0.06213&0.06663&0.068&0.07112&0.07304&0.07578&0.08327&0.08623&0.08476&0.0883&0.0951&0.09526&0.09239&0.09425&0.09593&0.09642&0.09523&0.09351&0.09891&0.1008&0.09619&0.09615&0.09514&0.09466&0.09666&0.0959&0.09494&0.09721&0.1012&0.1017&0.09851&0.0977&0.1054&0.1147&0.1135&0.1095&0.1127&0.1137&0.1077&0.1048&0.1112&0.115&0.1097&0.1073&0.1141&0.1193&0.1192&0.1188&0.1154&0.1129&0.1133&0.1149&0.1213&0.1259&0.1256&0.1281&0.1302&0.1321&0.1385&0.1393&0.136&0.1346&0.1303&0.1267&0.125&0.1247&0.128&0.131&0.1333&0.1317&0.1302&0.1326&0.1328&0.1336&0.1367&0.1399&0.1417&0.1505&0.1588&0.1534&0.1517&0.1501&0.1418&0.144&0.1511&0.1478&0.1356&0.1266&0.1269&0.1308&0.1312&0.1329&0.1365&0.1371&0.1359&0.1359&0.1393&0.1357&0.1294&0.1347&0.1369&0.1292&0.1314&0.1414&0.1475&0.1515&0.1504&0.1469&0.1499&0.1531&0.1509&0.1448&0.1391&0.1423&0.1456&0.1454&0.1487&0.1488&0.143&0.135&0.1377&0.15&0.1576&0.1663&0.1695&0.1638&0.1587&0.1519&0.1499&0.1556&0.1691&0.1795&0.173&0.1701&0.1749&0.1732&0.172&0.1743&0.1778&0.1765&0.1792&0.1892&0.1857&0.1741&0.1691&0.1618&0.1516&0.1463&0.1441&0.1428&0.1419&0.1447&0.1533&0.1584&0.1559&0.1544&0.1589&0.1671&0.1783&0.1855&0.1881&0.1931&0.198&0.1969&0.1875&0.1867&0.197&0.1972&0.195&0.1998&0.2044&0.2005&0.1885&0.184&0.1891&0.1986&0.2054&0.2053&0.2&0.1902&0.1889&0.1918&0.1836&0.1717&0.1736&0.1794&0.1784&0.1847&0.1976&0.2071&0.2101}
\ArrayDefine{rc02-kA-cA-rK-mE::oneigbench-1120x4::reasoning}{0.1863&0.1803&0.1811&0.1831&0.1854&0.1881&0.1893&0.1901&0.1912&0.192&0.1933&0.1949&0.1965&0.1989&0.202&0.2031&0.2032&0.204&0.2044&0.2043&0.2051&0.2065&0.2073&0.2088&0.2105&0.2107&0.2099&0.21&0.2106&0.2092&0.2071&0.2075&0.2088&0.208&0.207&0.2083&0.2097&0.2097&0.2106&0.2125&0.2127&0.2121&0.2137&0.2148&0.2145&0.214&0.2137&0.2145&0.2153&0.2158&0.2165&0.2166&0.2165&0.2171&0.2173&0.2165&0.2168&0.2185&0.2198&0.2199&0.2195&0.2199&0.2225&0.2247&0.2246&0.2245&0.225&0.2259&0.227&0.2275&0.2274&0.2266&0.2259&0.2261&0.2272&0.2288&0.2298&0.2307&0.2313&0.2317&0.232&0.2314&0.2315&0.2325&0.234&0.2359&0.2384&0.2411&0.2422&0.2429&0.2436&0.243&0.2423&0.243&0.2438&0.2437&0.2434&0.2429&0.2421&0.2424&0.2436&0.2437&0.2429&0.2422&0.2421&0.2437&0.2454&0.2447&0.2438&0.2449&0.2447&0.243&0.2433&0.2451&0.2462&0.2464&0.2472&0.2476&0.2473&0.2478&0.2482&0.2479&0.2489&0.2508&0.2522&0.2537&0.2547&0.254&0.2541&0.2575&0.2623&0.2653&0.2665&0.2672&0.2678&0.2683&0.268&0.2669&0.2671&0.2691&0.2703&0.2711&0.2715&0.2707&0.2688&0.2679&0.2671&0.2658&0.2658&0.2664&0.2672&0.2684&0.2679&0.265&0.2621&0.2606&0.2592&0.2576&0.2568&0.2573&0.2587&0.2604&0.2618&0.2618&0.2604&0.2599&0.2617&0.264&0.265&0.2655&0.2651&0.2645&0.2647&0.2643&0.2632&0.2627&0.2641&0.2656&0.2652&0.2639&0.2634&0.2629&0.2626&0.2633&0.2646&0.2653&0.2658&0.2662&0.2664&0.267&0.267&0.2657&0.2639&0.2621&0.261&0.2612&0.2621&0.2644&0.2674&0.2702&0.2718}
\ArrayDefine{rc02-kA-cA-rK-mE::oneigbench-1120x4::style}{0.3093&0.2933&0.2968&0.2986&0.3026&0.3056&0.3038&0.3044&0.3041&0.2977&0.292&0.293&0.2987&0.3034&0.3021&0.2977&0.2988&0.3013&0.2997&0.2968&0.2956&0.3004&0.3072&0.3072&0.303&0.3005&0.2975&0.2908&0.2835&0.279&0.2744&0.2682&0.2655&0.2649&0.2625&0.263&0.2679&0.2715&0.2712&0.271&0.2727&0.2761&0.279&0.277&0.2731&0.2728&0.272&0.2676&0.2607&0.2509&0.2418&0.2348&0.2248&0.2132&0.2069&0.2039&0.2019&0.1997&0.1982&0.201&0.2056&0.2104&0.2137&0.2152&0.2177&0.2219&0.2287&0.2353&0.2398&0.243&0.2474&0.2527&0.2529&0.25&0.2522&0.2605&0.2655&0.2638&0.2592&0.2538&0.2527&0.2578&0.264&0.2655&0.266&0.2713&0.2732&0.2713&0.2737&0.2728&0.2697&0.2711&0.2715&0.2705&0.2699&0.2717&0.2781&0.2826&0.2843&0.2868&0.2892&0.2912&0.2948&0.3025&0.3073&0.307&0.3078&0.3089&0.3099&0.3129&0.3179&0.3232&0.3263&0.3271&0.3269&0.328&0.3289&0.3283&0.3277&0.3257&0.3257&0.328&0.3283&0.3286&0.3313&0.3352&0.3392&0.341&0.3401&0.3395&0.3399&0.3386&0.3376&0.3391&0.3391&0.3348&0.3294&0.3276&0.328&0.3282&0.3273&0.3226&0.3192&0.3214&0.3232&0.3238&0.3252&0.3253&0.3236&0.3218&0.3201&0.318&0.3163&0.3147&0.3131&0.3081&0.2944&0.2771&0.2675&0.2727&0.286&0.2973&0.3039&0.3034&0.2987&0.2934&0.2941&0.3062&0.3176&0.3186&0.3175&0.3208&0.3224&0.3204&0.3185&0.315&0.3112&0.3112&0.3121&0.3111&0.3105&0.3141&0.3182&0.3171&0.3146&0.3133&0.3122&0.3136&0.3138&0.3139&0.3163&0.315&0.3071&0.2982&0.296&0.3041&0.3182&0.3303&0.3381&0.3412&0.341}
\ArrayDefine{rc02-kA-cA-rK-mE::oneigbench-1120x4::diversity}{0.5045&0.4966&0.4942&0.4895&0.4841&0.4788&0.4741&0.4705&0.4666&0.462&0.4572&0.4528&0.4507&0.4476&0.4417&0.4363&0.4322&0.4288&0.4268&0.4247&0.4202&0.4151&0.4125&0.4098&0.4051&0.4005&0.3969&0.394&0.3907&0.3872&0.3855&0.385&0.3842&0.3828&0.3799&0.3758&0.373&0.3705&0.3672&0.3649&0.3629&0.3607&0.3596&0.3586&0.3573&0.3573&0.3566&0.3551&0.3529&0.3494&0.3458&0.3426&0.341&0.3411&0.3414&0.3408&0.3385&0.3365&0.3383&0.3422&0.3426&0.3403&0.337&0.334&0.3324&0.3302&0.3277&0.3279&0.3305&0.332&0.3307&0.3286&0.3262&0.3249&0.3261&0.3283&0.3283&0.3245&0.3194&0.3147&0.3126&0.3142&0.3149&0.3139&0.3116&0.3078&0.3055&0.3054&0.3062&0.3064&0.3046&0.3012&0.2966&0.2924&0.29&0.2874&0.2846&0.2841&0.2855&0.2873&0.2871&0.2847&0.2833&0.2842&0.2861&0.287&0.2866&0.286&0.2858&0.2865&0.2893&0.2913&0.2895&0.2867&0.2859&0.2864&0.2857&0.2841&0.2823&0.2794&0.2758&0.2715&0.2656&0.2615&0.2619&0.2633&0.2627&0.2612&0.259&0.257&0.2557&0.2543&0.2532&0.2538&0.2557&0.257&0.2562&0.2562&0.2589&0.2618&0.2638&0.2648&0.2646&0.2646&0.2646&0.265&0.2671&0.2686&0.2674&0.2635&0.2588&0.2539&0.2497&0.248&0.2475&0.2461&0.2459&0.2461&0.2426&0.2374&0.2355&0.2356&0.2346&0.2329&0.2309&0.2272&0.2279&0.2383&0.2501&0.2567&0.2606&0.263&0.2628&0.2614&0.2597&0.2556&0.2499&0.2471&0.2488&0.2522&0.2539&0.2534&0.2519&0.2501&0.248&0.2474&0.2483&0.2474&0.2458&0.2461&0.2467&0.2468&0.2459&0.2441&0.2442&0.2477&0.2513&0.2511&0.2494&0.249&0.249}
\ArrayDefine{rc02-kA-cA-rK-mE::rc02-4096x1::prompt_rB}{0.3215&0.2802&0.2908&0.3005&0.3153&0.3299&0.3342&0.334&0.3375&0.3458&0.3539&0.3591&0.3648&0.3685&0.3717&0.3778&0.3836&0.384&0.3815&0.3854&0.3979&0.4075&0.4057&0.4031&0.4055&0.4088&0.4136&0.4162&0.4174&0.4214&0.4233&0.4214&0.4215&0.4227&0.422&0.419&0.4178&0.4249&0.4365&0.4454&0.4491&0.4502&0.4508&0.4516&0.4542&0.4554&0.453&0.4515&0.4561&0.4606&0.4625&0.468&0.4709&0.4714&0.4714&0.4673&0.4642&0.4649&0.4702&0.475&0.4741&0.4736&0.4753&0.477&0.4814&0.4841&0.4843&0.4893&0.4952&0.4965&0.497&0.4976&0.4989&0.499&0.4945&0.4936&0.4999&0.504&0.5078&0.5127&0.5138&0.5176&0.5221&0.5205&0.5212&0.5274&0.5298&0.5298&0.5333&0.5375&0.5336&0.5293&0.5328&0.5347&0.5346&0.5359&0.5355&0.5327&0.5266&0.5225&0.5245&0.528&0.5307&0.5356&0.5431&0.5458&0.5435&0.5442&0.5427&0.536&0.5317&0.5296&0.53&0.5333&0.5381&0.5435&0.5481&0.5482&0.5419&0.5371&0.5403&0.5501&0.5592&0.561&0.5581&0.5587&0.5629&0.5628&0.559&0.5581&0.559&0.5589&0.5586&0.56&0.5624&0.56&0.5595&0.5634&0.5639&0.5625&0.5624&0.5622&0.5606&0.5603&0.5651&0.5683&0.5648&0.5644&0.5707&0.5768&0.5791&0.5776&0.5748&0.5703&0.5645&0.5627&0.5614&0.5542&0.5504&0.557&0.5683&0.576&0.5764&0.5761&0.5771&0.5741&0.5721&0.5759&0.5773&0.5728&0.5689&0.5669&0.5678&0.5701&0.5668&0.5654&0.5703&0.5718&0.57&0.5731&0.5772&0.5804&0.5852&0.5883&0.5893&0.5866&0.5866&0.5909&0.5932&0.595&0.593&0.5853&0.5776&0.5719&0.572&0.5739&0.5747&0.5803&0.5851&0.5897&0.5963}
\ArrayDefine{rc02-kA-cA-rK-mE::rc02-4096x1::pickscore_score}{0.2015&0.2008&0.2019&0.2033&0.2047&0.206&0.207&0.2077&0.2083&0.2091&0.21&0.2108&0.2114&0.2118&0.2124&0.2129&0.2135&0.2138&0.214&0.2144&0.215&0.2155&0.2157&0.2159&0.2163&0.2166&0.2172&0.2178&0.2179&0.218&0.2182&0.2183&0.218&0.2177&0.2179&0.2184&0.2186&0.2188&0.2193&0.2197&0.2198&0.22&0.22&0.22&0.2203&0.2205&0.2204&0.2204&0.2206&0.2211&0.2215&0.2217&0.2216&0.2214&0.2213&0.2212&0.221&0.2211&0.2213&0.221&0.2208&0.2211&0.2212&0.2214&0.2219&0.2223&0.2225&0.2224&0.2224&0.2223&0.2221&0.2222&0.2224&0.2225&0.2224&0.2221&0.2221&0.2225&0.2231&0.2234&0.2232&0.2229&0.2227&0.2227&0.2228&0.2228&0.2228&0.2228&0.2226&0.2227&0.2228&0.2227&0.2231&0.2236&0.2242&0.2245&0.2242&0.2238&0.2233&0.2232&0.2233&0.2234&0.2235&0.2236&0.2235&0.2235&0.2235&0.2235&0.2234&0.223&0.2225&0.2218&0.2217&0.2217&0.2212&0.221&0.2212&0.2208&0.2202&0.2203&0.2208&0.2214&0.2221&0.2223&0.222&0.2217&0.2219&0.222&0.2219&0.2218&0.2215&0.2214&0.2217&0.2217&0.2217&0.2218&0.2221&0.2224&0.2224&0.2222&0.2222&0.2225&0.2227&0.2227&0.2229&0.223&0.2228&0.2227&0.2232&0.2239&0.2244&0.2246&0.2248&0.225&0.2251&0.2251&0.2249&0.2246&0.2246&0.2251&0.2257&0.226&0.226&0.226&0.2259&0.2257&0.2255&0.2256&0.2255&0.2251&0.2248&0.2246&0.2246&0.2249&0.2251&0.2254&0.2259&0.2262&0.2257&0.2253&0.2252&0.2251&0.2252&0.2255&0.2257&0.2257&0.2258&0.2261&0.226&0.2256&0.2253&0.2254&0.2258&0.226&0.2259&0.2255&0.2248&0.2245&0.2247&0.2249&0.2251}
\ArrayDefine{rc02-kA-cA-rK-mE::hpsv2-3200x4::hpsv2_score}{0.2547&0.2514&0.2521&0.2543&0.2567&0.2584&0.2593&0.2604&0.2612&0.2622&0.2638&0.2652&0.2665&0.2676&0.2688&0.2691&0.2701&0.2703&0.2703&0.271&0.2724&0.2732&0.2734&0.2736&0.2745&0.2749&0.2753&0.2755&0.2757&0.2762&0.2764&0.2757&0.2752&0.2745&0.2744&0.275&0.2759&0.2765&0.2775&0.2777&0.2773&0.2773&0.277&0.2773&0.2781&0.2781&0.2782&0.2786&0.2787&0.2798&0.2809&0.2816&0.2816&0.2815&0.2817&0.2813&0.2803&0.2802&0.28&0.2794&0.2796&0.2798&0.2797&0.2796&0.2802&0.2806&0.2804&0.2801&0.2799&0.2802&0.2805&0.2803&0.2801&0.2795&0.2787&0.2787&0.2783&0.2793&0.2804&0.2805&0.2797&0.2792&0.2781&0.2779&0.2781&0.2786&0.279&0.2797&0.2799&0.2806&0.2805&0.2803&0.2809&0.2812&0.2814&0.2807&0.2799&0.2787&0.2779&0.2779&0.2783&0.2791&0.2798&0.2804&0.2795&0.2791&0.279&0.2793&0.2781&0.2774&0.276&0.2754&0.2757&0.276&0.2763&0.2758&0.2768&0.2764&0.2756&0.2759&0.2761&0.2763&0.2774&0.2782&0.2781&0.2779&0.2783&0.2792&0.2788&0.2777&0.277&0.2773&0.2781&0.2777&0.2781&0.2788&0.2792&0.2804&0.2805&0.2807&0.2805&0.2804&0.2798&0.2797&0.2797&0.2797&0.2797&0.2792&0.2801&0.2818&0.2828&0.283&0.284&0.2833&0.2822&0.2813&0.2798&0.2777&0.2771&0.279&0.2811&0.2818&0.2824&0.2826&0.2816&0.2808&0.2801&0.2828&0.2827&0.2822&0.2812&0.2808&0.2811&0.2807&0.2801&0.2805&0.2815&0.2821&0.282&0.2807&0.2805&0.2808&0.281&0.2816&0.282&0.2825&0.2822&0.2823&0.2825&0.2824&0.2815&0.2805&0.281&0.2815&0.2804&0.2791&0.2794&0.2804&0.2818&0.283&0.2842}
\ArrayDefine{rc02-kA-cA-rK-mE::hpsv2-3200x4::clip_h14_score}{0.3118&0.3023&0.3038&0.3075&0.3129&0.3161&0.3183&0.3198&0.3194&0.3208&0.3232&0.3251&0.3269&0.3283&0.3291&0.3296&0.3312&0.3307&0.3309&0.332&0.3335&0.3342&0.3347&0.3344&0.3349&0.3349&0.3345&0.3344&0.3352&0.3354&0.3354&0.335&0.3341&0.334&0.3333&0.334&0.335&0.3363&0.3371&0.338&0.3371&0.3373&0.3373&0.3383&0.3382&0.3386&0.3391&0.3396&0.3394&0.3392&0.3393&0.34&0.3399&0.3399&0.3394&0.3399&0.339&0.3395&0.3396&0.3402&0.3404&0.3406&0.3406&0.3414&0.3429&0.3432&0.3435&0.3439&0.3443&0.3452&0.3453&0.3458&0.3449&0.3449&0.3447&0.3458&0.3462&0.3466&0.3457&0.3451&0.3452&0.3463&0.3465&0.3466&0.3467&0.3469&0.3478&0.3495&0.3497&0.3513&0.3506&0.3503&0.3504&0.3494&0.3497&0.3492&0.3489&0.349&0.3486&0.348&0.3479&0.3488&0.3489&0.3498&0.3501&0.3511&0.3519&0.3522&0.352&0.3513&0.35&0.3512&0.3513&0.3522&0.3528&0.3534&0.3542&0.3541&0.3534&0.3539&0.3535&0.3535&0.3526&0.3512&0.3525&0.3543&0.3552&0.3556&0.3545&0.3547&0.3539&0.3533&0.3526&0.3515&0.3522&0.3526&0.3522&0.3519&0.3524&0.3526&0.3535&0.3532&0.3532&0.3536&0.3538&0.354&0.3552&0.3552&0.3553&0.3552&0.3547&0.3537&0.3528&0.3512&0.3504&0.3495&0.3477&0.3467&0.3451&0.3453&0.3484&0.3492&0.3495&0.3501&0.349&0.3472&0.3453&0.3497&0.3507&0.3512&0.3508&0.3511&0.3514&0.3512&0.3509&0.3504&0.3503&0.3504&0.351&0.3515&0.3513&0.3516&0.3518&0.3518&0.3518&0.3524&0.3511&0.3505&0.3508&0.3502&0.3508&0.3507&0.3501&0.35&0.3495&0.3505&0.3522&0.3537&0.3552&0.3562&0.3569}
\ArrayDefine{rc02-kA-cA-rK-mE::hpsv2-3200x4::clip_l14_score}{0.2481&0.241&0.2424&0.2455&0.2489&0.2511&0.2525&0.2538&0.2537&0.2547&0.2564&0.258&0.2591&0.2606&0.261&0.2616&0.2626&0.2624&0.2625&0.263&0.264&0.2645&0.2647&0.2643&0.2653&0.265&0.2648&0.2658&0.2663&0.2666&0.2664&0.2661&0.2657&0.2652&0.2651&0.2658&0.2661&0.2672&0.2678&0.2684&0.2684&0.2686&0.2687&0.269&0.269&0.2687&0.2686&0.2687&0.2684&0.2688&0.2697&0.2709&0.2706&0.271&0.2706&0.27&0.2699&0.2703&0.2698&0.2701&0.2707&0.2715&0.2713&0.2709&0.2709&0.2713&0.2721&0.2721&0.2721&0.2724&0.2726&0.2724&0.2722&0.2715&0.2712&0.272&0.2718&0.2722&0.2722&0.2725&0.2727&0.273&0.2735&0.2734&0.2742&0.2747&0.2755&0.2767&0.2776&0.278&0.2777&0.2776&0.2779&0.2778&0.2778&0.2776&0.2778&0.2775&0.2769&0.2765&0.2764&0.2778&0.2788&0.28&0.2801&0.2802&0.2804&0.2805&0.2806&0.2804&0.2799&0.2795&0.28&0.2809&0.2819&0.2826&0.283&0.2818&0.2807&0.281&0.2804&0.2806&0.2802&0.2794&0.2807&0.2807&0.281&0.2806&0.28&0.2797&0.2794&0.2795&0.2792&0.2777&0.278&0.2784&0.2782&0.2777&0.2784&0.2782&0.2789&0.2783&0.2787&0.2786&0.2786&0.2783&0.2785&0.2791&0.2788&0.2781&0.2785&0.2793&0.2805&0.2806&0.2802&0.2802&0.2793&0.2791&0.2787&0.2788&0.2792&0.2785&0.2792&0.2793&0.2792&0.2791&0.2788&0.2794&0.2792&0.2789&0.2782&0.2788&0.279&0.2793&0.2793&0.2792&0.2797&0.2801&0.2798&0.2801&0.2798&0.2792&0.2793&0.2788&0.2783&0.2779&0.277&0.2772&0.2774&0.2776&0.2775&0.2772&0.2767&0.2768&0.2762&0.2761&0.2771&0.2782&0.2797&0.2815&0.2819}
\ArrayDefine{rc02-kA-cA-rK-mE::hpsv2-3200x4::dreamsim_diversity}{1.01&0.9871&0.9797&0.9696&0.9522&0.9341&0.9258&0.9145&0.9069&0.8903&0.8734&0.8643&0.8574&0.854&0.8377&0.8339&0.8153&0.8071&0.8002&0.7973&0.7897&0.7789&0.7702&0.7637&0.7522&0.7429&0.7326&0.723&0.713&0.7038&0.694&0.7003&0.7028&0.7036&0.6984&0.6894&0.6848&0.6777&0.6715&0.6637&0.6549&0.6468&0.6461&0.647&0.6473&0.6503&0.6433&0.6385&0.6361&0.627&0.6204&0.6092&0.6081&0.608&0.6036&0.6022&0.602&0.5983&0.5913&0.6128&0.6138&0.6069&0.6005&0.6033&0.5954&0.5904&0.59&0.5918&0.599&0.604&0.5995&0.5954&0.5864&0.5853&0.5886&0.5983&0.6008&0.5896&0.5752&0.5705&0.5631&0.5684&0.5728&0.5648&0.5626&0.5557&0.5568&0.5572&0.5626&0.5692&0.5637&0.5549&0.5404&0.5323&0.5228&0.5146&0.5145&0.5088&0.5145&0.5158&0.517&0.5085&0.5049&0.509&0.5141&0.5173&0.5188&0.5147&0.5177&0.515&0.5202&0.5226&0.5249&0.5194&0.5196&0.5204&0.5136&0.5115&0.514&0.5069&0.4995&0.4912&0.4712&0.4555&0.4627&0.4777&0.4805&0.4772&0.4709&0.469&0.4651&0.4637&0.4587&0.4631&0.4651&0.465&0.4602&0.4545&0.4613&0.4624&0.4766&0.482&0.4736&0.475&0.48&0.4777&0.484&0.4874&0.4869&0.4799&0.468&0.4612&0.4451&0.4388&0.4387&0.4346&0.4309&0.433&0.426&0.4121&0.4128&0.4149&0.4117&0.4094&0.4062&0.3957&0.3869&0.4215&0.4505&0.4625&0.4691&0.4722&0.4709&0.4681&0.4626&0.4515&0.4433&0.4372&0.4461&0.4513&0.4587&0.453&0.4549&0.4523&0.4464&0.4448&0.4493&0.444&0.4429&0.443&0.4452&0.4476&0.4412&0.4333&0.4356&0.4483&0.4586&0.4618&0.4605&0.4612&0.4605}
\ArrayDefine{rc02-kA-cA-rK-mE::rc02-4096x1::combo_rK}{2.336&2.288&2.31&2.334&2.363&2.39&2.404&2.411&2.42&2.436&2.454&2.467&2.478&2.487&2.496&2.507&2.518&2.522&2.522&2.529&2.547&2.562&2.562&2.562&2.568&2.574&2.585&2.594&2.597&2.602&2.606&2.604&2.602&2.6&2.601&2.603&2.604&2.613&2.63&2.642&2.648&2.65&2.651&2.652&2.657&2.66&2.657&2.656&2.663&2.672&2.677&2.685&2.687&2.685&2.684&2.679&2.675&2.676&2.683&2.685&2.682&2.685&2.688&2.691&2.7&2.707&2.709&2.714&2.719&2.719&2.718&2.719&2.723&2.724&2.718&2.715&2.721&2.729&2.739&2.747&2.746&2.747&2.749&2.747&2.75&2.756&2.758&2.757&2.759&2.764&2.761&2.757&2.764&2.771&2.777&2.78&2.778&2.77&2.76&2.755&2.758&2.762&2.766&2.771&2.778&2.781&2.778&2.78&2.776&2.766&2.756&2.748&2.747&2.75&2.751&2.754&2.76&2.756&2.744&2.74&2.748&2.765&2.78&2.784&2.778&2.776&2.781&2.782&2.778&2.776&2.774&2.773&2.775&2.777&2.779&2.778&2.78&2.787&2.788&2.785&2.785&2.787&2.787&2.788&2.794&2.798&2.793&2.791&2.802&2.816&2.823&2.823&2.823&2.82&2.816&2.814&2.811&2.8&2.796&2.808&2.825&2.836&2.837&2.836&2.836&2.831&2.828&2.832&2.832&2.824&2.817&2.813&2.814&2.819&2.818&2.819&2.83&2.834&2.827&2.826&2.829&2.831&2.837&2.843&2.847&2.844&2.845&2.852&2.853&2.851&2.846&2.839&2.835&2.832&2.831&2.829&2.823&2.825&2.832&2.839&2.847}

\ArrayDefine{rc02-kA-cA-rK-mD::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc02-kA-cA-rK-mD::oneigbench-1120x4::alignment}{0.6017&0.6171&0.6366&0.6527&0.6643&0.6732&0.6815&0.6875&0.6904&0.6942&0.6989&0.7031&0.7055&0.7044&0.7046&0.7075&0.7094&0.7106&0.7115&0.7111&0.7093&0.7084&0.7101&0.7122&0.7144&0.7173&0.7217&0.7263&0.7298&0.7322&0.7346&0.7358&0.733&0.7305&0.7329&0.7356&0.7345&0.7327&0.7328&0.7308&0.7271&0.7245&0.7239&0.7288&0.7349&0.7377&0.7394&0.7405&0.7441&0.7501&0.7528&0.7543&0.7585&0.7638&0.7673&0.7675&0.7654&0.7627&0.76&0.7584&0.7587&0.7596&0.7604&0.7623&0.7641&0.7636&0.7625&0.7627&0.7631&0.7653&0.7681&0.7697&0.7727&0.7746&0.7745&0.774&0.772&0.7705&0.7706&0.7696&0.7691&0.772&0.7778&0.7831&0.786&0.788&0.7896&0.7914&0.7928&0.7922&0.7919&0.7903&0.7869&0.7865&0.7887&0.7887&0.7868&0.7858&0.7842&0.7821&0.7806&0.7799&0.7819&0.7867&0.7922&0.7965&0.7988&0.7988&0.7974&0.7967&0.7943&0.7898&0.7876&0.7871&0.7885&0.792&0.794&0.7941&0.794&0.7916&0.7869&0.783&0.779&0.7775&0.7799&0.7821&0.7844&0.7881&0.7937&0.7999&0.8022&0.8018&0.8011&0.801&0.8023&0.8034&0.8045&0.8045&0.8049&0.8064&0.8062&0.8054&0.8049&0.8039&0.8037&0.8037&0.803&0.8025&0.8019&0.801&0.8004&0.7992&0.7974&0.7981&0.7997&0.7985&0.7943&0.792&0.7956&0.7985&0.7969&0.7955&0.7982&0.7994&0.7922&0.7831&0.7789&0.7801&0.7834&0.7861&0.7918&0.799&0.8005&0.7991&0.7999&0.8007&0.8021&0.8061&0.8083&0.8073&0.8072&0.8092&0.8117&0.8114&0.8075&0.802&0.7981&0.7961&0.7931&0.7925&0.7949&0.7957&0.7972&0.8&0.802&0.8045&0.8068&0.8073&0.807&0.8082&0.8103}
\ArrayDefine{rc02-kA-cA-rK-mD::oneigbench-1120x4::diversity}{0.5067&0.4903&0.4849&0.4757&0.4639&0.452&0.4405&0.4306&0.4204&0.4085&0.397&0.3866&0.3775&0.37&0.3638&0.3588&0.3539&0.3464&0.3359&0.3252&0.3183&0.3165&0.3156&0.3162&0.3179&0.3151&0.3087&0.3028&0.2989&0.2965&0.2937&0.2914&0.291&0.2908&0.2896&0.2868&0.2812&0.2745&0.2706&0.2715&0.2756&0.2785&0.2794&0.2795&0.2788&0.2774&0.2744&0.2718&0.2707&0.269&0.2681&0.2667&0.2618&0.2561&0.2544&0.2559&0.2566&0.2544&0.2514&0.2499&0.2522&0.2578&0.2606&0.2583&0.2568&0.2593&0.2631&0.264&0.2595&0.2514&0.2452&0.2441&0.2467&0.25&0.2516&0.251&0.2492&0.245&0.2386&0.231&0.2216&0.2135&0.2115&0.215&0.2164&0.2132&0.21&0.208&0.2062&0.2049&0.2058&0.2079&0.208&0.2062&0.2018&0.196&0.1961&0.2025&0.2095&0.2155&0.2194&0.2203&0.2199&0.2198&0.2203&0.2199&0.2171&0.2115&0.2048&0.2024&0.2105&0.2241&0.2304&0.2287&0.2261&0.2232&0.221&0.2213&0.2233&0.2253&0.2266&0.2257&0.222&0.2175&0.2135&0.2101&0.209&0.2103&0.2195&0.2362&0.2446&0.2432&0.2409&0.2377&0.2337&0.2277&0.2211&0.2175&0.2153&0.211&0.2058&0.2036&0.2038&0.204&0.2038&0.2019&0.1999&0.2&0.2&0.1981&0.1954&0.1934&0.1907&0.1889&0.1891&0.1882&0.1885&0.1927&0.196&0.1958&0.1959&0.1967&0.1952&0.1946&0.1973&0.1992&0.2004&0.2021&0.2016&0.1992&0.1979&0.1965&0.1946&0.1945&0.1976&0.2018&0.2046&0.206&0.2059&0.2048&0.2033&0.2019&0.2011&0.1999&0.2007&0.2048&0.208&0.2085&0.2078&0.2074&0.2092&0.2125&0.2155&0.2189&0.2209&0.2176&0.2125&0.2084&0.2026&0.1989&0.1995}
\ArrayDefine{rc02-kA-cA-rK-mD::rc02-4096x1::combo_rK}{2.33&2.376&2.414&2.451&2.482&2.506&2.524&2.539&2.551&2.562&2.577&2.594&2.608&2.615&2.615&2.614&2.613&2.618&2.621&2.616&2.612&2.613&2.62&2.631&2.639&2.646&2.658&2.673&2.68&2.675&2.673&2.68&2.683&2.679&2.68&2.684&2.692&2.699&2.7&2.693&2.676&2.66&2.657&2.659&2.665&2.684&2.707&2.72&2.728&2.733&2.732&2.734&2.742&2.749&2.753&2.754&2.754&2.752&2.745&2.739&2.735&2.736&2.744&2.758&2.764&2.759&2.754&2.756&2.756&2.759&2.769&2.776&2.774&2.769&2.765&2.762&2.761&2.76&2.755&2.748&2.743&2.752&2.777&2.795&2.801&2.809&2.815&2.813&2.815&2.827&2.828&2.817&2.807&2.811&2.823&2.83&2.824&2.81&2.801&2.798&2.798&2.804&2.812&2.819&2.827&2.834&2.836&2.835&2.842&2.852&2.851&2.838&2.83&2.834&2.84&2.847&2.852&2.85&2.844&2.839&2.834&2.826&2.822&2.824&2.827&2.83&2.837&2.847&2.853&2.859&2.866&2.868&2.87&2.875&2.881&2.89&2.893&2.89&2.889&2.889&2.889&2.889&2.892&2.894&2.893&2.891&2.888&2.883&2.884&2.894&2.898&2.891&2.889&2.897&2.904&2.905&2.896&2.878&2.871&2.871&2.868&2.865&2.863&2.845&2.816&2.795&2.788&2.794&2.799&2.799&2.819&2.852&2.874&2.875&2.866&2.865&2.871&2.873&2.876&2.884&2.882&2.877&2.881&2.886&2.887&2.874&2.857&2.851&2.851&2.85&2.85&2.848&2.846&2.848&2.856&2.869&2.879&2.879&2.879&2.881&2.88}

\ArrayDefine{rc02-kA-cC-rK-mE::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc02-kA-cC-rK-mE::oneigbench-1120x4::alignment}{0.7896&0.7856&0.7838&0.7835&0.7838&0.7837&0.7837&0.7832&0.7843&0.7867&0.7879&0.7879&0.7877&0.7891&0.7918&0.7933&0.794&0.7948&0.7947&0.7945&0.7942&0.7945&0.7955&0.7959&0.7967&0.797&0.7965&0.7958&0.7949&0.7952&0.7977&0.8002&0.8004&0.8005&0.8024&0.8036&0.8035&0.8039&0.8041&0.8043&0.805&0.8043&0.803&0.8036&0.805&0.805&0.8043&0.8062&0.8076&0.8048&0.8038&0.8055&0.8064&0.8075&0.8088&0.8094&0.8097&0.81&0.8113&0.813&0.8136&0.8132&0.8119&0.8121&0.8136&0.8144&0.8143&0.8135&0.814&0.8161&0.8177&0.8172&0.8166&0.8169&0.8166&0.8158&0.8155&0.8152&0.8143&0.8132&0.8125&0.8121&0.8116&0.811&0.8112&0.812&0.8138&0.8154&0.8158&0.8164&0.8175&0.8185&0.8186&0.8183&0.8191&0.8206&0.8211&0.821&0.8202&0.8183&0.8172&0.8169&0.8173&0.8186&0.8191&0.8179&0.8174&0.8176&0.8168&0.815&0.814&0.8152&0.8166&0.819&0.8217&0.8218&0.8213&0.8216&0.8213&0.8217&0.8219&0.821&0.8209&0.8208&0.8209&0.8209&0.8187&0.8169&0.8176&0.8191&0.8196&0.8187&0.8164&0.8109&0.8057&0.8054&0.8077&0.8129&0.821&0.8257&0.8257&0.825&0.8251&0.8233&0.8194&0.8179&0.8189&0.8191&0.8197&0.8207&0.8202&0.8201&0.8225&0.8249&0.8269&0.83&0.831&0.8299&0.8303&0.8307&0.8296&0.8295&0.8294&0.8273&0.8255&0.8263&0.8269&0.8262&0.8274&0.8293&0.8302&0.8307&0.8312&0.8316&0.8306&0.8297&0.8293&0.8281&0.8277&0.8268&0.8259&0.8271&0.8276&0.8262&0.8268&0.8289&0.8283&0.8272&0.8281&0.8284&0.8261&0.8232&0.8226&0.8232&0.8235&0.825&0.8279&0.8295&0.8304&0.8313&0.8314}
\ArrayDefine{rc02-kA-cC-rK-mE::oneigbench-1120x4::text}{0.4488&0.4227&0.415&0.4101&0.4082&0.4101&0.4189&0.4213&0.4188&0.4224&0.4203&0.417&0.4214&0.4275&0.4307&0.431&0.428&0.4177&0.4093&0.4222&0.4385&0.4294&0.413&0.4093&0.4124&0.4116&0.414&0.4201&0.4124&0.4073&0.4165&0.4214&0.4173&0.4145&0.4169&0.424&0.4354&0.4409&0.4391&0.4378&0.4344&0.4336&0.4348&0.4362&0.4358&0.4289&0.4309&0.4353&0.4305&0.4243&0.4198&0.4153&0.4165&0.4305&0.44&0.4364&0.4409&0.455&0.4619&0.4614&0.4626&0.4639&0.4581&0.4532&0.4572&0.4558&0.4476&0.4518&0.459&0.4573&0.4575&0.4611&0.4647&0.4586&0.4501&0.4632&0.4729&0.4572&0.4399&0.4335&0.4357&0.4468&0.457&0.4613&0.4631&0.4645&0.4655&0.4584&0.4543&0.4599&0.4653&0.4702&0.4646&0.4563&0.4587&0.4638&0.4655&0.4647&0.4646&0.4593&0.4573&0.4624&0.468&0.4687&0.4555&0.4465&0.4521&0.4609&0.4611&0.449&0.4433&0.4487&0.4527&0.4546&0.4527&0.4427&0.4279&0.4185&0.4163&0.4209&0.4315&0.4338&0.4334&0.4355&0.4344&0.4281&0.4091&0.397&0.4009&0.4028&0.4019&0.4055&0.4002&0.3729&0.3536&0.3538&0.3585&0.3775&0.4054&0.4209&0.4176&0.408&0.4115&0.415&0.4108&0.4097&0.408&0.4165&0.4317&0.4372&0.4353&0.4322&0.4306&0.4289&0.4288&0.4297&0.4282&0.4228&0.4253&0.4308&0.4242&0.425&0.4312&0.4285&0.4266&0.4231&0.4142&0.4065&0.4053&0.3984&0.3814&0.376&0.3785&0.3737&0.3716&0.3747&0.3808&0.3968&0.4053&0.4005&0.4005&0.4005&0.3994&0.4088&0.4229&0.4246&0.4112&0.3995&0.3909&0.3778&0.3691&0.3646&0.3626&0.3575&0.3523&0.363&0.3748&0.3767&0.3775&0.3773&0.3754}
\ArrayDefine{rc02-kA-cC-rK-mE::oneigbench-1120x4::reasoning}{0.276&0.2714&0.2722&0.2716&0.2721&0.2722&0.2714&0.2721&0.2717&0.2702&0.2705&0.2719&0.2724&0.2708&0.2702&0.2713&0.2711&0.2696&0.2685&0.2679&0.2676&0.2676&0.2678&0.2671&0.2668&0.2674&0.2667&0.2657&0.2648&0.2639&0.2641&0.2648&0.2646&0.2649&0.2661&0.2654&0.2643&0.2651&0.2655&0.2655&0.2657&0.2653&0.2642&0.2624&0.2611&0.2614&0.2622&0.2624&0.2617&0.2614&0.2626&0.2638&0.2653&0.2683&0.2708&0.2715&0.2727&0.2742&0.2748&0.276&0.2768&0.2759&0.2746&0.2748&0.2746&0.2735&0.2745&0.2781&0.2814&0.2836&0.2847&0.2847&0.2845&0.2847&0.2852&0.2854&0.2847&0.284&0.2836&0.2834&0.2832&0.2829&0.2833&0.2845&0.2849&0.2853&0.287&0.2885&0.2892&0.2886&0.2872&0.287&0.2878&0.2886&0.2896&0.2903&0.2911&0.2898&0.2871&0.2866&0.2872&0.2878&0.2882&0.2875&0.2866&0.2865&0.2873&0.2874&0.2852&0.2817&0.2797&0.2803&0.2818&0.2822&0.2817&0.2806&0.2785&0.2764&0.2759&0.277&0.2783&0.2789&0.2798&0.2818&0.2815&0.2791&0.2783&0.2776&0.2765&0.2769&0.2777&0.2781&0.278&0.2768&0.2751&0.2753&0.2775&0.2805&0.2853&0.2901&0.2906&0.2887&0.2878&0.2869&0.2864&0.2866&0.2865&0.2876&0.2896&0.2907&0.291&0.2918&0.2932&0.2945&0.2956&0.2969&0.2976&0.2969&0.2969&0.2985&0.299&0.2982&0.297&0.2952&0.2938&0.2939&0.2947&0.2951&0.2959&0.2956&0.2936&0.2932&0.2948&0.295&0.2929&0.2905&0.2897&0.2912&0.2931&0.2936&0.2931&0.2928&0.2933&0.2935&0.2925&0.2911&0.2896&0.2891&0.2893&0.2884&0.2862&0.2841&0.283&0.2832&0.285&0.2872&0.2897&0.293&0.2954&0.2971&0.2981}
\ArrayDefine{rc02-kA-cC-rK-mE::oneigbench-1120x4::style}{0.3646&0.3555&0.347&0.3412&0.341&0.3413&0.339&0.3373&0.3372&0.3388&0.3414&0.3437&0.3444&0.3419&0.3404&0.3408&0.3372&0.3325&0.3306&0.3276&0.3239&0.322&0.3225&0.3241&0.3229&0.3195&0.3153&0.3125&0.3097&0.3053&0.3021&0.3018&0.305&0.3098&0.3112&0.3112&0.3114&0.3109&0.3112&0.3117&0.3113&0.3116&0.3136&0.3135&0.3138&0.3159&0.3151&0.3125&0.3122&0.3169&0.3221&0.3246&0.325&0.3244&0.3227&0.3179&0.3142&0.3143&0.3157&0.3169&0.3136&0.3076&0.3079&0.3123&0.3132&0.3135&0.3153&0.3151&0.3154&0.3183&0.3196&0.3191&0.3175&0.316&0.3171&0.3196&0.3222&0.3232&0.3214&0.32&0.3207&0.3227&0.3272&0.3325&0.3339&0.3312&0.3259&0.3222&0.3205&0.3149&0.3107&0.3135&0.3164&0.318&0.3189&0.3186&0.3172&0.3135&0.3087&0.3067&0.3079&0.3086&0.3079&0.307&0.3053&0.3049&0.3055&0.3031&0.2981&0.2949&0.2977&0.3062&0.3118&0.3121&0.312&0.3115&0.3087&0.3034&0.2958&0.2892&0.2872&0.2856&0.2838&0.2842&0.2835&0.2816&0.2819&0.2836&0.2841&0.2855&0.2906&0.2996&0.3073&0.3083&0.3035&0.2954&0.2886&0.2835&0.2772&0.2739&0.2754&0.2751&0.2731&0.2709&0.2675&0.2679&0.2711&0.2728&0.2738&0.2747&0.2741&0.2775&0.2859&0.2966&0.3087&0.3162&0.3183&0.3198&0.3236&0.3273&0.329&0.3295&0.3282&0.326&0.3245&0.3236&0.3242&0.3264&0.3258&0.3219&0.3204&0.3221&0.3228&0.3213&0.317&0.3095&0.3026&0.3004&0.3026&0.3053&0.3043&0.3022&0.3038&0.305&0.3023&0.2988&0.2997&0.3039&0.3065&0.3066&0.3031&0.2969&0.2922&0.2921&0.295&0.298&0.3008&0.3031&0.3028&0.3016&0.3007}
\ArrayDefine{rc02-kA-cC-rK-mE::oneigbench-1120x4::diversity}{0.2614&0.2668&0.2652&0.2628&0.2616&0.2602&0.2579&0.2564&0.255&0.2537&0.2535&0.2534&0.2521&0.2502&0.248&0.2453&0.2422&0.2407&0.2401&0.239&0.2389&0.2402&0.2398&0.2378&0.2363&0.2358&0.2348&0.2338&0.234&0.233&0.2305&0.2286&0.2266&0.2245&0.2225&0.2216&0.2207&0.2184&0.2171&0.2171&0.2176&0.2181&0.2186&0.2194&0.2195&0.2186&0.2172&0.2163&0.216&0.2159&0.2149&0.2139&0.2136&0.2126&0.2119&0.2126&0.2126&0.2118&0.2106&0.2087&0.2067&0.2056&0.2055&0.206&0.2068&0.2071&0.2067&0.2058&0.2051&0.205&0.2041&0.2032&0.2028&0.2017&0.2002&0.2006&0.2027&0.2039&0.2034&0.2031&0.2042&0.2072&0.2105&0.2114&0.2114&0.2124&0.2141&0.2154&0.2158&0.2151&0.2139&0.2133&0.2133&0.2139&0.2141&0.2133&0.2131&0.2139&0.2137&0.2128&0.2129&0.2119&0.209&0.2053&0.2016&0.1997&0.1991&0.1969&0.193&0.1898&0.1878&0.1872&0.1884&0.1888&0.1889&0.19&0.191&0.1913&0.1918&0.1928&0.1927&0.1924&0.193&0.1921&0.1908&0.1908&0.1907&0.1906&0.1913&0.192&0.1917&0.1911&0.1927&0.1976&0.2025&0.2022&0.1976&0.1927&0.1887&0.1857&0.1829&0.1803&0.1797&0.1794&0.1772&0.175&0.1747&0.1758&0.1762&0.1762&0.1774&0.1783&0.178&0.1783&0.1793&0.1791&0.1779&0.1778&0.1795&0.1811&0.1804&0.1774&0.1742&0.1733&0.1748&0.1766&0.1777&0.1783&0.1771&0.1736&0.17&0.168&0.1674&0.1672&0.1658&0.1625&0.1598&0.1604&0.1629&0.1634&0.1624&0.1622&0.1631&0.1647&0.1663&0.1666&0.1658&0.1656&0.1661&0.1676&0.1701&0.1717&0.1716&0.1712&0.1709&0.1701&0.1694&0.1693&0.1693&0.1699&0.1703}
\ArrayDefine{rc02-kA-cC-rK-mE::rc02-4096x1::prompt_rB}{0.5623&0.5594&0.5459&0.5458&0.5541&0.5617&0.5632&0.5624&0.5634&0.5626&0.5622&0.5637&0.5644&0.5647&0.5637&0.5627&0.5644&0.5715&0.5776&0.5788&0.5768&0.573&0.5767&0.5813&0.5801&0.5785&0.5785&0.5802&0.5805&0.5839&0.5893&0.5879&0.5877&0.5934&0.5956&0.5937&0.5929&0.5918&0.5903&0.591&0.5938&0.5971&0.5997&0.6023&0.6035&0.6016&0.5983&0.5984&0.6037&0.6059&0.6013&0.5999&0.6028&0.6056&0.61&0.6129&0.6131&0.6121&0.6108&0.6118&0.6145&0.6169&0.6199&0.6228&0.6238&0.6237&0.6251&0.6272&0.628&0.6272&0.6267&0.6262&0.6242&0.625&0.6272&0.631&0.6346&0.6308&0.6287&0.6322&0.6327&0.6302&0.6311&0.6342&0.6316&0.6271&0.6273&0.631&0.6337&0.6359&0.6363&0.635&0.6391&0.6421&0.6374&0.636&0.6396&0.6393&0.639&0.6403&0.6391&0.6383&0.6394&0.6396&0.6374&0.6362&0.6371&0.6379&0.6367&0.6344&0.6349&0.6405&0.6429&0.6384&0.6377&0.6411&0.6453&0.6473&0.6447&0.6471&0.6496&0.6482&0.6488&0.6467&0.6431&0.6437&0.6488&0.6528&0.6511&0.6468&0.6451&0.6477&0.6491&0.6421&0.6337&0.6356&0.6421&0.6466&0.6516&0.6571&0.6596&0.6576&0.6545&0.6515&0.6502&0.6498&0.6512&0.6546&0.6564&0.655&0.6536&0.6588&0.6676&0.6729&0.6734&0.6743&0.6742&0.6695&0.6676&0.6687&0.67&0.6696&0.664&0.6614&0.6671&0.6688&0.6639&0.6631&0.6655&0.6666&0.6656&0.6677&0.67&0.6682&0.6689&0.6694&0.6661&0.6621&0.6598&0.6598&0.6614&0.662&0.6617&0.665&0.6695&0.6693&0.6681&0.6705&0.669&0.6641&0.6654&0.6694&0.6678&0.6643&0.6658&0.67&0.6721&0.6717&0.6714&0.6745&0.6778}
\ArrayDefine{rc02-kA-cC-rK-mE::rc02-4096x1::pickscore_score}{0.2205&0.2205&0.2202&0.2201&0.2203&0.2207&0.2211&0.2215&0.2216&0.2216&0.2218&0.2219&0.222&0.2221&0.2223&0.2223&0.2225&0.2227&0.2229&0.223&0.2229&0.2226&0.2225&0.2227&0.2228&0.2228&0.2228&0.2227&0.2226&0.2229&0.2234&0.2238&0.224&0.2241&0.2241&0.2242&0.2243&0.2244&0.2243&0.2242&0.2241&0.2242&0.2243&0.2244&0.2244&0.2245&0.2247&0.2249&0.2251&0.2253&0.2253&0.2253&0.2254&0.2256&0.2259&0.2261&0.2261&0.226&0.226&0.2261&0.2262&0.2262&0.2261&0.226&0.2258&0.2256&0.2255&0.2258&0.2263&0.2266&0.2268&0.2269&0.227&0.2272&0.2275&0.2276&0.2273&0.2268&0.2266&0.2267&0.2267&0.2266&0.2263&0.2259&0.2257&0.2256&0.2256&0.2257&0.2259&0.2261&0.2262&0.2261&0.2262&0.2263&0.2261&0.2261&0.2263&0.2263&0.2263&0.2263&0.2263&0.2263&0.2264&0.2267&0.227&0.2273&0.2275&0.2274&0.2272&0.2274&0.2277&0.2277&0.2275&0.2273&0.2272&0.2271&0.2271&0.2271&0.227&0.227&0.2269&0.2268&0.2269&0.227&0.2271&0.227&0.2268&0.2266&0.2264&0.2261&0.2259&0.2258&0.2255&0.2245&0.2234&0.2232&0.2238&0.2248&0.2259&0.2266&0.2269&0.2269&0.227&0.227&0.2271&0.2275&0.2278&0.2279&0.228&0.2279&0.2276&0.2277&0.228&0.228&0.2277&0.2275&0.2275&0.2276&0.2276&0.2276&0.2278&0.2278&0.2277&0.2278&0.2281&0.2279&0.2277&0.228&0.2283&0.2286&0.2287&0.2288&0.2288&0.2287&0.2287&0.2289&0.229&0.2289&0.2286&0.2283&0.2283&0.2286&0.2289&0.2291&0.2292&0.2294&0.2295&0.2295&0.2292&0.2286&0.2284&0.2286&0.2286&0.2284&0.2284&0.2289&0.2292&0.2295&0.2294&0.2295&0.2297}
\ArrayDefine{rc02-kA-cC-rK-mE::hpsv2-3200x4::hpsv2_score}{0.2877&0.2868&0.287&0.2875&0.288&0.288&0.2884&0.2889&0.2889&0.2889&0.2886&0.2883&0.2883&0.2879&0.288&0.2881&0.2882&0.2884&0.2881&0.2882&0.2882&0.288&0.2878&0.2867&0.2867&0.2865&0.286&0.2859&0.285&0.2854&0.2863&0.2869&0.2878&0.2882&0.2884&0.2891&0.2895&0.2896&0.2893&0.2891&0.289&0.2885&0.2884&0.2876&0.2867&0.2869&0.2874&0.2877&0.288&0.2878&0.2877&0.2882&0.2888&0.2895&0.2898&0.2901&0.2895&0.2896&0.2895&0.2897&0.2893&0.289&0.2887&0.2882&0.288&0.2873&0.2862&0.2869&0.288&0.2888&0.2892&0.2889&0.2892&0.2899&0.29&0.2892&0.2889&0.2888&0.2885&0.2872&0.2869&0.2861&0.2846&0.2839&0.2839&0.2847&0.2855&0.286&0.2869&0.2874&0.2871&0.2871&0.2874&0.2874&0.2872&0.2871&0.2877&0.2871&0.2868&0.2861&0.286&0.2864&0.2863&0.2867&0.2874&0.2876&0.2869&0.2868&0.2856&0.2849&0.285&0.2854&0.2863&0.287&0.2874&0.287&0.2871&0.2871&0.2873&0.2869&0.2866&0.2865&0.2864&0.2875&0.2874&0.2874&0.287&0.287&0.2873&0.2873&0.2878&0.287&0.2864&0.2846&0.2812&0.2825&0.2827&0.2845&0.2865&0.2879&0.2892&0.289&0.2888&0.288&0.2875&0.289&0.2884&0.2886&0.2889&0.2889&0.2876&0.287&0.2884&0.2881&0.2873&0.2874&0.2886&0.2886&0.2881&0.2877&0.2874&0.2878&0.288&0.2877&0.2858&0.2854&0.2847&0.2849&0.2861&0.2865&0.2862&0.2864&0.2873&0.2871&0.2868&0.2866&0.2876&0.2882&0.2887&0.2889&0.2888&0.29&0.2905&0.2904&0.2904&0.2904&0.2901&0.2899&0.2893&0.2888&0.2874&0.2877&0.2881&0.2874&0.2868&0.2869&0.2873&0.2886&0.2887&0.2888&0.2882}
\ArrayDefine{rc02-kA-cC-rK-mE::hpsv2-3200x4::clip_h14_score}{0.3672&0.3661&0.3659&0.3654&0.3653&0.365&0.365&0.365&0.3646&0.3652&0.3655&0.3663&0.3662&0.3664&0.3668&0.3668&0.3669&0.3663&0.3664&0.3659&0.3666&0.3669&0.3672&0.3663&0.3659&0.3656&0.3658&0.3651&0.3646&0.3649&0.3653&0.3655&0.3656&0.3667&0.3664&0.3661&0.3656&0.3655&0.3653&0.366&0.3653&0.3656&0.3657&0.3659&0.3662&0.3667&0.3665&0.3672&0.367&0.3669&0.3674&0.3679&0.3685&0.3689&0.369&0.3694&0.3692&0.3702&0.3705&0.3703&0.37&0.3699&0.3699&0.3707&0.3709&0.3711&0.3705&0.3706&0.3711&0.3714&0.371&0.3706&0.3699&0.3695&0.3687&0.3685&0.3686&0.3693&0.3686&0.3676&0.3676&0.3678&0.3689&0.3689&0.3683&0.3687&0.3697&0.3697&0.3706&0.3709&0.3708&0.3713&0.3715&0.3715&0.3713&0.3714&0.3722&0.3721&0.372&0.3714&0.371&0.3706&0.3702&0.37&0.3698&0.3693&0.3699&0.3693&0.367&0.3658&0.3661&0.3681&0.3697&0.3695&0.3704&0.3704&0.3704&0.3696&0.3692&0.3698&0.3697&0.3693&0.3689&0.3696&0.3691&0.3684&0.3677&0.3685&0.3689&0.3695&0.3701&0.3706&0.3711&0.3705&0.3677&0.3682&0.3684&0.3689&0.3704&0.3708&0.3704&0.3693&0.3699&0.3699&0.3667&0.3667&0.3669&0.3673&0.3678&0.3686&0.3678&0.3687&0.37&0.3709&0.372&0.3728&0.3737&0.3735&0.3739&0.3742&0.3737&0.3734&0.3732&0.3712&0.3713&0.3717&0.3722&0.3725&0.3728&0.3721&0.3706&0.3702&0.3701&0.3699&0.3688&0.3669&0.366&0.3658&0.3667&0.367&0.3666&0.3677&0.3681&0.3698&0.37&0.3698&0.3699&0.3693&0.3693&0.3702&0.3686&0.3679&0.3682&0.3681&0.368&0.368&0.3688&0.3695&0.3695&0.3704&0.3715}
\ArrayDefine{rc02-kA-cC-rK-mE::hpsv2-3200x4::clip_l14_score}{0.2894&0.2889&0.2887&0.2884&0.2883&0.2882&0.2881&0.2885&0.2881&0.2884&0.2889&0.2893&0.2892&0.2892&0.2896&0.2896&0.2898&0.2899&0.2897&0.2893&0.2901&0.2902&0.2903&0.29&0.2899&0.2899&0.2902&0.2897&0.2891&0.2893&0.2897&0.2899&0.2901&0.2907&0.2904&0.2899&0.2897&0.2895&0.2896&0.2897&0.2895&0.2901&0.2902&0.2907&0.2909&0.2911&0.2912&0.2913&0.291&0.2909&0.2912&0.2917&0.2922&0.2925&0.2928&0.293&0.2933&0.2937&0.294&0.2937&0.2935&0.2935&0.2934&0.2936&0.294&0.2937&0.2934&0.2934&0.2942&0.2944&0.2942&0.2943&0.2936&0.2936&0.2933&0.2935&0.2936&0.2939&0.2937&0.2932&0.2931&0.2936&0.2942&0.294&0.2938&0.2939&0.294&0.2938&0.2938&0.2934&0.2934&0.2938&0.2938&0.2942&0.294&0.2941&0.2944&0.2938&0.2937&0.2931&0.2929&0.2927&0.2928&0.2931&0.2931&0.2929&0.2935&0.2934&0.2927&0.2921&0.2927&0.294&0.2948&0.2947&0.2953&0.2951&0.2948&0.2938&0.2932&0.2939&0.294&0.2937&0.2936&0.294&0.2937&0.2933&0.2927&0.293&0.2932&0.2938&0.294&0.2951&0.2957&0.2943&0.2912&0.2921&0.2926&0.2932&0.2947&0.295&0.2946&0.2937&0.294&0.2947&0.2931&0.2932&0.2934&0.2938&0.2944&0.2951&0.295&0.2955&0.2956&0.2961&0.2963&0.2972&0.2975&0.2973&0.2975&0.2979&0.2976&0.2969&0.297&0.2959&0.296&0.296&0.2964&0.2968&0.2969&0.2965&0.2957&0.296&0.2959&0.2956&0.2951&0.2946&0.2939&0.2937&0.2942&0.2946&0.2945&0.2948&0.2947&0.2956&0.2949&0.2953&0.2956&0.2959&0.2961&0.2962&0.2955&0.2947&0.2945&0.2946&0.2944&0.2949&0.2951&0.2958&0.296&0.296&0.2964}
\ArrayDefine{rc02-kA-cC-rK-mE::hpsv2-3200x4::dreamsim_diversity}{0.5&0.5015&0.4997&0.4963&0.4911&0.4879&0.4821&0.4728&0.469&0.4698&0.4718&0.47&0.4674&0.4643&0.4643&0.4616&0.4556&0.4453&0.4437&0.4457&0.4441&0.4449&0.4456&0.4479&0.4408&0.439&0.4355&0.4323&0.4311&0.4283&0.4258&0.4165&0.4152&0.4119&0.4066&0.4055&0.4026&0.4027&0.4011&0.4014&0.4021&0.4012&0.4018&0.4032&0.4085&0.4054&0.3999&0.3981&0.3977&0.3973&0.3987&0.3942&0.3956&0.3944&0.3957&0.3922&0.3917&0.3897&0.3865&0.3782&0.3774&0.3728&0.3749&0.3793&0.3818&0.3855&0.3841&0.3847&0.3835&0.3767&0.3717&0.3695&0.3693&0.3629&0.3592&0.3606&0.3648&0.369&0.3662&0.368&0.3707&0.3749&0.3846&0.3889&0.3858&0.386&0.3951&0.394&0.4001&0.3946&0.3901&0.3931&0.3938&0.3924&0.3902&0.3923&0.3953&0.3972&0.394&0.3961&0.3991&0.3939&0.3865&0.3802&0.3749&0.3687&0.3687&0.3649&0.3542&0.3462&0.3412&0.3424&0.3467&0.3452&0.3472&0.35&0.3544&0.3539&0.3551&0.3532&0.3535&0.3529&0.3553&0.3497&0.345&0.344&0.349&0.3495&0.3505&0.3531&0.352&0.3552&0.358&0.3687&0.3904&0.3841&0.3734&0.36&0.3519&0.3426&0.3345&0.3299&0.3275&0.3251&0.3172&0.3085&0.3078&0.3127&0.315&0.3189&0.3199&0.3222&0.3248&0.3306&0.3383&0.3368&0.3359&0.3336&0.3383&0.3416&0.3392&0.3334&0.3275&0.3278&0.3285&0.3331&0.3397&0.3405&0.3342&0.3248&0.317&0.3135&0.3124&0.3132&0.3107&0.3027&0.296&0.2966&0.3008&0.3012&0.301&0.3013&0.3005&0.3109&0.3132&0.3115&0.3059&0.3061&0.3072&0.3142&0.3173&0.3169&0.3189&0.3204&0.3247&0.3203&0.3156&0.315&0.3144&0.3135&0.3169}
\ArrayDefine{rc02-kA-cC-rK-mE::rc02-4096x1::combo_rK}{2.768&2.765&2.748&2.747&2.757&2.768&2.775&2.777&2.779&2.779&2.78&2.783&2.784&2.786&2.786&2.786&2.789&2.798&2.806&2.808&2.805&2.8&2.802&2.808&2.808&2.807&2.806&2.807&2.807&2.813&2.823&2.826&2.828&2.834&2.837&2.836&2.836&2.835&2.834&2.833&2.835&2.839&2.843&2.846&2.848&2.847&2.845&2.847&2.855&2.859&2.855&2.853&2.857&2.861&2.869&2.874&2.874&2.872&2.871&2.873&2.876&2.879&2.881&2.882&2.882&2.88&2.88&2.885&2.891&2.893&2.895&2.896&2.894&2.897&2.902&2.907&2.907&2.899&2.895&2.899&2.9&2.896&2.894&2.894&2.888&2.883&2.883&2.888&2.893&2.897&2.898&2.896&2.902&2.906&2.898&2.897&2.902&2.902&2.902&2.903&2.902&2.901&2.903&2.906&2.907&2.909&2.912&2.912&2.909&2.909&2.912&2.918&2.918&2.911&2.91&2.912&2.916&2.919&2.915&2.917&2.919&2.916&2.918&2.917&2.914&2.913&2.917&2.919&2.915&2.908&2.904&2.906&2.904&2.887&2.867&2.867&2.88&2.894&2.911&2.923&2.929&2.927&2.924&2.922&2.922&2.925&2.929&2.933&2.936&2.934&2.93&2.936&2.947&2.953&2.951&2.949&2.949&2.946&2.943&2.945&2.948&2.948&2.941&2.94&2.948&2.948&2.941&2.943&2.948&2.952&2.953&2.955&2.958&2.955&2.956&2.958&2.956&2.951&2.945&2.943&2.945&2.948&2.951&2.956&2.962&2.963&2.963&2.965&2.961&2.95&2.95&2.956&2.954&2.948&2.95&2.958&2.965&2.966&2.966&2.97&2.975}

\ArrayDefine{rc02-kA-cB-rK-mE::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc02-kA-cB-rK-mE::oneigbench-1120x4::alignment}{0.7471&0.7381&0.7413&0.7451&0.7503&0.7532&0.7541&0.757&0.7605&0.7622&0.7621&0.7616&0.7626&0.7639&0.7649&0.7661&0.7678&0.7702&0.7725&0.7728&0.7718&0.7715&0.7705&0.7694&0.7699&0.771&0.7718&0.7714&0.7717&0.7733&0.7735&0.7728&0.7732&0.7757&0.7788&0.7795&0.7785&0.7811&0.7859&0.7865&0.7845&0.7837&0.784&0.7845&0.7838&0.7824&0.7826&0.7844&0.7841&0.7809&0.7793&0.7807&0.7813&0.7819&0.7817&0.7793&0.7786&0.7781&0.7771&0.779&0.7801&0.7789&0.7794&0.7797&0.7776&0.7773&0.7803&0.7844&0.7864&0.7865&0.7864&0.7856&0.7844&0.7818&0.7793&0.7798&0.7832&0.7872&0.7887&0.7882&0.7885&0.7906&0.7923&0.7909&0.7901&0.7911&0.79&0.7871&0.7861&0.786&0.7834&0.7797&0.7784&0.7844&0.7928&0.793&0.789&0.7875&0.7887&0.7909&0.7933&0.7952&0.7965&0.7972&0.7975&0.7989&0.7986&0.7967&0.7965&0.7994&0.8023&0.8028&0.802&0.8003&0.7983&0.7977&0.799&0.8016&0.803&0.8021&0.8016&0.8014&0.8015&0.803&0.8048&0.8071&0.8088&0.8088&0.8085&0.8094&0.81&0.8093&0.8096&0.8107&0.8121&0.8139&0.8149&0.8149&0.8144&0.8143&0.8149&0.815&0.8139&0.8124&0.8121&0.8128&0.813&0.8135&0.8144&0.8152&0.8148&0.8153&0.8177&0.8192&0.8193&0.819&0.8193&0.8202&0.8201&0.8192&0.8195&0.8192&0.8168&0.8151&0.8154&0.8149&0.8127&0.8103&0.8093&0.8105&0.8123&0.8131&0.8131&0.8141&0.8159&0.8175&0.8191&0.8201&0.8216&0.8238&0.8247&0.8249&0.8254&0.8258&0.8264&0.8272&0.8265&0.825&0.8244&0.8266&0.8287&0.8261&0.8232&0.8223&0.8209&0.8213&0.8233&0.8245&0.8245&0.8233&0.8222}
\ArrayDefine{rc02-kA-cB-rK-mE::oneigbench-1120x4::text}{0.2532&0.2316&0.2258&0.2323&0.2413&0.2365&0.2334&0.2505&0.2661&0.2687&0.2707&0.2686&0.261&0.2635&0.2799&0.2847&0.2775&0.2806&0.287&0.2837&0.2789&0.2786&0.2765&0.2753&0.2787&0.2785&0.2687&0.2586&0.2581&0.2623&0.2584&0.254&0.255&0.259&0.2632&0.261&0.2616&0.2641&0.272&0.2793&0.269&0.2611&0.2648&0.2665&0.2647&0.2705&0.2724&0.2584&0.253&0.2553&0.2503&0.2462&0.244&0.2493&0.2572&0.2499&0.2418&0.2457&0.2507&0.2555&0.2638&0.2708&0.2819&0.2946&0.2966&0.3031&0.323&0.3401&0.3451&0.3428&0.3368&0.3284&0.3196&0.3166&0.3223&0.3281&0.3268&0.3226&0.3287&0.3376&0.3308&0.3205&0.3156&0.3078&0.3033&0.3058&0.2969&0.283&0.2809&0.2758&0.268&0.2704&0.2808&0.3045&0.3325&0.3351&0.3232&0.3191&0.3229&0.3276&0.3296&0.3397&0.3477&0.3434&0.3445&0.3489&0.344&0.3369&0.333&0.3346&0.3372&0.331&0.3299&0.336&0.3359&0.3401&0.3447&0.3416&0.3381&0.329&0.3179&0.309&0.3001&0.3014&0.3143&0.3203&0.3188&0.3185&0.3101&0.3084&0.326&0.3413&0.3463&0.3487&0.347&0.3461&0.3446&0.3327&0.3279&0.3365&0.3393&0.332&0.3219&0.3188&0.3247&0.3211&0.3102&0.3069&0.3062&0.3035&0.298&0.2973&0.2992&0.2861&0.2709&0.2622&0.252&0.2471&0.2467&0.2469&0.2457&0.2421&0.2354&0.2267&0.2257&0.2326&0.2328&0.2266&0.2304&0.2445&0.2539&0.26&0.2703&0.2769&0.2772&0.2748&0.2751&0.2804&0.2798&0.2778&0.289&0.3027&0.3&0.288&0.2824&0.2774&0.2723&0.2746&0.2755&0.2792&0.2902&0.2935&0.2957&0.2972&0.2903&0.284&0.2799&0.2777&0.2809&0.2958&0.3126}
\ArrayDefine{rc02-kA-cB-rK-mE::oneigbench-1120x4::diversity}{0.3567&0.3581&0.3543&0.3495&0.3451&0.3417&0.3375&0.3336&0.3313&0.3286&0.325&0.322&0.3201&0.3174&0.313&0.3084&0.3047&0.302&0.2993&0.2965&0.2952&0.2943&0.2925&0.2903&0.289&0.2874&0.2839&0.2804&0.2789&0.2786&0.2777&0.276&0.2742&0.2728&0.2722&0.2704&0.2674&0.2671&0.2694&0.271&0.272&0.2741&0.2765&0.2768&0.2757&0.2746&0.2719&0.2682&0.2659&0.265&0.2638&0.2602&0.2563&0.2537&0.2513&0.2513&0.2531&0.254&0.2532&0.2518&0.2518&0.2513&0.249&0.2477&0.2466&0.2447&0.2434&0.243&0.2423&0.2416&0.2402&0.2388&0.2385&0.2399&0.2445&0.2498&0.2512&0.2485&0.2455&0.2451&0.2451&0.2424&0.2394&0.2396&0.242&0.2434&0.2435&0.2434&0.243&0.2422&0.241&0.2399&0.2381&0.2385&0.2439&0.2491&0.2494&0.2466&0.2438&0.2422&0.2412&0.2393&0.2369&0.2355&0.236&0.2374&0.239&0.241&0.2417&0.2394&0.2372&0.2358&0.233&0.2297&0.2276&0.2275&0.2269&0.2243&0.2214&0.2182&0.2148&0.2154&0.2194&0.2204&0.2178&0.2138&0.2109&0.2097&0.2088&0.2079&0.2069&0.2066&0.2075&0.2092&0.211&0.2128&0.2134&0.2129&0.2139&0.2155&0.215&0.2125&0.2099&0.2087&0.2086&0.2073&0.2058&0.2058&0.2066&0.2066&0.2054&0.2037&0.2023&0.2021&0.2026&0.2033&0.2028&0.2019&0.2025&0.2023&0.1998&0.1973&0.1955&0.1938&0.1931&0.1945&0.1954&0.1932&0.1908&0.19&0.1888&0.1868&0.1848&0.1827&0.1812&0.1817&0.1834&0.1851&0.1872&0.1891&0.1907&0.1927&0.1959&0.1994&0.2009&0.2007&0.2009&0.2015&0.2004&0.1974&0.1947&0.1924&0.1905&0.1901&0.1903&0.1905&0.1914&0.1933&0.1948&0.1954&0.1957}
\ArrayDefine{rc02-kA-cB-rK-mE::hpsv2-3200x4::hpsv2_score}{0.275&0.2741&0.2753&0.2763&0.2771&0.2777&0.2783&0.279&0.2799&0.2807&0.2813&0.2814&0.2812&0.2809&0.2813&0.2818&0.2826&0.2828&0.2832&0.2834&0.2835&0.284&0.2838&0.2833&0.284&0.2836&0.2848&0.2848&0.2848&0.2843&0.284&0.2832&0.2835&0.2842&0.2841&0.2841&0.2845&0.2848&0.2849&0.2841&0.2834&0.283&0.2827&0.2824&0.283&0.2832&0.2837&0.2842&0.2851&0.2848&0.284&0.2838&0.284&0.2841&0.2852&0.2849&0.2838&0.2828&0.2826&0.2824&0.2825&0.2828&0.284&0.285&0.2844&0.2849&0.2846&0.2849&0.2848&0.2851&0.2853&0.2854&0.2856&0.2854&0.2842&0.2845&0.2851&0.2871&0.2884&0.2873&0.2867&0.2868&0.2879&0.2883&0.288&0.2876&0.2878&0.2878&0.2876&0.2865&0.2867&0.2872&0.2879&0.2888&0.2861&0.2837&0.2836&0.2842&0.2853&0.2855&0.2862&0.2868&0.2877&0.2883&0.2879&0.286&0.2851&0.2839&0.284&0.2855&0.2858&0.2854&0.2861&0.2863&0.2862&0.2856&0.2863&0.2868&0.2865&0.2848&0.2845&0.2842&0.2833&0.2837&0.2839&0.2846&0.2862&0.2877&0.2875&0.2864&0.2869&0.2869&0.2869&0.2868&0.2868&0.2865&0.2867&0.2879&0.2886&0.2882&0.2881&0.2879&0.2882&0.2885&0.2886&0.2885&0.2884&0.288&0.2882&0.2878&0.2878&0.2867&0.2862&0.2858&0.2856&0.2853&0.2853&0.2855&0.2853&0.2862&0.287&0.2868&0.2868&0.2867&0.2862&0.2852&0.2835&0.2828&0.2823&0.2823&0.2835&0.2844&0.2845&0.2842&0.2849&0.2856&0.2863&0.2858&0.2856&0.2858&0.2858&0.2854&0.2847&0.2843&0.2839&0.2833&0.2837&0.2836&0.2833&0.2849&0.2861&0.2862&0.2852&0.2851&0.2843&0.2847&0.2847&0.285&0.2854&0.2852&0.2856}
\ArrayDefine{rc02-kA-cB-rK-mE::rc02-4096x1::combo_rK}{2.658&2.647&2.654&2.66&2.669&2.677&2.683&2.693&2.703&2.711&2.718&2.723&2.721&2.726&2.737&2.744&2.746&2.752&2.763&2.764&2.762&2.766&2.769&2.767&2.766&2.772&2.78&2.781&2.784&2.786&2.787&2.792&2.792&2.788&2.79&2.797&2.803&2.806&2.807&2.81&2.81&2.807&2.805&2.803&2.806&2.814&2.821&2.825&2.823&2.819&2.819&2.821&2.827&2.832&2.832&2.831&2.827&2.818&2.816&2.82&2.819&2.821&2.823&2.821&2.816&2.811&2.814&2.822&2.833&2.848&2.851&2.844&2.834&2.82&2.816&2.822&2.826&2.832&2.836&2.831&2.832&2.841&2.843&2.837&2.834&2.835&2.833&2.833&2.837&2.838&2.828&2.819&2.819&2.824&2.837&2.838&2.837&2.845&2.851&2.859&2.864&2.868&2.874&2.873&2.87&2.87&2.868&2.867&2.87&2.877&2.879&2.878&2.884&2.89&2.886&2.884&2.89&2.896&2.898&2.895&2.891&2.886&2.884&2.886&2.883&2.884&2.891&2.897&2.901&2.899&2.895&2.901&2.904&2.901&2.901&2.9&2.898&2.899&2.9&2.9&2.898&2.895&2.891&2.886&2.887&2.895&2.901&2.906&2.913&2.917&2.92&2.925&2.931&2.935&2.935&2.931&2.928&2.929&2.931&2.932&2.934&2.939&2.941&2.939&2.936&2.932&2.924&2.917&2.914&2.914&2.918&2.918&2.914&2.911&2.911&2.913&2.917&2.918&2.921&2.928&2.927&2.921&2.92&2.923&2.92&2.918&2.923&2.924&2.922&2.928&2.931&2.93&2.932&2.928&2.925&2.93&2.93&2.927&2.931&2.934&2.932}

\ArrayDefine{rcablations-kA-cA-rK-aA::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rcablations-kA-cA-rK-aA::oneigbench-1120x4::alignment}{0.5999&0.6954&0.7204&0.7361&0.7465&0.7533&0.7589&0.7649&0.7666&0.7676&0.7746&0.7806&0.7817&0.7829&0.7852&0.7891&0.7944&0.7989&0.7995&0.7972&0.8002&0.8069&0.8084&0.8049&0.8018&0.7994&0.795&0.7918&0.7896&0.7876&0.7917&0.7946&0.7904&0.7892&0.7957&0.8023&0.8061&0.8098&0.8145&0.8188&0.8199&0.8202&0.8214&0.8207&0.8198&0.821&0.8227&0.8232&0.8227&0.8218&0.8196&0.8169&0.8165&0.8171&0.8164&0.8126&0.8083&0.8087&0.8107&0.8124&0.8166&0.8215&0.8224&0.8203&0.8188&0.819&0.8183&0.8164&0.8165&0.8188&0.8205&0.8198&0.8179&0.8182&0.8217&0.8241&0.8243&0.8242&0.8245&0.8253&0.8246&0.8227&0.8216&0.821&0.8206&0.8203&0.8219&0.8248&0.8246&0.8213&0.8186&0.8178&0.816&0.813&0.8131&0.8175&0.8206&0.8204&0.8202&0.8189&0.8171&0.8161&0.816&0.8171&0.8183&0.8211&0.8248&0.8258&0.8252&0.8257&0.8268&0.8253&0.8232&0.8229&0.8232&0.826&0.8305&0.8332&0.8329&0.8316&0.8313&0.8309&0.8305&0.8312&0.8316&0.8315&0.8322&0.8318&0.8296&0.8282&0.8283&0.8286&0.8283&0.8283&0.8274&0.8256&0.8235&0.8226&0.8247&0.8269&0.8273&0.826&0.825&0.8268&0.8302&0.8322&0.832&0.8319&0.8321&0.8317&0.8308&0.8296&0.8292&0.8299&0.8327&0.8345&0.8333&0.8328&0.8335&0.8338&0.8325&0.8312&0.8331&0.8361&0.8371&0.8374&0.8363&0.833&0.8302&0.8285&0.8283&0.8293&0.8291&0.83&0.8316&0.8299&0.8275&0.8287&0.8304&0.8299&0.8309&0.8334&0.8344&0.8346&0.8335&0.8319&0.8328&0.8334&0.8321&0.8324&0.8341&0.8364&0.8384&0.8391&0.8382&0.834&0.8308&0.8318&0.8337&0.8325&0.83}
\ArrayDefine{rcablations-kA-cA-rK-aA::oneigbench-1120x4::diversity}{0.5037&0.4082&0.3574&0.3166&0.2972&0.2888&0.2778&0.2637&0.2517&0.2495&0.2558&0.2573&0.2557&0.2594&0.2572&0.244&0.2273&0.2145&0.2105&0.2107&0.2119&0.2143&0.2149&0.2134&0.2071&0.1982&0.193&0.1938&0.1981&0.1976&0.192&0.1873&0.1866&0.19&0.1955&0.1975&0.1955&0.1958&0.196&0.1928&0.1895&0.187&0.185&0.1848&0.1837&0.1802&0.1771&0.1759&0.1763&0.1758&0.1739&0.1709&0.1683&0.1681&0.1687&0.1676&0.1649&0.1622&0.1615&0.1634&0.1643&0.1628&0.1614&0.1596&0.1579&0.1591&0.1612&0.1624&0.1616&0.158&0.1553&0.1563&0.1594&0.1615&0.1613&0.1615&0.1633&0.1662&0.1685&0.1684&0.1688&0.1705&0.1708&0.1718&0.1727&0.1712&0.1697&0.1687&0.1687&0.1705&0.1707&0.1697&0.1682&0.1656&0.164&0.163&0.1615&0.1594&0.1576&0.1565&0.1543&0.1511&0.1506&0.1526&0.154&0.1546&0.1564&0.1571&0.1559&0.1551&0.1562&0.1571&0.1547&0.152&0.1522&0.1533&0.1535&0.1523&0.1499&0.1485&0.1487&0.1481&0.1463&0.1451&0.1453&0.1448&0.1435&0.1432&0.1445&0.1453&0.1454&0.1461&0.1466&0.1465&0.1449&0.143&0.1427&0.1418&0.141&0.1414&0.1414&0.1396&0.1369&0.1365&0.1377&0.1371&0.1358&0.1369&0.1397&0.1421&0.1415&0.1399&0.141&0.1441&0.148&0.1515&0.1531&0.1528&0.152&0.1519&0.1516&0.1502&0.1497&0.1506&0.1511&0.1509&0.1503&0.1488&0.1474&0.1479&0.1504&0.1522&0.152&0.151&0.1514&0.1523&0.1521&0.1512&0.1486&0.146&0.1458&0.1462&0.1459&0.1454&0.1449&0.144&0.144&0.1443&0.1434&0.1432&0.1441&0.1435&0.1423&0.1434&0.1454&0.1446&0.1422&0.1419&0.1433&0.1436&0.1428}
\ArrayDefine{rcablations-kA-cA-rK-aA::rc02-4096x1::combo_rK}{2.327&2.578&2.646&2.693&2.724&2.741&2.752&2.762&2.76&2.758&2.772&2.787&2.801&2.817&2.825&2.829&2.836&2.839&2.839&2.842&2.848&2.856&2.864&2.863&2.858&2.854&2.847&2.843&2.843&2.836&2.836&2.835&2.823&2.823&2.842&2.861&2.872&2.875&2.878&2.892&2.904&2.903&2.893&2.88&2.871&2.874&2.881&2.882&2.882&2.887&2.897&2.904&2.904&2.909&2.915&2.908&2.895&2.89&2.889&2.885&2.882&2.883&2.891&2.892&2.883&2.875&2.87&2.867&2.87&2.877&2.878&2.873&2.872&2.871&2.871&2.873&2.876&2.878&2.875&2.873&2.872&2.867&2.857&2.849&2.848&2.847&2.855&2.871&2.876&2.863&2.852&2.857&2.862&2.864&2.869&2.875&2.883&2.888&2.887&2.886&2.883&2.883&2.887&2.886&2.884&2.887&2.892&2.895&2.896&2.897&2.895&2.89&2.894&2.904&2.909&2.914&2.918&2.919&2.922&2.925&2.926&2.927&2.926&2.925&2.924&2.92&2.918&2.918&2.918&2.918&2.914&2.914&2.914&2.908&2.903&2.902&2.901&2.904&2.914&2.921&2.921&2.918&2.919&2.923&2.927&2.927&2.926&2.925&2.923&2.921&2.916&2.91&2.912&2.916&2.918&2.919&2.921&2.925&2.932&2.936&2.929&2.925&2.936&2.946&2.943&2.939&2.941&2.947&2.949&2.943&2.936&2.933&2.927&2.926&2.937&2.942&2.937&2.94&2.945&2.944&2.945&2.951&2.956&2.957&2.957&2.958&2.961&2.96&2.956&2.953&2.951&2.962&2.977&2.978&2.973&2.967&2.965&2.963&2.961&2.961&2.962}

\ArrayDefine{rcbridge-kA-cA-rK-bA::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rcbridge-kA-cA-rK-bA::oneigbench-1120x4::alignment}{0.5998&0.6471&0.6646&0.6793&0.6888&0.6963&0.7046&0.7111&0.7134&0.7139&0.7169&0.7216&0.7242&0.7262&0.7288&0.7317&0.7343&0.7359&0.7382&0.7422&0.7455&0.7473&0.7483&0.7494&0.7502&0.7509&0.7523&0.7531&0.7535&0.7553&0.7586&0.7609&0.762&0.7632&0.7637&0.7625&0.7619&0.764&0.7675&0.7684&0.7674&0.7677&0.7693&0.7698&0.7696&0.7691&0.767&0.7655&0.7663&0.7685&0.7698&0.7697&0.7699&0.7704&0.7692&0.7677&0.7702&0.7745&0.7754&0.773&0.7689&0.7669&0.774&0.7833&0.7876&0.7904&0.7917&0.7914&0.7927&0.7949&0.7962&0.7971&0.7974&0.7986&0.8003&0.7989&0.7966&0.7961&0.7956&0.7936&0.7942&0.7979&0.7999&0.8008&0.8011&0.7989&0.7973&0.7997&0.8022&0.8017&0.7999&0.799&0.7996&0.7999&0.8015&0.8062&0.8109&0.8132&0.8128&0.8117&0.8108&0.8083&0.807&0.8098&0.8118&0.8093&0.8061&0.8043&0.802&0.7999&0.7979&0.7941&0.7924&0.7963&0.8027&0.8059&0.8031&0.7986&0.7937&0.7886&0.7934&0.8041&0.8105&0.8124&0.8102&0.8096&0.8127&0.8132&0.813&0.8138&0.8124&0.7967&0.7665&0.7522&0.765&0.7865&0.8007&0.8057&0.8083&0.8109&0.8121&0.8104&0.8084&0.8081&0.8074&0.8052&0.7985&0.7766&0.7541&0.7581&0.7775&0.7962&0.8075&0.8086&0.807&0.8065&0.8057&0.807&0.8119&0.8162&0.8175&0.818&0.8187&0.8182&0.817&0.8146&0.813&0.8148&0.8168&0.8169&0.815&0.8128&0.8126&0.8064&0.7937&0.7893&0.7945&0.7968&0.7986&0.8036&0.8012&0.7889&0.7809&0.7843&0.7859&0.7801&0.7704&0.7708&0.7961&0.8211&0.8294&0.829&0.8235&0.8143&0.8008&0.7841&0.7636&0.7513&0.7563&0.7658&0.77}
\ArrayDefine{rcbridge-kA-cA-rK-bA::oneigbench-1120x4::diversity}{0.5045&0.4799&0.461&0.4452&0.4341&0.4256&0.4164&0.4084&0.4012&0.3927&0.386&0.3798&0.3727&0.3675&0.3655&0.364&0.3602&0.3555&0.3495&0.3427&0.3373&0.3332&0.3312&0.3321&0.3342&0.3336&0.329&0.3248&0.3237&0.3223&0.3199&0.3194&0.3186&0.3155&0.3131&0.3114&0.3096&0.3088&0.309&0.3109&0.3125&0.3122&0.3096&0.3047&0.2993&0.2978&0.2994&0.2992&0.2997&0.3007&0.2992&0.2992&0.3001&0.2961&0.2918&0.2938&0.2966&0.2952&0.2933&0.2915&0.2905&0.2928&0.2964&0.2941&0.2876&0.2854&0.2841&0.2793&0.2747&0.2721&0.27&0.269&0.2674&0.2643&0.2624&0.2634&0.2653&0.2645&0.2605&0.2561&0.2551&0.2566&0.2555&0.2514&0.2464&0.2403&0.2345&0.232&0.2306&0.2292&0.2299&0.231&0.2297&0.2275&0.2257&0.2256&0.2284&0.2308&0.2292&0.2245&0.2194&0.2166&0.2168&0.2179&0.219&0.2194&0.2191&0.2196&0.2176&0.214&0.2138&0.2151&0.2148&0.2127&0.2105&0.2097&0.2059&0.201&0.2035&0.209&0.2103&0.2133&0.2182&0.2198&0.2186&0.2162&0.2129&0.2094&0.2074&0.2065&0.2068&0.2129&0.2288&0.247&0.2526&0.2457&0.236&0.2268&0.2206&0.2188&0.2186&0.2167&0.2135&0.2115&0.2079&0.2006&0.1982&0.2052&0.2149&0.2223&0.2258&0.2244&0.2206&0.2174&0.2153&0.2133&0.2101&0.2089&0.2103&0.2093&0.2078&0.2085&0.2087&0.2095&0.2099&0.208&0.2065&0.2069&0.2076&0.2073&0.2063&0.2045&0.2011&0.1997&0.2011&0.1991&0.1946&0.1908&0.1877&0.1897&0.1968&0.2002&0.1996&0.1995&0.1996&0.1979&0.1951&0.1937&0.1918&0.19&0.1894&0.1893&0.1888&0.1847&0.1798&0.1824&0.1899&0.1926&0.1917&0.1903&0.1887}
\ArrayDefine{rcbridge-kA-cA-rK-bA::rc02-4096x1::combo_rK}{2.333&2.435&2.487&2.529&2.555&2.572&2.589&2.603&2.615&2.628&2.635&2.64&2.651&2.665&2.675&2.676&2.678&2.686&2.692&2.7&2.708&2.709&2.712&2.72&2.722&2.725&2.734&2.735&2.735&2.743&2.75&2.753&2.756&2.76&2.759&2.753&2.75&2.756&2.762&2.765&2.771&2.773&2.772&2.781&2.788&2.778&2.772&2.776&2.778&2.776&2.776&2.774&2.77&2.768&2.768&2.766&2.766&2.768&2.772&2.77&2.757&2.746&2.766&2.802&2.817&2.819&2.82&2.826&2.833&2.833&2.831&2.831&2.838&2.841&2.838&2.833&2.833&2.838&2.836&2.833&2.84&2.852&2.859&2.861&2.861&2.866&2.875&2.881&2.879&2.878&2.881&2.878&2.874&2.871&2.867&2.87&2.881&2.891&2.897&2.902&2.905&2.904&2.902&2.901&2.901&2.899&2.898&2.898&2.896&2.893&2.889&2.879&2.869&2.878&2.896&2.903&2.895&2.884&2.862&2.841&2.865&2.904&2.919&2.921&2.926&2.936&2.944&2.945&2.939&2.936&2.932&2.869&2.756&2.71&2.756&2.832&2.891&2.919&2.932&2.934&2.928&2.926&2.928&2.929&2.931&2.928&2.905&2.834&2.766&2.772&2.814&2.857&2.889&2.906&2.913&2.912&2.913&2.92&2.933&2.946&2.955&2.956&2.954&2.953&2.954&2.958&2.958&2.954&2.954&2.955&2.948&2.944&2.949&2.939&2.912&2.9&2.909&2.908&2.907&2.92&2.921&2.895&2.879&2.892&2.891&2.872&2.843&2.829&2.885&2.946&2.962&2.963&2.962&2.956&2.93&2.882&2.82&2.778&2.782&2.811&2.834}

\ArrayDefine{rc02-kB-cA-rK-mE::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc02-kB-cA-rK-mE::oneigbench-1120x4::alignment}{0.6071&0.573&0.5879&0.6082&0.6267&0.6365&0.6419&0.648&0.6555&0.6611&0.6641&0.6651&0.6666&0.6703&0.6734&0.6749&0.6754&0.6752&0.6753&0.6772&0.6803&0.6815&0.682&0.6841&0.6863&0.6882&0.6911&0.6938&0.6963&0.6973&0.6958&0.6947&0.6939&0.6943&0.6968&0.6992&0.702&0.7033&0.703&0.7029&0.7031&0.7055&0.7078&0.7088&0.7095&0.7097&0.7124&0.717&0.7193&0.7208&0.7213&0.7194&0.7186&0.7205&0.7219&0.7239&0.7266&0.7267&0.7247&0.7216&0.7204&0.7229&0.7246&0.7241&0.7246&0.7268&0.7274&0.7264&0.7284&0.7327&0.7341&0.7322&0.7318&0.7341&0.7369&0.739&0.7399&0.7404&0.7408&0.7406&0.7391&0.7373&0.7376&0.7387&0.7402&0.7421&0.7427&0.7422&0.74&0.7375&0.7388&0.7422&0.7442&0.7453&0.7458&0.7449&0.7429&0.7405&0.741&0.744&0.7456&0.7457&0.7467&0.7486&0.7481&0.7463&0.7454&0.7427&0.7409&0.7419&0.7408&0.7378&0.7363&0.7378&0.7422&0.7455&0.7466&0.7476&0.747&0.7457&0.7468&0.7475&0.7472&0.7464&0.7468&0.7489&0.7492&0.7475&0.7466&0.7471&0.7474&0.747&0.7461&0.7452&0.7445&0.7449&0.7471&0.7484&0.7487&0.7495&0.7496&0.749&0.7482&0.7477&0.7497&0.7527&0.7541&0.7556&0.7573&0.758&0.758&0.7589&0.7618&0.7642&0.7638&0.7616&0.7594&0.7585&0.7596&0.7613&0.7615&0.7608&0.7604&0.7593&0.7574&0.7582&0.7617&0.7637&0.7644&0.7667&0.7695&0.7708&0.771&0.771&0.7717&0.7724&0.7719&0.7733&0.7739&0.7713&0.7685&0.7664&0.7665&0.77&0.7739&0.775&0.7752&0.7755&0.7751&0.7746&0.7733&0.7722&0.7726&0.7738&0.7745&0.7751&0.7763&0.7775&0.7791&0.7802&0.7801}
\ArrayDefine{rc02-kB-cA-rK-mE::oneigbench-1120x4::diversity}{0.5033&0.4968&0.4927&0.4883&0.4824&0.4767&0.4728&0.4689&0.4651&0.4627&0.4588&0.454&0.4517&0.4507&0.4481&0.4438&0.4406&0.4392&0.4391&0.4387&0.4362&0.4327&0.4307&0.4292&0.4258&0.4229&0.4221&0.4202&0.418&0.4173&0.4172&0.4174&0.4161&0.4138&0.4127&0.41&0.4053&0.4021&0.4012&0.4006&0.399&0.3975&0.3971&0.3948&0.3893&0.3845&0.3814&0.3801&0.3813&0.3814&0.3802&0.3798&0.3786&0.378&0.3787&0.3785&0.3793&0.3811&0.3828&0.3839&0.3816&0.3776&0.3761&0.3751&0.374&0.3743&0.3739&0.3721&0.3693&0.3663&0.3648&0.366&0.3673&0.3655&0.3629&0.3624&0.3621&0.3607&0.3599&0.3589&0.357&0.3558&0.3558&0.3568&0.3568&0.3554&0.3534&0.3517&0.3522&0.3543&0.3549&0.3536&0.3522&0.3506&0.3495&0.3486&0.3469&0.3446&0.3418&0.3391&0.3379&0.3373&0.3365&0.3367&0.3371&0.3359&0.3341&0.3329&0.3317&0.3312&0.3317&0.3305&0.3271&0.3248&0.3239&0.324&0.3257&0.3279&0.3288&0.3275&0.3265&0.3266&0.3276&0.3295&0.3307&0.3299&0.3282&0.3268&0.3261&0.3252&0.3229&0.3201&0.3179&0.3165&0.316&0.316&0.3174&0.3188&0.318&0.3164&0.3163&0.3152&0.3114&0.3078&0.3067&0.3075&0.3086&0.3084&0.3084&0.3095&0.309&0.3069&0.3055&0.3069&0.3089&0.3086&0.3088&0.3079&0.304&0.3002&0.2985&0.2992&0.3005&0.3012&0.3019&0.3007&0.2965&0.2934&0.2939&0.2961&0.2969&0.2959&0.295&0.2959&0.297&0.2967&0.297&0.2975&0.2962&0.2959&0.2988&0.2999&0.297&0.2948&0.2942&0.292&0.2896&0.2901&0.2911&0.2908&0.2908&0.2914&0.2918&0.2919&0.2909&0.2886&0.2863&0.2848&0.2848&0.2855&0.2857}
\ArrayDefine{rc02-kB-cA-rK-mE::hpsv2-3200x4::hpsv2_score}{0.2547&0.2514&0.2536&0.2566&0.2599&0.2618&0.2634&0.2647&0.2655&0.2661&0.2664&0.2671&0.2676&0.2682&0.2688&0.2691&0.2694&0.2695&0.269&0.2691&0.2695&0.27&0.2701&0.2704&0.271&0.2713&0.2716&0.2722&0.2724&0.2727&0.2722&0.2716&0.2717&0.2718&0.272&0.272&0.2725&0.2732&0.2731&0.2733&0.273&0.2729&0.2731&0.273&0.2735&0.274&0.2743&0.275&0.2749&0.2751&0.2758&0.276&0.2763&0.2761&0.2759&0.2762&0.2762&0.2763&0.2759&0.2749&0.2745&0.2747&0.2748&0.2747&0.2745&0.2747&0.2749&0.2752&0.2757&0.2763&0.2766&0.2768&0.2771&0.2773&0.2777&0.2781&0.2784&0.2785&0.2787&0.2787&0.2785&0.2784&0.2778&0.2778&0.2779&0.2784&0.2786&0.2785&0.2781&0.2776&0.2776&0.2783&0.2785&0.2789&0.2792&0.2791&0.2788&0.2784&0.2784&0.2789&0.2794&0.2792&0.279&0.2787&0.2791&0.2796&0.279&0.2788&0.2783&0.2782&0.278&0.2777&0.2781&0.2783&0.279&0.2795&0.2794&0.2796&0.2799&0.28&0.2802&0.2807&0.2799&0.28&0.2799&0.28&0.2797&0.2794&0.2791&0.2796&0.2796&0.28&0.2804&0.2803&0.2803&0.2802&0.2801&0.2798&0.2796&0.2793&0.2788&0.2786&0.2788&0.2796&0.2807&0.2807&0.2805&0.2801&0.2799&0.2795&0.2796&0.28&0.2802&0.2801&0.2793&0.2791&0.2791&0.2792&0.2795&0.2798&0.2799&0.2798&0.2789&0.2788&0.279&0.2795&0.2808&0.281&0.2809&0.2807&0.2807&0.2811&0.2809&0.281&0.2809&0.2811&0.2806&0.2803&0.2802&0.2804&0.2798&0.2793&0.2798&0.281&0.2814&0.2812&0.282&0.2824&0.2821&0.2821&0.2816&0.2819&0.282&0.2821&0.2821&0.2815&0.2813&0.2816&0.2825&0.2827&0.2827}
\ArrayDefine{rc02-kB-cA-rK-mE::rc02-4096x1::combo_rK}{2.346&2.3&2.327&2.361&2.393&2.421&2.444&2.458&2.465&2.471&2.482&2.49&2.494&2.502&2.51&2.514&2.519&2.522&2.521&2.524&2.532&2.539&2.542&2.544&2.55&2.555&2.558&2.565&2.57&2.568&2.57&2.57&2.568&2.572&2.574&2.581&2.596&2.6&2.595&2.597&2.599&2.602&2.609&2.614&2.622&2.632&2.638&2.64&2.641&2.638&2.639&2.642&2.644&2.645&2.646&2.647&2.65&2.654&2.651&2.645&2.646&2.649&2.651&2.653&2.651&2.653&2.657&2.659&2.664&2.672&2.678&2.681&2.676&2.678&2.688&2.692&2.688&2.686&2.687&2.684&2.68&2.685&2.69&2.689&2.687&2.685&2.69&2.695&2.7&2.703&2.699&2.695&2.699&2.707&2.712&2.713&2.711&2.709&2.709&2.713&2.715&2.714&2.713&2.717&2.726&2.728&2.722&2.715&2.712&2.716&2.717&2.72&2.723&2.722&2.729&2.734&2.733&2.73&2.729&2.73&2.73&2.728&2.725&2.722&2.726&2.733&2.735&2.734&2.733&2.735&2.74&2.744&2.744&2.743&2.744&2.744&2.738&2.739&2.745&2.743&2.738&2.74&2.749&2.761&2.771&2.773&2.764&2.759&2.761&2.762&2.762&2.764&2.771&2.776&2.774&2.772&2.769&2.769&2.771&2.771&2.774&2.777&2.773&2.765&2.758&2.759&2.769&2.778&2.778&2.774&2.773&2.777&2.779&2.773&2.773&2.773&2.765&2.766&2.774&2.774&2.766&2.757&2.76&2.771&2.776&2.777&2.784&2.784&2.781&2.785&2.787&2.788&2.792&2.799&2.805&2.805&2.803&2.804&2.804&2.804&2.809}

\ArrayDefine{rc02-kB-cC-rK-mE::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc02-kB-cC-rK-mE::oneigbench-1120x4::alignment}{0.79&0.7848&0.784&0.7862&0.7873&0.7872&0.7878&0.789&0.7896&0.7888&0.789&0.7913&0.7935&0.7946&0.7949&0.7945&0.7939&0.7943&0.7957&0.7961&0.7954&0.796&0.7973&0.7965&0.7942&0.7947&0.7981&0.8003&0.8001&0.7998&0.7995&0.7979&0.7975&0.7985&0.7995&0.8007&0.8015&0.802&0.8017&0.8&0.7996&0.8018&0.8036&0.8029&0.8018&0.8016&0.8012&0.8002&0.8001&0.8015&0.8026&0.8015&0.8014&0.8033&0.8032&0.8022&0.8036&0.8059&0.8064&0.8055&0.8048&0.8049&0.8055&0.8066&0.8087&0.81&0.8093&0.8088&0.8089&0.8093&0.8098&0.8099&0.8109&0.8126&0.813&0.8109&0.8086&0.8086&0.8097&0.8101&0.81&0.8098&0.8094&0.8093&0.8093&0.8083&0.8076&0.8085&0.81&0.8108&0.8111&0.8111&0.8115&0.8118&0.8114&0.811&0.8101&0.8096&0.81&0.8104&0.8112&0.8114&0.8104&0.8098&0.8106&0.8109&0.8102&0.81&0.8098&0.8098&0.811&0.8126&0.8134&0.8135&0.8144&0.8143&0.8141&0.8159&0.8166&0.8157&0.8159&0.8159&0.8154&0.8154&0.8166&0.8169&0.8152&0.8137&0.8133&0.8145&0.8148&0.8135&0.8134&0.8142&0.8149&0.816&0.8162&0.8158&0.8161&0.817&0.8185&0.8189&0.8186&0.8187&0.818&0.8179&0.819&0.82&0.8199&0.8185&0.8174&0.818&0.8193&0.8209&0.8211&0.8193&0.8198&0.8222&0.8233&0.8237&0.8243&0.8247&0.8244&0.8237&0.822&0.8208&0.8206&0.8196&0.8186&0.8188&0.8185&0.8178&0.8187&0.8197&0.8203&0.8206&0.8208&0.8207&0.82&0.8191&0.8177&0.8174&0.8188&0.8194&0.8192&0.8195&0.8194&0.8187&0.8192&0.8215&0.8229&0.8219&0.8207&0.8211&0.8228&0.8234&0.8231&0.8229&0.8234&0.8246&0.8254}
\ArrayDefine{rc02-kB-cC-rK-mE::oneigbench-1120x4::diversity}{0.2634&0.2635&0.2641&0.264&0.2622&0.26&0.2589&0.2585&0.258&0.2579&0.2575&0.2572&0.2574&0.2564&0.2541&0.2526&0.2514&0.2502&0.2484&0.2467&0.2474&0.2487&0.2488&0.2485&0.2477&0.247&0.2474&0.2469&0.2465&0.2486&0.2499&0.249&0.2482&0.248&0.2477&0.2474&0.2472&0.2466&0.2459&0.2454&0.2449&0.2448&0.2445&0.2436&0.2436&0.2445&0.2445&0.2436&0.243&0.243&0.2425&0.2412&0.24&0.2396&0.2391&0.2388&0.2394&0.2392&0.2382&0.2383&0.2388&0.2375&0.2361&0.2361&0.2365&0.2364&0.2361&0.2361&0.2362&0.2354&0.2347&0.234&0.2335&0.2332&0.2326&0.2322&0.2327&0.233&0.2328&0.2328&0.2338&0.2342&0.2332&0.2317&0.2311&0.2314&0.2323&0.2335&0.2333&0.232&0.2315&0.2322&0.2322&0.2314&0.2313&0.2322&0.2328&0.2326&0.2318&0.2311&0.2304&0.2301&0.2308&0.2311&0.2309&0.2304&0.2294&0.2288&0.229&0.2288&0.2289&0.2288&0.2268&0.2255&0.2258&0.2257&0.2262&0.226&0.2245&0.2232&0.2232&0.2234&0.223&0.2227&0.2228&0.2228&0.2226&0.222&0.2212&0.2208&0.2217&0.2236&0.2237&0.2225&0.2225&0.2225&0.2213&0.2203&0.2196&0.2196&0.2197&0.2195&0.2197&0.2187&0.2175&0.2168&0.2157&0.2148&0.2153&0.2169&0.2182&0.218&0.2174&0.2172&0.2175&0.2178&0.2167&0.2156&0.2155&0.2153&0.215&0.2151&0.2158&0.2167&0.217&0.217&0.2174&0.2177&0.2168&0.2157&0.2149&0.2135&0.2121&0.2119&0.2128&0.2141&0.2151&0.2157&0.2156&0.2153&0.2156&0.2157&0.2154&0.2148&0.2152&0.2159&0.2152&0.2147&0.2151&0.2154&0.2154&0.2153&0.2149&0.214&0.2127&0.2114&0.2118&0.2125&0.212&0.2127&0.2137}
\ArrayDefine{rc02-kB-cC-rK-mE::hpsv2-3200x4::hpsv2_score}{0.2878&0.2871&0.2875&0.2883&0.2885&0.2884&0.2886&0.2886&0.2889&0.289&0.2892&0.2894&0.2892&0.2893&0.2891&0.2892&0.2893&0.2893&0.2894&0.2896&0.2895&0.2895&0.2895&0.2894&0.2893&0.2892&0.2893&0.2892&0.2891&0.2892&0.2889&0.2888&0.2888&0.289&0.2889&0.2888&0.2888&0.2887&0.2886&0.2885&0.2887&0.2887&0.2889&0.2889&0.2887&0.2883&0.2884&0.2882&0.2886&0.2887&0.2894&0.2898&0.2897&0.2898&0.2896&0.2892&0.2891&0.2893&0.2896&0.2898&0.2898&0.29&0.2897&0.2896&0.2896&0.2897&0.2898&0.2896&0.2896&0.2895&0.2892&0.2893&0.2899&0.29&0.29&0.2898&0.2897&0.2898&0.2898&0.2898&0.2898&0.2897&0.2898&0.2899&0.2897&0.2899&0.2897&0.2898&0.2897&0.2898&0.2895&0.2897&0.2898&0.2901&0.2903&0.2898&0.2896&0.2894&0.2893&0.2896&0.2897&0.2898&0.2895&0.2898&0.2899&0.2901&0.2901&0.29&0.2901&0.2901&0.29&0.2899&0.29&0.2901&0.2902&0.2904&0.2904&0.2903&0.2904&0.2904&0.2901&0.2901&0.2903&0.2903&0.2898&0.2898&0.2897&0.2901&0.2897&0.2899&0.29&0.2888&0.2887&0.2888&0.289&0.2893&0.2892&0.2894&0.2894&0.2898&0.29&0.2899&0.2904&0.2902&0.2904&0.2905&0.2906&0.2906&0.2904&0.29&0.2902&0.2899&0.2901&0.2905&0.2904&0.2904&0.2907&0.2907&0.2906&0.2907&0.2907&0.2906&0.2907&0.2909&0.2907&0.2908&0.2906&0.2906&0.2906&0.2905&0.2905&0.2909&0.2912&0.2913&0.2908&0.2905&0.2902&0.29&0.2902&0.2901&0.2897&0.2901&0.2902&0.2899&0.2897&0.2897&0.2901&0.2901&0.2903&0.2905&0.2908&0.2908&0.2905&0.2904&0.2904&0.2904&0.2902&0.2899&0.2899&0.29&0.2901}
\ArrayDefine{rc02-kB-cC-rK-mE::rc02-4096x1::combo_rK}{2.763&2.743&2.755&2.764&2.764&2.761&2.764&2.769&2.777&2.782&2.782&2.784&2.785&2.784&2.785&2.788&2.796&2.8&2.798&2.795&2.798&2.803&2.801&2.797&2.798&2.803&2.808&2.81&2.809&2.807&2.807&2.803&2.802&2.81&2.817&2.817&2.813&2.813&2.813&2.812&2.818&2.83&2.831&2.825&2.826&2.823&2.819&2.82&2.822&2.824&2.826&2.826&2.828&2.832&2.833&2.829&2.829&2.833&2.834&2.835&2.835&2.834&2.837&2.841&2.841&2.845&2.849&2.847&2.845&2.849&2.857&2.863&2.861&2.858&2.857&2.853&2.848&2.849&2.852&2.852&2.85&2.851&2.857&2.858&2.853&2.853&2.851&2.847&2.847&2.845&2.848&2.857&2.86&2.857&2.857&2.857&2.854&2.856&2.859&2.857&2.857&2.857&2.855&2.856&2.856&2.86&2.865&2.868&2.869&2.869&2.868&2.867&2.869&2.876&2.878&2.878&2.878&2.881&2.889&2.892&2.888&2.884&2.88&2.878&2.88&2.881&2.883&2.884&2.886&2.889&2.89&2.888&2.885&2.89&2.895&2.89&2.881&2.881&2.883&2.881&2.881&2.888&2.894&2.896&2.898&2.899&2.898&2.898&2.901&2.899&2.895&2.898&2.9&2.9&2.901&2.901&2.897&2.897&2.899&2.898&2.897&2.898&2.901&2.905&2.907&2.906&2.896&2.89&2.889&2.889&2.894&2.897&2.899&2.897&2.891&2.891&2.895&2.896&2.896&2.891&2.887&2.889&2.892&2.898&2.905&2.905&2.903&2.901&2.898&2.896&2.897&2.903&2.906&2.907&2.907&2.903&2.901&2.9&2.904&2.913&2.916}

\ArrayDefine{rc05probe-kA-cA-rK-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05probe-kA-cA-rK-mH::oneigbench-1120x4::alignment}{0.6055&0.6415&0.6696&0.6888&0.7034&0.7163&0.726&0.7347&0.7444&0.7541&0.761&0.765&0.7687&0.7739&0.7795&0.7827&0.7843&0.7879&0.7937&0.7974&0.7978&0.7989&0.8015&0.8027&0.8035&0.8054&0.8067&0.8065&0.8063&0.8072&0.8096&0.8123&0.8137&0.8145&0.8151&0.8156&0.8169&0.818&0.8185&0.8202&0.8213&0.8202&0.8206&0.8219&0.8214&0.8219&0.8232&0.8233&0.8235&0.8226&0.8212&0.822&0.8225&0.8224&0.8234&0.8238&0.8226&0.8219&0.821&0.8202&0.8214&0.8235&0.825&0.8254&0.8251&0.8256&0.8274&0.8284&0.8282&0.8286&0.8287&0.8288&0.8304&0.8321&0.8329&0.8334&0.8337&0.8333&0.8325&0.8315&0.8308&0.8313&0.8324&0.8329&0.8324&0.8321&0.8324&0.8332&0.8329&0.8316&0.8319&0.8325&0.8329&0.835&0.8366&0.8365&0.8358&0.8358&0.8367&0.8373&0.8382&0.839&0.8392&0.8402&0.8416&0.8412&0.84&0.8396&0.8383&0.8351&0.8327&0.8329&0.8322&0.8315&0.8341&0.836&0.836&0.8364&0.8348&0.8329&0.834&0.8356&0.8358&0.8352&0.8368&0.8399&0.8402&0.8388&0.8382&0.8375&0.8359&0.8358&0.8357&0.8327&0.8315&0.8325&0.8337&0.8347&0.8341&0.8348&0.8371&0.8377&0.8376&0.8371&0.8346&0.8329&0.8339&0.8353&0.8359&0.8361&0.8367&0.8375&0.8389&0.8416&0.8425&0.8413&0.8415&0.8425&0.8419&0.8408&0.8405&0.8405&0.8388&0.8361&0.8347&0.8332&0.832&0.8328&0.8334&0.8325&0.8323&0.8334&0.8346&0.8348&0.834&0.8336&0.8334&0.8333&0.8339&0.8358&0.8371&0.8367&0.8369&0.8366&0.8355&0.8357&0.8362&0.8352&0.8331&0.8331&0.8351&0.8365&0.8357&0.8347&0.8362&0.8373&0.8375&0.8376&0.8349&0.8331&0.8342}
\ArrayDefine{rc05probe-kA-cA-rK-mH::oneigbench-1120x4::text}{0.05447&0.06654&0.08001&0.09158&0.104&0.1121&0.121&0.1333&0.1366&0.1311&0.1292&0.1341&0.135&0.1317&0.1314&0.1332&0.1379&0.1422&0.1444&0.1446&0.1426&0.1401&0.1424&0.1474&0.1465&0.1454&0.145&0.1452&0.1452&0.1395&0.1354&0.1366&0.1382&0.1406&0.1535&0.1656&0.1614&0.1552&0.1542&0.1596&0.1657&0.1658&0.1682&0.1714&0.1718&0.1767&0.1917&0.2003&0.1936&0.192&0.1969&0.204&0.2077&0.1973&0.1865&0.1788&0.1681&0.1547&0.1445&0.1452&0.1407&0.1341&0.1432&0.1494&0.1438&0.1376&0.1332&0.1332&0.136&0.1357&0.1308&0.1243&0.1206&0.1176&0.1145&0.1167&0.1214&0.1225&0.1232&0.1228&0.12&0.1196&0.12&0.1216&0.1234&0.1229&0.1234&0.1238&0.1234&0.1248&0.1302&0.1334&0.1331&0.1378&0.1413&0.1378&0.1338&0.1291&0.1259&0.1271&0.1281&0.1295&0.1319&0.1384&0.1427&0.1379&0.1316&0.1308&0.1381&0.1424&0.1411&0.1433&0.147&0.15&0.152&0.1493&0.1467&0.1462&0.1463&0.149&0.1485&0.1516&0.1623&0.1638&0.1516&0.1376&0.1338&0.1364&0.1378&0.1385&0.1348&0.1286&0.1257&0.1232&0.1192&0.1163&0.1143&0.1101&0.1031&0.09983&0.1019&0.1003&0.09635&0.09328&0.09258&0.09671&0.09984&0.09961&0.09558&0.09108&0.09024&0.09225&0.09612&0.102&0.1065&0.1044&0.1046&0.1121&0.1177&0.1196&0.1211&0.1229&0.1256&0.1268&0.1217&0.1123&0.1084&0.1103&0.1118&0.1125&0.1108&0.1066&0.1063&0.1098&0.1093&0.1075&0.1081&0.107&0.1049&0.1014&0.09631&0.09454&0.09596&0.09949&0.1022&0.1014&0.101&0.1001&0.09873&0.09898&0.09845&0.09941&0.1031&0.1051&0.1054&0.1047&0.1043&0.1056&0.1046&0.1029&0.1044}
\ArrayDefine{rc05probe-kA-cA-rK-mH::oneigbench-1120x4::reasoning}{0.1882&0.1927&0.1965&0.2018&0.2074&0.2114&0.2136&0.2158&0.2188&0.221&0.2228&0.2248&0.2266&0.2295&0.233&0.2355&0.2373&0.2388&0.2398&0.24&0.24&0.2415&0.2431&0.2427&0.2429&0.2447&0.2461&0.2469&0.2469&0.2477&0.2499&0.2532&0.2557&0.2564&0.2577&0.2597&0.261&0.262&0.263&0.2636&0.2641&0.2638&0.2626&0.2624&0.2634&0.2649&0.2663&0.2667&0.2659&0.2647&0.2646&0.265&0.2646&0.2628&0.2615&0.2621&0.2631&0.2637&0.2644&0.2653&0.2671&0.2694&0.2703&0.2701&0.2689&0.2673&0.2671&0.2679&0.2678&0.2667&0.2656&0.2649&0.266&0.2682&0.2692&0.2697&0.2702&0.2701&0.2687&0.2671&0.2672&0.2685&0.2683&0.2672&0.2667&0.2659&0.2644&0.2632&0.2626&0.2636&0.2668&0.2697&0.271&0.271&0.271&0.2714&0.2696&0.2667&0.2657&0.2669&0.269&0.2704&0.2714&0.2725&0.2722&0.2709&0.2696&0.2688&0.2672&0.2642&0.2625&0.2628&0.2635&0.2641&0.2647&0.2657&0.2668&0.2673&0.2669&0.2667&0.268&0.2698&0.271&0.2724&0.2745&0.2746&0.2736&0.2744&0.2764&0.2774&0.2768&0.2762&0.2763&0.2757&0.2742&0.2724&0.2719&0.2723&0.2716&0.2719&0.2746&0.2761&0.2768&0.278&0.2787&0.279&0.2794&0.2796&0.2798&0.2809&0.2813&0.2807&0.2807&0.2817&0.2827&0.2835&0.284&0.2846&0.2851&0.2857&0.2855&0.284&0.2824&0.2817&0.2822&0.2834&0.2847&0.2855&0.286&0.286&0.2858&0.2862&0.2867&0.2867&0.2863&0.2859&0.2854&0.2844&0.283&0.2819&0.2816&0.2825&0.2841&0.2843&0.2836&0.2833&0.2836&0.284&0.2831&0.2813&0.2803&0.2804&0.2811&0.2822&0.2833&0.2843&0.2853&0.2867&0.289&0.291&0.2919}
\ArrayDefine{rc05probe-kA-cA-rK-mH::oneigbench-1120x4::style}{0.3134&0.3147&0.3057&0.2982&0.286&0.277&0.2743&0.2673&0.2555&0.2454&0.2423&0.2453&0.244&0.2405&0.2415&0.2448&0.2488&0.2527&0.2541&0.2521&0.2513&0.2514&0.2525&0.2579&0.26&0.2557&0.2507&0.2527&0.2625&0.2662&0.2648&0.2676&0.2713&0.2758&0.2838&0.2896&0.2902&0.2881&0.2866&0.2872&0.2833&0.2767&0.276&0.2753&0.2709&0.2664&0.2596&0.2463&0.2299&0.2239&0.2328&0.2475&0.2569&0.2553&0.2486&0.2448&0.2476&0.2525&0.2561&0.2595&0.2513&0.2315&0.2214&0.2242&0.2367&0.2566&0.27&0.2739&0.2822&0.2947&0.2977&0.2936&0.2913&0.2896&0.2881&0.2874&0.2825&0.2728&0.2649&0.2615&0.2592&0.2579&0.2602&0.2606&0.2597&0.2641&0.2681&0.2686&0.2669&0.2627&0.261&0.2629&0.2706&0.2819&0.2854&0.2848&0.2865&0.2835&0.2739&0.2686&0.2744&0.2828&0.2892&0.2964&0.2972&0.2909&0.2864&0.2909&0.3005&0.3026&0.3017&0.3059&0.311&0.3119&0.306&0.2965&0.2851&0.2717&0.2666&0.2715&0.2744&0.2719&0.2691&0.271&0.2778&0.2894&0.3015&0.3026&0.2929&0.2831&0.2789&0.2813&0.283&0.2803&0.2812&0.2895&0.3018&0.3134&0.3216&0.3242&0.323&0.3202&0.3178&0.3177&0.313&0.3023&0.2957&0.2929&0.2904&0.296&0.3081&0.313&0.3142&0.32&0.3236&0.3225&0.3223&0.3209&0.3169&0.3157&0.3124&0.3053&0.3052&0.3121&0.3168&0.3162&0.3159&0.3194&0.3206&0.3165&0.314&0.3172&0.32&0.3184&0.3148&0.3129&0.3132&0.3125&0.3117&0.3091&0.3028&0.3002&0.301&0.2999&0.2999&0.303&0.3013&0.2968&0.2968&0.2962&0.2937&0.2919&0.2905&0.2908&0.2917&0.291&0.2887&0.2888&0.2912&0.2915&0.2916}
\ArrayDefine{rc05probe-kA-cA-rK-mH::oneigbench-1120x4::diversity}{0.5042&0.4777&0.4467&0.4206&0.3994&0.378&0.3582&0.3414&0.328&0.3197&0.3113&0.3002&0.2867&0.2743&0.2704&0.2708&0.2676&0.2619&0.256&0.2515&0.2475&0.2425&0.2382&0.2345&0.2288&0.2236&0.2214&0.2214&0.2234&0.2254&0.2243&0.2212&0.2196&0.2191&0.2198&0.221&0.2214&0.2203&0.2185&0.2163&0.2136&0.2102&0.2069&0.2052&0.2036&0.2007&0.1984&0.1972&0.1957&0.1939&0.1925&0.1922&0.1916&0.19&0.1892&0.1908&0.1918&0.1889&0.1846&0.1813&0.1803&0.1816&0.1815&0.1797&0.1772&0.1757&0.1761&0.1769&0.1766&0.1749&0.1726&0.171&0.1708&0.1711&0.1715&0.1711&0.1706&0.1712&0.171&0.1694&0.1683&0.1678&0.1678&0.1679&0.1682&0.1682&0.1671&0.1672&0.1681&0.1673&0.1667&0.1668&0.1674&0.1703&0.1732&0.174&0.1748&0.175&0.1734&0.1721&0.1717&0.1704&0.1685&0.1668&0.1658&0.1651&0.1634&0.1608&0.1584&0.1547&0.151&0.1506&0.1513&0.1509&0.1514&0.1532&0.1552&0.1562&0.155&0.154&0.1546&0.1545&0.153&0.1518&0.1527&0.1551&0.1562&0.1558&0.1552&0.155&0.1554&0.1555&0.1551&0.1561&0.1583&0.1591&0.159&0.1605&0.1619&0.1619&0.1628&0.1632&0.1618&0.1602&0.1594&0.1591&0.1583&0.158&0.1597&0.1622&0.1633&0.1622&0.1607&0.1606&0.1614&0.1617&0.1621&0.163&0.1631&0.1616&0.1605&0.1612&0.1603&0.1566&0.1536&0.1516&0.1496&0.1482&0.1474&0.1466&0.1455&0.1448&0.1441&0.1443&0.1453&0.1464&0.1466&0.1452&0.1444&0.1449&0.1453&0.1463&0.1476&0.1471&0.1455&0.1446&0.1448&0.1449&0.1439&0.1427&0.1428&0.1425&0.14&0.139&0.1413&0.1432&0.1435&0.1443&0.1454&0.1458&0.1458}
\ArrayDefine{rc05probe-kA-cA-rK-mH::rc02-4096x1::prompt_rB}{0.3144&0.3544&0.3845&0.4115&0.4328&0.4544&0.4748&0.4903&0.504&0.5163&0.5288&0.5399&0.5491&0.5604&0.5714&0.5743&0.571&0.5721&0.5794&0.5861&0.5911&0.5948&0.5981&0.6019&0.6065&0.6149&0.622&0.6199&0.6158&0.6169&0.6209&0.6268&0.633&0.6394&0.6457&0.6452&0.6419&0.6446&0.6463&0.6456&0.6488&0.653&0.6552&0.6562&0.6585&0.6612&0.6603&0.6569&0.6567&0.66&0.6646&0.6662&0.6641&0.663&0.6626&0.661&0.6617&0.6604&0.6564&0.6602&0.6655&0.6663&0.6668&0.6695&0.6743&0.6795&0.6817&0.6808&0.6816&0.6819&0.6793&0.678&0.6792&0.6826&0.6887&0.6919&0.6904&0.6883&0.6875&0.688&0.69&0.6921&0.693&0.6953&0.6994&0.7034&0.7037&0.7016&0.703&0.7059&0.7056&0.704&0.7072&0.7118&0.7101&0.7052&0.7068&0.7124&0.7126&0.7096&0.7078&0.7089&0.7137&0.7191&0.7207&0.7191&0.7195&0.7209&0.7226&0.7267&0.7294&0.7323&0.7328&0.7295&0.7296&0.7297&0.7298&0.7315&0.734&0.7347&0.7333&0.7345&0.7354&0.7348&0.7372&0.7428&0.7461&0.7457&0.7413&0.7358&0.7361&0.739&0.7371&0.7304&0.7252&0.7263&0.7346&0.7426&0.7442&0.7465&0.7491&0.7483&0.7514&0.7559&0.7534&0.7473&0.7454&0.7475&0.7501&0.7557&0.7619&0.765&0.7678&0.768&0.7632&0.7586&0.7587&0.7619&0.7635&0.7628&0.7617&0.7604&0.7564&0.754&0.757&0.759&0.7608&0.7621&0.7624&0.7648&0.7681&0.7703&0.769&0.768&0.7685&0.7674&0.7664&0.7675&0.77&0.7716&0.7736&0.7761&0.7751&0.7715&0.7678&0.7648&0.7646&0.7664&0.7651&0.762&0.7615&0.7623&0.7633&0.7647&0.7663&0.7679&0.7701&0.7749&0.775&0.7688&0.7656}
\ArrayDefine{rc05probe-kA-cA-rK-mH::rc02-4096x1::pickscore_score}{0.2013&0.2066&0.2107&0.2139&0.2159&0.2175&0.2191&0.2204&0.2212&0.2216&0.2221&0.2229&0.224&0.225&0.2256&0.226&0.2262&0.2264&0.2268&0.2271&0.2273&0.2277&0.2279&0.228&0.2282&0.2286&0.2288&0.2289&0.2286&0.2284&0.2285&0.2286&0.2285&0.2284&0.2283&0.2283&0.2284&0.2286&0.2288&0.2289&0.229&0.2294&0.2297&0.2297&0.2295&0.2293&0.2292&0.2293&0.2295&0.23&0.2306&0.2304&0.2299&0.2297&0.2299&0.23&0.2301&0.2302&0.2301&0.2299&0.2299&0.2299&0.2298&0.2295&0.2294&0.2294&0.2296&0.2298&0.2298&0.2297&0.2297&0.2296&0.2296&0.2298&0.2302&0.2301&0.2298&0.2298&0.2299&0.2298&0.2296&0.2297&0.2301&0.2304&0.2303&0.23&0.23&0.2302&0.2306&0.2309&0.2306&0.23&0.2295&0.2292&0.229&0.229&0.2292&0.2292&0.2294&0.2297&0.2296&0.2293&0.2294&0.2295&0.2295&0.2297&0.2299&0.2297&0.2292&0.2288&0.2285&0.228&0.228&0.2282&0.2284&0.2286&0.2289&0.2293&0.2295&0.2295&0.2298&0.23&0.2294&0.2291&0.2293&0.2294&0.2293&0.2294&0.2295&0.2295&0.2295&0.2294&0.2293&0.2291&0.2289&0.2288&0.2286&0.2281&0.2274&0.2273&0.2272&0.2268&0.2268&0.2271&0.2271&0.2271&0.2273&0.2275&0.2278&0.228&0.2282&0.2281&0.228&0.2277&0.2276&0.2277&0.2277&0.2275&0.2277&0.228&0.228&0.228&0.2281&0.2279&0.2279&0.2279&0.2279&0.228&0.228&0.228&0.2281&0.2281&0.228&0.228&0.228&0.2281&0.2281&0.2281&0.2283&0.2286&0.229&0.2291&0.229&0.229&0.2291&0.2289&0.2286&0.2282&0.2277&0.2273&0.2274&0.2276&0.2276&0.2274&0.2272&0.2272&0.2272&0.2271&0.2269&0.2268&0.2269}
\ArrayDefine{rc05probe-kA-cA-rK-mH::hpsv2-3200x4::hpsv2_score}{0.2547&0.2605&0.2668&0.2704&0.2727&0.2754&0.277&0.2779&0.2794&0.2795&0.2803&0.2808&0.2809&0.282&0.2824&0.2819&0.2823&0.2823&0.2832&0.2832&0.2825&0.2836&0.2841&0.2838&0.2831&0.2836&0.2842&0.2844&0.2839&0.2838&0.2843&0.2841&0.284&0.2845&0.2848&0.285&0.2853&0.286&0.2855&0.2855&0.2858&0.2861&0.2861&0.2857&0.286&0.2862&0.2862&0.2859&0.2866&0.2858&0.2854&0.2848&0.2855&0.286&0.2864&0.2869&0.2863&0.2866&0.2865&0.2866&0.2871&0.2873&0.288&0.2874&0.2872&0.2868&0.2864&0.2871&0.2867&0.2875&0.2879&0.2876&0.2877&0.2873&0.287&0.2875&0.2877&0.2875&0.2883&0.2878&0.287&0.2865&0.2872&0.2871&0.2871&0.2878&0.2886&0.2901&0.2898&0.2906&0.291&0.2917&0.2925&0.2916&0.2906&0.2908&0.2906&0.2905&0.291&0.2914&0.2905&0.2901&0.2899&0.2892&0.2885&0.2892&0.2894&0.2903&0.2902&0.2899&0.2905&0.2908&0.2902&0.2898&0.2898&0.2905&0.2899&0.2911&0.2917&0.2905&0.2911&0.2916&0.2917&0.2913&0.2916&0.2917&0.2908&0.2901&0.2912&0.2911&0.2914&0.2909&0.2902&0.2899&0.2888&0.2889&0.288&0.2877&0.2854&0.2861&0.287&0.2876&0.2885&0.2895&0.2889&0.2886&0.2883&0.2894&0.2895&0.2893&0.2896&0.2912&0.2922&0.292&0.2918&0.2917&0.2921&0.2916&0.292&0.2925&0.2919&0.292&0.2924&0.2915&0.2909&0.2905&0.2916&0.2909&0.291&0.2916&0.2913&0.2909&0.291&0.2905&0.2904&0.29&0.2898&0.2893&0.289&0.2889&0.2895&0.2895&0.2901&0.2907&0.2912&0.2902&0.2893&0.2897&0.2881&0.2885&0.2894&0.2901&0.2897&0.2892&0.2884&0.2889&0.2885&0.2872&0.2876&0.2879&0.288}
\ArrayDefine{rc05probe-kA-cA-rK-mH::hpsv2-3200x4::clip_h14_score}{0.3119&0.321&0.3275&0.3322&0.3354&0.3379&0.3395&0.3418&0.3434&0.3463&0.3482&0.3497&0.3501&0.3498&0.3528&0.3549&0.356&0.3562&0.3549&0.3568&0.3576&0.3587&0.3593&0.3591&0.3585&0.3577&0.3584&0.3586&0.3582&0.3593&0.3605&0.3605&0.3614&0.361&0.3633&0.365&0.3649&0.3656&0.3659&0.3667&0.3655&0.3642&0.3625&0.3637&0.3635&0.3635&0.3655&0.3658&0.3649&0.3637&0.365&0.3664&0.3671&0.3665&0.3654&0.3673&0.3698&0.3682&0.3669&0.3677&0.3663&0.3672&0.3668&0.3672&0.3674&0.3675&0.3698&0.371&0.3714&0.3703&0.3702&0.3692&0.3703&0.372&0.3731&0.372&0.3725&0.373&0.3714&0.3704&0.3712&0.3721&0.3729&0.3734&0.3738&0.3741&0.3723&0.3738&0.374&0.3725&0.3731&0.3743&0.3743&0.3758&0.3759&0.377&0.377&0.3776&0.3761&0.3761&0.3766&0.3771&0.3771&0.3779&0.3779&0.3777&0.3765&0.3764&0.3751&0.3726&0.3705&0.3711&0.372&0.3709&0.3716&0.3721&0.3728&0.3752&0.375&0.3734&0.3736&0.3731&0.372&0.3728&0.3741&0.376&0.3758&0.3761&0.3769&0.3759&0.3756&0.3766&0.3761&0.3745&0.3737&0.3736&0.3747&0.377&0.3773&0.3769&0.378&0.378&0.3776&0.3771&0.3762&0.3743&0.3741&0.3737&0.3741&0.3751&0.3769&0.3754&0.375&0.3761&0.3766&0.3762&0.3758&0.3781&0.3785&0.3782&0.3781&0.3782&0.3765&0.3751&0.3759&0.3752&0.3756&0.3763&0.3756&0.3758&0.3741&0.3743&0.3732&0.3739&0.3744&0.374&0.3741&0.374&0.3742&0.3749&0.3754&0.3761&0.3766&0.3757&0.3748&0.3753&0.3756&0.3752&0.3734&0.3732&0.3744&0.3739&0.3707&0.3712&0.3724&0.3735&0.3747&0.3753&0.3756&0.3752&0.3766}
\ArrayDefine{rc05probe-kA-cA-rK-mH::hpsv2-3200x4::clip_l14_score}{0.2475&0.2545&0.2603&0.2635&0.266&0.2676&0.2697&0.2711&0.2726&0.2742&0.275&0.2765&0.2766&0.2773&0.2784&0.2792&0.2798&0.2806&0.2803&0.2811&0.282&0.2826&0.2829&0.283&0.2828&0.2829&0.283&0.2828&0.2829&0.2829&0.2838&0.2841&0.284&0.2845&0.2865&0.2882&0.2879&0.2877&0.2874&0.2872&0.2876&0.2872&0.2861&0.2867&0.2867&0.287&0.2874&0.2879&0.2862&0.2868&0.2875&0.2881&0.2891&0.2876&0.2874&0.2877&0.2877&0.2878&0.2881&0.2883&0.2879&0.2864&0.2863&0.2853&0.2855&0.285&0.2869&0.2866&0.2865&0.2871&0.2872&0.2864&0.288&0.2881&0.2887&0.2887&0.2892&0.2893&0.2886&0.289&0.2891&0.2892&0.2896&0.2899&0.2904&0.2909&0.2904&0.2912&0.2911&0.2905&0.291&0.2913&0.291&0.2914&0.2916&0.2923&0.2907&0.2927&0.2923&0.2921&0.2929&0.294&0.2935&0.2945&0.2947&0.2951&0.2948&0.2952&0.295&0.2936&0.2925&0.2932&0.2941&0.2934&0.2932&0.2936&0.2938&0.2949&0.2942&0.2935&0.2943&0.2945&0.2942&0.2947&0.2963&0.2969&0.2966&0.2969&0.2974&0.2967&0.2968&0.297&0.2968&0.2961&0.2952&0.2953&0.2969&0.2981&0.2989&0.299&0.3004&0.3002&0.3002&0.2995&0.2983&0.2975&0.2974&0.2971&0.2969&0.2984&0.2993&0.298&0.2983&0.2992&0.2989&0.2988&0.2983&0.3&0.3003&0.2996&0.2993&0.3001&0.2995&0.2996&0.3002&0.2998&0.3003&0.3009&0.3007&0.3008&0.3&0.3004&0.2997&0.3004&0.3004&0.3005&0.3004&0.3002&0.2999&0.3009&0.3006&0.3016&0.3008&0.3&0.3&0.3006&0.3008&0.3008&0.3008&0.3008&0.3012&0.3014&0.2998&0.2997&0.3009&0.3012&0.3015&0.3023&0.303&0.303&0.304}
\ArrayDefine{rc05probe-kA-cA-rK-mH::hpsv2-3200x4::dreamsim_diversity}{1.011&0.9423&0.8583&0.7979&0.7643&0.7106&0.6761&0.6417&0.607&0.6045&0.5827&0.5552&0.5253&0.4954&0.4897&0.4976&0.4893&0.4826&0.4731&0.4578&0.4563&0.442&0.4276&0.434&0.4149&0.4046&0.4027&0.3997&0.4099&0.4128&0.4139&0.403&0.4024&0.3935&0.4009&0.4033&0.4056&0.3988&0.4016&0.3994&0.3939&0.3841&0.3741&0.3726&0.3707&0.3604&0.3599&0.3575&0.352&0.3453&0.3481&0.3519&0.3492&0.3476&0.3397&0.3431&0.3477&0.3316&0.3209&0.318&0.3122&0.3217&0.321&0.3227&0.3153&0.3115&0.314&0.3139&0.3106&0.3109&0.3036&0.3006&0.3069&0.3075&0.3107&0.3043&0.3038&0.3072&0.3065&0.3007&0.3017&0.3004&0.3011&0.3011&0.3009&0.3045&0.3016&0.3048&0.3031&0.2976&0.2958&0.298&0.2963&0.3047&0.3087&0.3119&0.3133&0.3147&0.3081&0.3068&0.3045&0.3037&0.3003&0.2993&0.2967&0.2962&0.2901&0.287&0.2843&0.2782&0.2688&0.273&0.2733&0.2698&0.2708&0.27&0.2689&0.2735&0.2689&0.2662&0.2733&0.2722&0.2693&0.2684&0.2694&0.2755&0.2759&0.2737&0.2767&0.2726&0.2732&0.2744&0.2729&0.2703&0.2742&0.2792&0.2788&0.2863&0.287&0.2851&0.2918&0.2915&0.2897&0.2885&0.2845&0.2865&0.2862&0.2826&0.2902&0.2927&0.3013&0.294&0.2925&0.2917&0.295&0.2955&0.2915&0.3&0.297&0.2923&0.2881&0.2924&0.2886&0.2762&0.2769&0.267&0.2611&0.2591&0.2595&0.2579&0.2558&0.2606&0.2584&0.2595&0.2577&0.2595&0.26&0.2552&0.2579&0.2584&0.2571&0.2599&0.2603&0.2612&0.257&0.2573&0.2602&0.26&0.2591&0.2566&0.2596&0.26&0.255&0.2508&0.2557&0.2638&0.2619&0.2637&0.2665&0.2662&0.2692}
\ArrayDefine{rc05probe-kA-cA-rK-mH::rc02-4096x1::combo_rK}{2.327&2.421&2.492&2.55&2.591&2.629&2.666&2.695&2.716&2.732&2.749&2.769&2.789&2.81&2.827&2.834&2.833&2.837&2.847&2.857&2.864&2.871&2.877&2.882&2.888&2.901&2.91&2.909&2.902&2.901&2.906&2.913&2.918&2.924&2.929&2.928&2.926&2.93&2.934&2.935&2.939&2.947&2.952&2.954&2.954&2.954&2.953&2.95&2.951&2.96&2.97&2.97&2.963&2.96&2.962&2.961&2.963&2.963&2.957&2.96&2.965&2.966&2.964&2.964&2.968&2.974&2.978&2.978&2.979&2.979&2.976&2.974&2.975&2.981&2.99&2.993&2.988&2.986&2.987&2.986&2.986&2.99&2.994&2.999&3.002&3.003&3.003&3.003&3.009&3.015&3.012&3.004&3.002&3.004&3&2.995&2.999&3.005&3.007&3.007&3.004&3.001&3.007&3.014&3.016&3.016&3.019&3.018&3.014&3.015&3.014&3.012&3.012&3.012&3.014&3.016&3.019&3.024&3.029&3.03&3.032&3.034&3.03&3.025&3.031&3.037&3.039&3.04&3.036&3.031&3.031&3.033&3.03&3.021&3.014&3.015&3.021&3.023&3.018&3.019&3.021&3.017&3.02&3.027&3.025&3.019&3.018&3.022&3.028&3.036&3.044&3.046&3.047&3.045&3.039&3.036&3.036&3.037&3.041&3.043&3.042&3.041&3.037&3.033&3.036&3.038&3.04&3.042&3.042&3.045&3.05&3.051&3.049&3.048&3.049&3.049&3.047&3.049&3.053&3.058&3.063&3.067&3.066&3.062&3.059&3.053&3.05&3.049&3.042&3.035&3.036&3.038&3.039&3.039&3.039&3.04&3.042&3.046&3.044&3.037&3.035}

\ArrayDefine{rc05probe-kA-cA-rB-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05probe-kA-cA-rB-mH::oneigbench-1120x4::alignment}{0.6055&0.6257&0.6483&0.6694&0.6878&0.7038&0.7171&0.7284&0.7396&0.751&0.7609&0.7693&0.7749&0.7784&0.7843&0.7908&0.7948&0.7988&0.8031&0.8057&0.8074&0.8087&0.8101&0.8128&0.8165&0.8187&0.8191&0.8195&0.821&0.8225&0.8245&0.826&0.8254&0.8234&0.8216&0.8222&0.8234&0.8243&0.8258&0.8253&0.824&0.8246&0.8244&0.8239&0.8256&0.8274&0.8277&0.8273&0.8262&0.8262&0.8269&0.8258&0.8243&0.8252&0.8264&0.8259&0.8254&0.8245&0.8234&0.8234&0.8242&0.8238&0.8239&0.8265&0.8275&0.8264&0.8261&0.8261&0.8262&0.8267&0.8288&0.8311&0.8322&0.832&0.8297&0.8269&0.8261&0.8263&0.8264&0.8271&0.8281&0.8283&0.8257&0.8212&0.819&0.8185&0.8178&0.8178&0.8175&0.8183&0.8203&0.8207&0.8206&0.8197&0.8183&0.8184&0.8192&0.8205&0.822&0.8214&0.8201&0.8207&0.8206&0.8199&0.8198&0.8195&0.8195&0.8192&0.8167&0.8138&0.813&0.814&0.8149&0.8157&0.8172&0.818&0.8175&0.8175&0.8164&0.8147&0.8143&0.8149&0.8157&0.8155&0.8163&0.8183&0.8184&0.8179&0.8183&0.8188&0.8183&0.8185&0.8202&0.8194&0.8168&0.8165&0.8154&0.8139&0.8146&0.8136&0.8103&0.8083&0.8089&0.8118&0.8144&0.8153&0.8149&0.8133&0.8138&0.8135&0.8065&0.7992&0.7962&0.7941&0.7928&0.7891&0.7853&0.7889&0.7932&0.7904&0.7872&0.788&0.7904&0.7934&0.7973&0.8007&0.8034&0.8059&0.8063&0.8079&0.8122&0.8126&0.8096&0.8073&0.8061&0.8069&0.8102&0.8136&0.814&0.8118&0.8102&0.8105&0.8103&0.8087&0.8061&0.8026&0.7992&0.7966&0.7952&0.7958&0.7981&0.8015&0.8038&0.805&0.8067&0.8079&0.8088&0.8098&0.8093&0.8078&0.8075}
\ArrayDefine{rc05probe-kA-cA-rB-mH::oneigbench-1120x4::diversity}{0.5039&0.4922&0.4768&0.4602&0.4429&0.4267&0.409&0.392&0.3787&0.3678&0.3584&0.3495&0.3408&0.333&0.3284&0.3262&0.323&0.3195&0.3159&0.3108&0.3059&0.3004&0.2911&0.2825&0.2789&0.2782&0.2769&0.2747&0.2738&0.275&0.2767&0.2774&0.278&0.2778&0.274&0.2674&0.2633&0.2595&0.2522&0.2458&0.2439&0.2434&0.2429&0.2424&0.2413&0.2405&0.2413&0.2424&0.2404&0.2351&0.2315&0.2328&0.2361&0.2379&0.2382&0.2361&0.2331&0.2295&0.2238&0.2204&0.2202&0.2188&0.2176&0.2181&0.218&0.2158&0.2125&0.2101&0.2096&0.2113&0.2135&0.2143&0.2146&0.2138&0.2117&0.2105&0.2115&0.214&0.2157&0.2146&0.2111&0.2094&0.21&0.21&0.2092&0.2078&0.2058&0.2031&0.2022&0.2028&0.203&0.2029&0.2026&0.2017&0.2013&0.2038&0.2059&0.2059&0.2059&0.2062&0.2063&0.2051&0.2032&0.2023&0.202&0.2014&0.2018&0.2029&0.2037&0.204&0.2043&0.2047&0.2051&0.2062&0.2066&0.2054&0.2041&0.2031&0.2033&0.2037&0.202&0.2006&0.1997&0.197&0.1943&0.1935&0.1923&0.1899&0.1883&0.1879&0.1877&0.188&0.188&0.1874&0.1874&0.1882&0.1899&0.1907&0.19&0.1895&0.19&0.191&0.1915&0.1923&0.1942&0.1949&0.1927&0.1896&0.189&0.1903&0.191&0.1921&0.1945&0.1953&0.1958&0.197&0.197&0.197&0.1973&0.1981&0.1987&0.1969&0.1952&0.1945&0.1931&0.1924&0.1926&0.1926&0.1924&0.1916&0.1906&0.1906&0.1907&0.1904&0.1915&0.1935&0.1947&0.1947&0.1939&0.1933&0.193&0.1932&0.1941&0.195&0.1946&0.1923&0.1908&0.1907&0.1907&0.1908&0.1913&0.1926&0.1944&0.1952&0.1945&0.1945&0.1961&0.1971&0.197&0.1968&0.1969}
\ArrayDefine{rc05probe-kA-cA-rB-mH::rc02-4096x1::prompt_rB}{0.3213&0.335&0.366&0.3932&0.4192&0.4456&0.4697&0.4862&0.5&0.5173&0.5367&0.5542&0.564&0.5689&0.5772&0.5886&0.5944&0.599&0.6061&0.61&0.6169&0.6239&0.6282&0.6353&0.6398&0.6415&0.6452&0.6484&0.6515&0.6544&0.6568&0.6647&0.6708&0.6698&0.6708&0.6759&0.6798&0.6826&0.6856&0.6846&0.6825&0.6848&0.6871&0.686&0.688&0.6941&0.6973&0.6961&0.6947&0.6953&0.6962&0.6959&0.6985&0.7026&0.7026&0.7033&0.7072&0.7103&0.714&0.7228&0.7289&0.7271&0.7291&0.7366&0.7401&0.7372&0.7316&0.7268&0.7263&0.7298&0.7346&0.7387&0.7399&0.7397&0.7397&0.7401&0.7393&0.7379&0.7368&0.7345&0.7366&0.7404&0.7404&0.7383&0.7348&0.7341&0.7355&0.735&0.735&0.7387&0.7432&0.7433&0.7403&0.7387&0.7399&0.7407&0.7419&0.7467&0.7507&0.7526&0.7538&0.7538&0.7544&0.7564&0.7593&0.7586&0.756&0.7587&0.7606&0.7577&0.7582&0.7622&0.7641&0.7609&0.7602&0.7659&0.7686&0.7707&0.7742&0.775&0.7761&0.7792&0.7794&0.7761&0.7771&0.783&0.7846&0.7849&0.7913&0.7948&0.7928&0.7942&0.7976&0.7987&0.7974&0.795&0.7945&0.7959&0.7957&0.7957&0.7976&0.7975&0.7976&0.7989&0.8004&0.8032&0.8047&0.8039&0.8001&0.7971&0.7967&0.7958&0.7958&0.7929&0.7874&0.7866&0.7869&0.7852&0.7861&0.7849&0.7817&0.7825&0.7874&0.7919&0.794&0.7983&0.8017&0.8015&0.8001&0.7987&0.7987&0.8001&0.7989&0.7961&0.7953&0.7961&0.7987&0.8007&0.8014&0.8023&0.8006&0.7982&0.8&0.7992&0.7934&0.7902&0.7874&0.7869&0.7898&0.7893&0.7896&0.7948&0.7987&0.8006&0.8034&0.8072&0.8092&0.8052&0.8004&0.8024&0.806}
\ArrayDefine{rc05probe-kA-cA-rB-mH::hpsv2-3200x4::hpsv2_score}{0.2546&0.2587&0.2627&0.2658&0.2689&0.2703&0.273&0.2745&0.2756&0.2758&0.2764&0.2768&0.2768&0.2765&0.2759&0.2761&0.2751&0.2756&0.2765&0.2764&0.2764&0.276&0.2766&0.2782&0.2787&0.279&0.2791&0.2798&0.2802&0.2801&0.2801&0.2791&0.2785&0.2777&0.2771&0.2774&0.2766&0.2767&0.2769&0.2768&0.2771&0.277&0.2762&0.2762&0.2761&0.2763&0.2752&0.2758&0.2751&0.2756&0.2763&0.2769&0.2762&0.276&0.2764&0.2771&0.2783&0.2779&0.2789&0.2792&0.279&0.2804&0.2814&0.2812&0.2802&0.2796&0.2796&0.2793&0.2798&0.2801&0.2798&0.2801&0.2797&0.2797&0.2799&0.28&0.2804&0.2795&0.2794&0.2793&0.2797&0.2801&0.2797&0.2788&0.2785&0.2785&0.277&0.2773&0.2776&0.2778&0.2782&0.2783&0.2776&0.2774&0.2762&0.2762&0.2761&0.2767&0.2764&0.2765&0.2755&0.2767&0.2773&0.2771&0.2766&0.2764&0.2756&0.2752&0.274&0.2728&0.2721&0.2722&0.2727&0.2734&0.2733&0.2744&0.2741&0.2743&0.2738&0.2736&0.2737&0.2736&0.274&0.2745&0.275&0.2757&0.275&0.2757&0.2757&0.2748&0.2745&0.2754&0.2758&0.2761&0.2753&0.2747&0.2745&0.2736&0.2734&0.2725&0.2737&0.2735&0.2735&0.2742&0.2735&0.2737&0.2744&0.2742&0.2749&0.2733&0.2716&0.2698&0.2689&0.2681&0.2679&0.2671&0.2661&0.2668&0.2681&0.2677&0.2663&0.268&0.2681&0.2685&0.2693&0.2704&0.2698&0.2706&0.2699&0.271&0.2721&0.272&0.2707&0.27&0.2692&0.2698&0.2704&0.2707&0.2713&0.2713&0.2707&0.2712&0.2717&0.2716&0.271&0.2704&0.2704&0.2705&0.2697&0.2692&0.2689&0.2693&0.2699&0.2701&0.2707&0.2704&0.2706&0.2708&0.2701&0.2691&0.2685}

\ArrayDefine{rc05probe-kA-cA-rI-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05probe-kA-cA-rI-mH::oneigbench-1120x4::alignment}{0.5985&0.6476&0.6651&0.6746&0.6768&0.6791&0.6834&0.6858&0.6867&0.6893&0.6927&0.6941&0.6944&0.6954&0.6964&0.6987&0.7015&0.7028&0.7065&0.7095&0.7091&0.7105&0.7139&0.7161&0.7177&0.7201&0.7206&0.7218&0.7266&0.7292&0.7284&0.7284&0.731&0.7346&0.7358&0.7366&0.7386&0.7406&0.7429&0.7446&0.7445&0.7434&0.7428&0.7437&0.7452&0.7474&0.7478&0.7454&0.7438&0.7436&0.745&0.7487&0.7521&0.7533&0.7517&0.7523&0.7574&0.7606&0.7619&0.7634&0.7632&0.763&0.7642&0.7649&0.7641&0.7633&0.7635&0.7636&0.764&0.7653&0.7661&0.7666&0.7669&0.7682&0.7689&0.7677&0.7678&0.769&0.7696&0.7706&0.7712&0.7717&0.7725&0.7722&0.7731&0.7753&0.7757&0.7757&0.7758&0.7745&0.7733&0.7726&0.7722&0.7727&0.7735&0.7748&0.7752&0.7742&0.7746&0.7751&0.7749&0.7752&0.7763&0.7767&0.7752&0.775&0.7765&0.7768&0.777&0.7779&0.7782&0.7774&0.7773&0.7796&0.7818&0.7826&0.7829&0.7828&0.784&0.7865&0.7867&0.7849&0.7835&0.7839&0.785&0.7841&0.7829&0.7828&0.7831&0.783&0.7824&0.7818&0.7811&0.7792&0.778&0.7782&0.7782&0.7793&0.7807&0.7806&0.78&0.7788&0.7778&0.779&0.7786&0.7769&0.7785&0.781&0.7825&0.7832&0.783&0.7831&0.783&0.7812&0.78&0.7799&0.7789&0.7778&0.7759&0.7748&0.7762&0.7779&0.7788&0.7796&0.7793&0.7782&0.7789&0.78&0.781&0.7817&0.7819&0.7831&0.7852&0.7873&0.7889&0.7889&0.788&0.7873&0.7872&0.7876&0.7879&0.7881&0.7882&0.7886&0.7889&0.7882&0.7862&0.7835&0.7806&0.7794&0.7815&0.7839&0.7851&0.7869&0.7884&0.7883&0.788&0.7869&0.7854&0.786&0.788}
\ArrayDefine{rc05probe-kA-cA-rI-mH::oneigbench-1120x4::diversity}{0.5074&0.4622&0.4169&0.3847&0.3694&0.3613&0.3529&0.3437&0.3357&0.3302&0.3233&0.3134&0.3044&0.2975&0.2913&0.2875&0.2843&0.2801&0.2766&0.274&0.2706&0.2663&0.2624&0.2582&0.2532&0.2495&0.2464&0.2422&0.2382&0.2354&0.2323&0.2287&0.2255&0.2221&0.218&0.2141&0.211&0.2094&0.2086&0.2062&0.2032&0.2011&0.1982&0.195&0.1931&0.1913&0.1887&0.1862&0.185&0.1844&0.1833&0.1829&0.1836&0.1825&0.1799&0.1781&0.1779&0.1777&0.1765&0.1759&0.1763&0.1759&0.1738&0.1709&0.1687&0.1688&0.1682&0.1652&0.1625&0.1606&0.1598&0.1602&0.1608&0.1606&0.1593&0.1575&0.1559&0.1546&0.1539&0.1539&0.1547&0.1557&0.155&0.153&0.1525&0.1521&0.1511&0.1505&0.1493&0.1479&0.1465&0.1448&0.1435&0.1433&0.1432&0.1425&0.1411&0.1403&0.1395&0.1382&0.1382&0.1387&0.1382&0.1375&0.1376&0.1379&0.1375&0.1373&0.1381&0.1395&0.1403&0.1399&0.1403&0.1413&0.1414&0.1404&0.1396&0.1393&0.1409&0.1448&0.1465&0.1447&0.1424&0.1416&0.141&0.1396&0.1387&0.1388&0.1389&0.1389&0.1391&0.1389&0.1383&0.1373&0.1363&0.1361&0.1359&0.135&0.1348&0.1356&0.135&0.1337&0.1332&0.1319&0.1307&0.1313&0.1315&0.1304&0.1301&0.1316&0.1325&0.1315&0.1301&0.1293&0.1285&0.1278&0.1277&0.128&0.1272&0.1254&0.1239&0.1229&0.1217&0.1209&0.1199&0.1173&0.1147&0.1156&0.1177&0.1179&0.1167&0.1166&0.1177&0.119&0.1201&0.1204&0.1203&0.12&0.1189&0.1176&0.1166&0.1156&0.1146&0.1141&0.1139&0.1135&0.1133&0.1136&0.1143&0.1145&0.1145&0.1149&0.1157&0.1159&0.115&0.1144&0.1151&0.1163&0.1163&0.116&0.1164}
\ArrayDefine{rc05probe-kA-cA-rI-mH::rc02-4096x1::pickscore_score}{0.2015&0.2102&0.2153&0.2186&0.2201&0.2207&0.2215&0.2222&0.2229&0.2235&0.2239&0.2244&0.225&0.2254&0.2259&0.2262&0.2264&0.2267&0.227&0.2273&0.2278&0.2282&0.2284&0.2286&0.2288&0.2291&0.2295&0.2298&0.23&0.2302&0.2304&0.2306&0.231&0.2312&0.2313&0.2314&0.2317&0.232&0.2323&0.2325&0.2327&0.2328&0.233&0.2332&0.2335&0.2337&0.2339&0.2339&0.2339&0.234&0.2342&0.2344&0.2346&0.2347&0.235&0.235&0.235&0.2351&0.2354&0.2356&0.2358&0.236&0.236&0.2361&0.2364&0.2365&0.2364&0.2365&0.2368&0.2368&0.2367&0.2365&0.2365&0.2367&0.237&0.237&0.2369&0.2368&0.2367&0.2368&0.2371&0.2373&0.2374&0.2373&0.2375&0.2378&0.2379&0.238&0.2381&0.238&0.238&0.238&0.2379&0.238&0.2382&0.2381&0.2379&0.2379&0.238&0.2383&0.2384&0.2384&0.2383&0.2382&0.2383&0.2384&0.2384&0.2384&0.2384&0.2385&0.2385&0.2385&0.2386&0.2387&0.2388&0.2389&0.2389&0.2389&0.2389&0.2388&0.2388&0.2391&0.2391&0.2389&0.2389&0.2391&0.2394&0.2395&0.2394&0.2394&0.2393&0.2392&0.2392&0.2394&0.2396&0.2395&0.2394&0.2394&0.2393&0.2392&0.2392&0.2392&0.2392&0.239&0.2388&0.2391&0.2392&0.2394&0.2396&0.2395&0.2394&0.2395&0.2399&0.2401&0.24&0.2397&0.2395&0.2394&0.2394&0.2395&0.2394&0.2394&0.2394&0.2392&0.2392&0.2395&0.2397&0.2396&0.2395&0.2397&0.2398&0.2398&0.2398&0.2398&0.2399&0.24&0.24&0.24&0.24&0.24&0.24&0.2399&0.2397&0.2393&0.2393&0.2393&0.2392&0.2392&0.2392&0.2393&0.2393&0.2392&0.2391&0.2393&0.2396&0.2397&0.2398&0.2398&0.2398&0.2398&0.24}
\ArrayDefine{rc05probe-kA-cA-rI-mH::hpsv2-3200x4::hpsv2_score}{0.2547&&0.2712&&0.2751&&0.2768&&0.279&&0.2803&&0.2819&&0.2827&&0.2837&&0.2843&&0.2849&&0.2856&&0.2864&&0.2867&&0.2867&&0.2872&&0.2875&&0.2881&&0.2883&&0.2886&&0.2889&&0.2889&&0.2891&&0.2887&&0.2889&&0.2885&&0.2889&&0.2886&&0.2884&&0.2887&&0.2896&&0.29&&0.2888&&0.2883&&0.2889&&0.2886&&0.2888&&0.2887&&0.2887&&0.2884&&0.2896&&0.2893&&0.2898&&0.29&&0.2898&&0.2894&&0.2893&&0.2894&&0.2896&&0.2899&&0.2901&&0.2901&&0.2908&&0.2912&&0.2913&&0.2919&&0.2919&&0.2924&&0.2927&&0.2924&&0.2934&&0.293&&0.2925&&0.292&&0.2918&&0.2918&&0.2918&&0.2915&&0.2917&&0.2912&&0.2917&&0.2926&&0.2927&&0.2922&&0.293&&0.2935&&0.2934&&0.2932&&0.2933&&0.2921&&0.2928&&0.2931&&0.2937&&0.2951&&0.2952&&0.295&&0.2939&&0.2943&&0.2948&&0.2948&&0.2953&&0.2951&&0.2946&&0.2951&&0.2952&&0.296&&0.2956&&0.2971&&0.2964&&0.2963&&0.2958}

\ArrayDefine{rc05probe-kA-cB-rK-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05probe-kA-cB-rK-mH::oneigbench-1120x4::alignment}{0.7471&0.7574&0.7615&0.7678&0.7757&0.7824&0.7884&0.7931&0.7965&0.7995&0.8029&0.8064&0.8074&0.8086&0.812&0.8146&0.8161&0.8168&0.8168&0.818&0.8202&0.822&0.8221&0.8212&0.8227&0.8253&0.8272&0.829&0.8302&0.8317&0.8341&0.8357&0.8359&0.8365&0.8384&0.8403&0.8413&0.8407&0.841&0.843&0.8429&0.8412&0.8404&0.8401&0.8404&0.8402&0.8402&0.8421&0.8436&0.8438&0.844&0.8439&0.8434&0.8442&0.8455&0.846&0.8464&0.8463&0.846&0.8467&0.8479&0.8497&0.8513&0.8518&0.8522&0.8523&0.8521&0.852&0.8525&0.8529&0.8518&0.8498&0.8488&0.8487&0.85&0.8509&0.8503&0.8503&0.8503&0.8504&0.8517&0.8534&0.855&0.8548&0.8544&0.8563&0.8575&0.8566&0.8565&0.8577&0.859&0.86&0.8602&0.8598&0.8588&0.8572&0.8555&0.8537&0.8525&0.8521&0.8518&0.8534&0.8551&0.8546&0.8552&0.8568&0.8578&0.8582&0.8579&0.8577&0.8579&0.8581&0.8581&0.8578&0.8579&0.8586&0.859&0.8595&0.8586&0.8569&0.8571&0.858&0.8581&0.8581&0.8576&0.8572&0.8563&0.8545&0.8536&0.8541&0.855&0.8552&0.8545&0.8541&0.8544&0.8545&0.8551&0.8564&0.8575&0.8576&0.8565&0.8557&0.8562&0.8575&0.8593&0.8598&0.8585&0.8566&0.8555&0.8565&0.8583&0.86&0.8617&0.8622&0.8621&0.8626&0.8627&0.8632&0.8632&0.8618&0.8616&0.8624&0.8631&0.8633&0.8639&0.8646&0.8636&0.8625&0.8624&0.8617&0.8625&0.8648&0.8662&0.8665&0.8657&0.8653&0.8647&0.8631&0.8634&0.8642&0.8629&0.8609&0.8609&0.8624&0.8622&0.8613&0.8617&0.8617&0.8608&0.861&0.862&0.8619&0.8616&0.8622&0.8623&0.8628&0.8637&0.8644&0.8646&0.864&0.8636}
\ArrayDefine{rc05probe-kA-cB-rK-mH::oneigbench-1120x4::text}{0.2606&0.2688&0.256&0.2743&0.2974&0.3008&0.2968&0.3086&0.3312&0.3425&0.3435&0.343&0.3393&0.3434&0.3587&0.3672&0.366&0.3615&0.3515&0.3411&0.3448&0.3592&0.3696&0.3737&0.3777&0.3822&0.3718&0.3611&0.3735&0.3835&0.3863&0.3887&0.3831&0.3741&0.3655&0.3624&0.3657&0.3749&0.3787&0.3772&0.3781&0.3756&0.3759&0.3772&0.3757&0.3748&0.3717&0.3705&0.3692&0.3606&0.353&0.3518&0.3506&0.3538&0.3652&0.3718&0.3662&0.3661&0.3773&0.3775&0.3629&0.3469&0.3416&0.3488&0.3522&0.3515&0.3519&0.351&0.3482&0.341&0.34&0.3478&0.3565&0.3626&0.3662&0.3674&0.3691&0.3743&0.3761&0.3812&0.3819&0.3722&0.3795&0.387&0.3766&0.3701&0.3647&0.3518&0.3396&0.3332&0.326&0.3178&0.3137&0.3127&0.3201&0.3281&0.3253&0.3173&0.3066&0.3025&0.3085&0.3127&0.3089&0.2965&0.2845&0.2824&0.2939&0.3165&0.3351&0.3418&0.3364&0.3194&0.3066&0.3111&0.3131&0.3031&0.2887&0.27&0.2652&0.2749&0.2707&0.2549&0.2461&0.2433&0.2427&0.2446&0.2431&0.2366&0.2294&0.2236&0.223&0.223&0.2204&0.2165&0.2117&0.2129&0.216&0.2149&0.215&0.2173&0.2165&0.2072&0.1998&0.2032&0.2063&0.2028&0.1985&0.1968&0.1967&0.1946&0.1901&0.1912&0.1953&0.1969&0.1981&0.1969&0.1928&0.1909&0.1863&0.1826&0.1836&0.1838&0.1836&0.1843&0.1841&0.176&0.1655&0.1589&0.1502&0.1399&0.1381&0.1419&0.1394&0.1351&0.1349&0.1372&0.1415&0.1431&0.1382&0.1298&0.1237&0.1241&0.1269&0.128&0.1299&0.1301&0.1284&0.1319&0.1363&0.1354&0.1339&0.1321&0.1325&0.1395&0.143&0.1376&0.1314&0.1277&0.1299&0.1331&0.131}
\ArrayDefine{rc05probe-kA-cB-rK-mH::oneigbench-1120x4::diversity}{0.3596&0.3518&0.3403&0.327&0.3124&0.2985&0.287&0.2782&0.273&0.2682&0.2606&0.2536&0.2487&0.2426&0.2353&0.2304&0.2274&0.225&0.2229&0.2209&0.218&0.2145&0.2115&0.2083&0.2061&0.2048&0.2034&0.2031&0.2026&0.2019&0.2019&0.2009&0.1989&0.1964&0.1935&0.1918&0.1918&0.1922&0.1919&0.1903&0.1878&0.1866&0.1858&0.1836&0.1817&0.1813&0.1812&0.1803&0.1795&0.1797&0.18&0.1796&0.1785&0.1772&0.176&0.1751&0.1751&0.1741&0.1714&0.1693&0.1685&0.1684&0.1675&0.1665&0.1664&0.1662&0.1654&0.1642&0.1634&0.162&0.1593&0.1571&0.1558&0.1545&0.1533&0.1526&0.1529&0.1531&0.152&0.1507&0.1502&0.1501&0.15&0.1501&0.1499&0.149&0.1482&0.1486&0.1489&0.1484&0.1482&0.1482&0.1485&0.1489&0.1493&0.1497&0.1497&0.1482&0.146&0.1447&0.1437&0.1422&0.1414&0.1406&0.1404&0.1416&0.1418&0.1414&0.1421&0.1428&0.1426&0.1418&0.141&0.1406&0.1405&0.1403&0.1399&0.1396&0.1389&0.1384&0.1383&0.1378&0.1362&0.1339&0.1329&0.1323&0.1311&0.13&0.1291&0.1291&0.1301&0.1309&0.1313&0.1318&0.1321&0.1319&0.1322&0.1335&0.1345&0.1346&0.135&0.1355&0.1355&0.1358&0.1369&0.1384&0.14&0.1408&0.1409&0.1404&0.1398&0.1394&0.1387&0.1382&0.1381&0.1377&0.1368&0.1354&0.135&0.1359&0.1371&0.1376&0.1369&0.1361&0.1357&0.1351&0.1343&0.1337&0.1333&0.1325&0.1315&0.1308&0.1302&0.1291&0.1276&0.1263&0.1254&0.1251&0.1253&0.1254&0.1243&0.1228&0.1234&0.1252&0.1259&0.1257&0.1255&0.1252&0.1247&0.1243&0.1234&0.1221&0.1215&0.1222&0.1228&0.1228&0.1228&0.1223&0.1218&0.1219&0.1225}
\ArrayDefine{rc05probe-kA-cB-rK-mH::hpsv2-3200x4::hpsv2_score}{0.275&0.2764&0.2777&0.2799&0.2815&0.2829&0.2841&0.2844&0.2844&0.2844&0.2846&0.2847&0.2842&0.2852&0.2867&0.2869&0.287&0.2865&0.2868&0.2869&0.2868&0.2871&0.2872&0.2871&0.2872&0.2873&0.2879&0.2879&0.2875&0.2881&0.2885&0.2887&0.2896&0.2902&0.2901&0.2902&0.2901&0.2904&0.2907&0.2909&0.291&0.2909&0.2905&0.2905&0.2905&0.2903&0.2904&0.2902&0.2904&0.2902&0.29&0.2895&0.2889&0.2891&0.2896&0.2899&0.2896&0.2892&0.2892&0.2891&0.2895&0.2889&0.2889&0.2886&0.2889&0.2899&0.2901&0.2899&0.2896&0.2899&0.2896&0.2893&0.29&0.2911&0.2915&0.2916&0.2913&0.2908&0.2904&0.2909&0.2911&0.2908&0.2901&0.2898&0.2906&0.2905&0.2905&0.2908&0.2911&0.2911&0.2909&0.2905&0.2908&0.2907&0.2905&0.2905&0.291&0.291&0.2914&0.2916&0.2917&0.2919&0.2921&0.2922&0.292&0.2914&0.2916&0.2914&0.2913&0.2916&0.2914&0.2915&0.2911&0.2908&0.291&0.2901&0.2901&0.2907&0.2909&0.2903&0.2896&0.2893&0.2896&0.2907&0.2903&0.2903&0.2906&0.2906&0.2908&0.2905&0.2907&0.2899&0.2888&0.2879&0.2876&0.2883&0.2886&0.2884&0.2883&0.2887&0.2879&0.2881&0.2881&0.289&0.2891&0.2892&0.2881&0.2876&0.2877&0.2884&0.2873&0.2887&0.2893&0.2902&0.2905&0.291&0.2912&0.2916&0.2914&0.2917&0.2918&0.2915&0.2918&0.2915&0.2912&0.2913&0.2917&0.2922&0.2926&0.2928&0.2932&0.2937&0.2948&0.294&0.2944&0.2944&0.2939&0.2936&0.2932&0.2925&0.2924&0.2911&0.2899&0.2897&0.2893&0.2911&0.2918&0.2927&0.2926&0.292&0.2923&0.2922&0.292&0.2924&0.2928&0.2924&0.2927&0.2919&0.2918&0.2914&0.2908}
\ArrayDefine{rc05probe-kA-cB-rK-mH::rc02-4096x1::combo_rK}{2.642&2.679&2.704&2.727&2.746&2.768&2.791&2.808&2.824&2.84&2.846&2.853&2.865&2.872&2.881&2.892&2.898&2.9&2.902&2.908&2.914&2.92&2.925&2.928&2.936&2.942&2.945&2.947&2.951&2.955&2.956&2.959&2.967&2.974&2.979&2.981&2.978&2.978&2.989&3&3&2.999&3.003&3.004&3.003&3.006&3.011&3.01&3.009&3.01&3.011&3.015&3.02&3.021&3.021&3.024&3.027&3.026&3.026&3.026&3.024&3.026&3.031&3.036&3.04&3.04&3.035&3.035&3.038&3.04&3.036&3.031&3.035&3.039&3.037&3.039&3.045&3.048&3.048&3.051&3.054&3.055&3.059&3.063&3.065&3.067&3.066&3.066&3.067&3.065&3.061&3.063&3.07&3.072&3.075&3.078&3.074&3.069&3.066&3.07&3.078&3.08&3.08&3.083&3.084&3.087&3.089&3.087&3.089&3.088&3.084&3.084&3.088&3.093&3.095&3.092&3.092&3.095&3.101&3.098&3.09&3.092&3.099&3.103&3.103&3.104&3.105&3.106&3.104&3.105&3.11&3.111&3.104&3.099&3.102&3.106&3.106&3.109&3.112&3.108&3.104&3.104&3.104&3.104&3.106&3.105&3.102&3.102&3.105&3.107&3.104&3.107&3.113&3.115&3.112&3.111&3.117&3.117&3.116&3.118&3.119&3.122&3.123&3.124&3.125&3.125&3.129&3.131&3.128&3.129&3.128&3.127&3.13&3.131&3.131&3.13&3.13&3.133&3.137&3.139&3.135&3.128&3.13&3.133&3.133&3.136&3.137&3.135&3.136&3.135&3.132&3.134&3.138&3.138&3.135&3.134&3.133&3.135&3.135&3.131&3.13}

\ArrayDefine{rc05probe-kA-cC-rK-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05probe-kA-cC-rK-mH::oneigbench-1120x4::alignment}{0.7888&0.7912&0.7934&0.7965&0.7993&0.8015&0.8044&0.8078&0.8103&0.8132&0.817&0.8203&0.8233&0.8261&0.8293&0.8312&0.8317&0.8336&0.8355&0.836&0.8357&0.8373&0.841&0.843&0.8427&0.8418&0.842&0.8437&0.8446&0.844&0.8441&0.8446&0.845&0.8466&0.8474&0.848&0.8485&0.8482&0.8494&0.8512&0.8522&0.852&0.8508&0.8513&0.8527&0.8529&0.853&0.8526&0.8513&0.8511&0.8526&0.8533&0.8534&0.8537&0.8538&0.8541&0.8548&0.8561&0.8571&0.858&0.8585&0.8574&0.8564&0.857&0.8574&0.8577&0.8581&0.8577&0.8567&0.8554&0.8552&0.857&0.8583&0.8581&0.8584&0.8594&0.8602&0.8609&0.8611&0.8605&0.86&0.8602&0.8604&0.8602&0.8613&0.8635&0.8641&0.8634&0.8632&0.8625&0.8617&0.8622&0.8632&0.8634&0.8643&0.8658&0.8662&0.8652&0.8641&0.8644&0.865&0.866&0.8663&0.8654&0.8658&0.8675&0.8681&0.8676&0.867&0.8665&0.8653&0.8646&0.865&0.8643&0.8641&0.8651&0.8638&0.8617&0.8617&0.8617&0.8605&0.8608&0.8631&0.8642&0.8641&0.8644&0.8656&0.8663&0.866&0.8665&0.8673&0.8667&0.8654&0.8664&0.8681&0.8679&0.8665&0.8655&0.8651&0.8648&0.8644&0.8639&0.8626&0.8618&0.8622&0.8623&0.8624&0.8618&0.8604&0.8598&0.8595&0.8598&0.8603&0.8604&0.8601&0.8601&0.8614&0.863&0.8639&0.8635&0.8628&0.8615&0.8594&0.8588&0.8587&0.8589&0.8592&0.8596&0.8597&0.8589&0.8579&0.8575&0.8575&0.8574&0.8574&0.8577&0.8578&0.8587&0.8579&0.8525&0.8491&0.849&0.8483&0.8482&0.8481&0.8475&0.8479&0.8486&0.8489&0.8493&0.8495&0.8498&0.8502&0.8504&0.8501&0.8491&0.8488&0.8491&0.849&0.8487&0.8485}
\ArrayDefine{rc05probe-kA-cC-rK-mH::oneigbench-1120x4::text}{0.4444&0.4741&0.4501&0.4431&0.4399&0.4398&0.4452&0.4519&0.4644&0.4755&0.4749&0.4716&0.4713&0.4729&0.4776&0.482&0.4861&0.4832&0.4787&0.4833&0.4826&0.4762&0.4806&0.4898&0.4915&0.4835&0.4714&0.4738&0.4846&0.4911&0.4966&0.5008&0.5033&0.4894&0.461&0.4518&0.4676&0.4804&0.484&0.4853&0.4868&0.4915&0.4937&0.4876&0.485&0.4829&0.4724&0.4706&0.4747&0.4705&0.4659&0.4705&0.4754&0.4749&0.4777&0.4825&0.4814&0.4738&0.4636&0.4599&0.4692&0.477&0.4728&0.4684&0.4684&0.4697&0.4732&0.4694&0.4574&0.458&0.4692&0.4742&0.4714&0.4658&0.4585&0.4569&0.4724&0.481&0.4745&0.4756&0.4728&0.461&0.4559&0.4547&0.4528&0.4532&0.4612&0.4687&0.4705&0.4707&0.4622&0.4533&0.4504&0.4489&0.448&0.4412&0.4276&0.4102&0.3939&0.3832&0.3798&0.3837&0.3941&0.4067&0.4084&0.4085&0.4184&0.4193&0.4117&0.409&0.4054&0.3988&0.3885&0.3713&0.3595&0.3611&0.3654&0.3629&0.3567&0.3567&0.3604&0.3546&0.3426&0.3323&0.3284&0.3311&0.3359&0.3414&0.3325&0.318&0.3177&0.3181&0.3165&0.321&0.3294&0.3375&0.3393&0.3339&0.3305&0.3297&0.3227&0.31&0.2969&0.2856&0.2767&0.2691&0.2598&0.2537&0.2519&0.2445&0.2366&0.2376&0.2442&0.2475&0.2519&0.2626&0.2674&0.2647&0.2654&0.2652&0.2596&0.2561&0.2553&0.2528&0.2499&0.2469&0.2414&0.2378&0.2345&0.228&0.2247&0.2278&0.2344&0.2382&0.2332&0.2235&0.2188&0.2229&0.2299&0.2304&0.2261&0.227&0.2317&0.2306&0.2221&0.2128&0.2094&0.2092&0.2076&0.2076&0.2121&0.2144&0.2133&0.2184&0.2191&0.2092&0.2057&0.2075&0.2094&0.2139&0.2165}
\ArrayDefine{rc05probe-kA-cC-rK-mH::oneigbench-1120x4::reasoning}{0.2756&0.2768&0.2782&0.2788&0.2799&0.2805&0.2802&0.281&0.283&0.285&0.2859&0.2868&0.2879&0.2885&0.2894&0.2901&0.2902&0.2911&0.2916&0.2906&0.2906&0.2926&0.2947&0.2952&0.2946&0.2935&0.293&0.294&0.294&0.2931&0.2941&0.2957&0.2962&0.2948&0.2911&0.2884&0.2888&0.2897&0.2895&0.2887&0.2886&0.2893&0.2905&0.2913&0.2916&0.2917&0.2912&0.2913&0.2917&0.2916&0.2931&0.2949&0.2952&0.2952&0.2954&0.2956&0.2961&0.2965&0.2965&0.2968&0.2972&0.297&0.2967&0.2965&0.2968&0.2977&0.2989&0.3&0.3005&0.3007&0.3005&0.3&0.3005&0.3012&0.3009&0.3006&0.3012&0.3026&0.3034&0.3035&0.3035&0.3033&0.3034&0.3036&0.304&0.3043&0.305&0.3052&0.3048&0.305&0.3056&0.3059&0.3057&0.3061&0.3067&0.306&0.3052&0.3046&0.3036&0.3031&0.3033&0.3043&0.3051&0.3047&0.3048&0.3057&0.3065&0.3071&0.3077&0.308&0.3078&0.307&0.3063&0.3059&0.3056&0.3059&0.3064&0.3065&0.3064&0.306&0.305&0.3042&0.3037&0.3036&0.3035&0.3036&0.3045&0.305&0.3052&0.3058&0.3064&0.3068&0.3072&0.3076&0.308&0.3086&0.3089&0.3091&0.3091&0.3087&0.3081&0.3077&0.3072&0.3072&0.3075&0.3074&0.3073&0.3073&0.3063&0.3049&0.3046&0.3049&0.3049&0.3047&0.3052&0.3067&0.3071&0.306&0.3054&0.3052&0.305&0.3046&0.3034&0.3018&0.3012&0.3014&0.3017&0.3015&0.3007&0.2995&0.2984&0.2982&0.2986&0.2984&0.2975&0.2974&0.2973&0.296&0.2958&0.2973&0.2981&0.2982&0.2982&0.2977&0.2972&0.2968&0.2959&0.295&0.2947&0.2947&0.2949&0.2955&0.296&0.2959&0.2956&0.2955&0.2956&0.2957&0.2952&0.2951&0.2956}
\ArrayDefine{rc05probe-kA-cC-rK-mH::oneigbench-1120x4::style}{0.3586&0.3593&0.3603&0.3597&0.3595&0.3619&0.3642&0.3642&0.3621&0.3597&0.3592&0.3576&0.3549&0.3547&0.3542&0.3528&0.3517&0.3517&0.3526&0.351&0.3504&0.3513&0.3514&0.3515&0.3511&0.3514&0.3538&0.3551&0.3555&0.3561&0.3543&0.3526&0.3529&0.3507&0.3453&0.343&0.3426&0.3404&0.34&0.3398&0.3381&0.3376&0.3395&0.3454&0.3522&0.3557&0.3575&0.3564&0.3521&0.3499&0.3501&0.3503&0.3517&0.3524&0.352&0.3539&0.3565&0.3582&0.3588&0.3576&0.3547&0.3509&0.3486&0.3489&0.3497&0.3499&0.3508&0.351&0.3513&0.3543&0.3581&0.3594&0.3601&0.3603&0.3596&0.3613&0.3627&0.3624&0.3619&0.3604&0.3609&0.3635&0.3659&0.3686&0.3699&0.3688&0.3669&0.3659&0.3656&0.3654&0.3652&0.3651&0.3634&0.3596&0.357&0.3565&0.3565&0.3557&0.353&0.3496&0.347&0.346&0.3451&0.3455&0.349&0.3532&0.3551&0.3515&0.3463&0.3453&0.3463&0.3458&0.3444&0.3405&0.3339&0.3287&0.324&0.3208&0.3208&0.3186&0.3123&0.3082&0.3093&0.3128&0.3159&0.3166&0.3172&0.3174&0.3166&0.318&0.3194&0.3198&0.3192&0.3192&0.3225&0.3238&0.3186&0.3113&0.3068&0.3054&0.3056&0.3059&0.3031&0.2997&0.3013&0.3034&0.3035&0.3035&0.3024&0.3008&0.3006&0.3002&0.2978&0.2956&0.2914&0.2844&0.28&0.2767&0.2735&0.2714&0.2658&0.2586&0.2556&0.2569&0.2612&0.266&0.2706&0.2761&0.2776&0.2718&0.2654&0.2642&0.2652&0.2658&0.267&0.2701&0.2758&0.2806&0.2819&0.2814&0.2823&0.2847&0.2861&0.2852&0.2818&0.2762&0.2706&0.2672&0.2664&0.2685&0.2703&0.2697&0.2685&0.2685&0.269&0.2695&0.2709&0.2715&0.2676&0.2645&0.2655}
\ArrayDefine{rc05probe-kA-cC-rK-mH::oneigbench-1120x4::diversity}{0.2661&0.2628&0.2573&0.2536&0.2515&0.2488&0.2454&0.2415&0.2368&0.2323&0.2288&0.2259&0.2226&0.2183&0.2142&0.2111&0.2084&0.2054&0.2023&0.1992&0.1962&0.1935&0.191&0.1885&0.186&0.1843&0.1833&0.1817&0.1801&0.1788&0.1777&0.1769&0.1751&0.1722&0.1694&0.1683&0.1687&0.1689&0.1687&0.1687&0.1689&0.1686&0.1673&0.1657&0.1647&0.1643&0.1641&0.1634&0.1614&0.159&0.1582&0.1584&0.1588&0.1582&0.1572&0.1567&0.157&0.159&0.1604&0.1589&0.1566&0.1557&0.1554&0.1539&0.1523&0.1516&0.1513&0.1511&0.1512&0.1515&0.1506&0.1487&0.1474&0.1467&0.1459&0.145&0.1443&0.1442&0.1438&0.1429&0.1411&0.1389&0.1374&0.137&0.1376&0.1378&0.1374&0.1363&0.135&0.1341&0.1339&0.1337&0.1333&0.1331&0.1331&0.1327&0.1322&0.1316&0.1313&0.1312&0.1305&0.1298&0.1303&0.1311&0.1312&0.1308&0.1307&0.1307&0.1303&0.1293&0.1281&0.1271&0.1264&0.1253&0.1237&0.1225&0.1221&0.1215&0.1206&0.1197&0.1193&0.1196&0.1192&0.1186&0.1192&0.1199&0.1201&0.1197&0.1194&0.12&0.1212&0.122&0.1215&0.1201&0.1192&0.1193&0.1198&0.1205&0.1215&0.1221&0.1214&0.1201&0.1187&0.1178&0.117&0.117&0.1181&0.1182&0.1176&0.1176&0.118&0.1186&0.1197&0.1209&0.1219&0.1225&0.1222&0.1214&0.1207&0.1203&0.1197&0.1193&0.1191&0.1187&0.118&0.1176&0.1167&0.116&0.1165&0.118&0.1193&0.1198&0.1197&0.1193&0.1187&0.1185&0.1182&0.1183&0.1192&0.1205&0.1217&0.1217&0.1208&0.1211&0.1221&0.1224&0.1224&0.1223&0.1219&0.1213&0.1212&0.1213&0.1213&0.1208&0.1204&0.1204&0.1202&0.1198&0.1199&0.1202&0.1204}
\ArrayDefine{rc05probe-kA-cC-rK-mH::rc02-4096x1::prompt_rB}{0.558&0.5544&0.5644&0.5713&0.577&0.5801&0.5848&0.5928&0.5997&0.6051&0.6117&0.6207&0.627&0.6291&0.6329&0.6364&0.6377&0.6391&0.641&0.6455&0.6491&0.6519&0.6575&0.6605&0.6606&0.6614&0.6638&0.6677&0.669&0.6683&0.6676&0.6675&0.6711&0.6759&0.6733&0.6703&0.6729&0.6764&0.6796&0.6804&0.682&0.684&0.6832&0.6831&0.6853&0.6903&0.6962&0.6979&0.6955&0.6902&0.6867&0.6912&0.6966&0.6975&0.6976&0.6972&0.696&0.6958&0.6965&0.697&0.6972&0.7002&0.7034&0.7058&0.7079&0.7087&0.7103&0.7122&0.713&0.7114&0.7081&0.7068&0.708&0.7094&0.713&0.7186&0.7213&0.7233&0.7266&0.7275&0.7282&0.7308&0.7321&0.7386&0.7476&0.7473&0.7445&0.7449&0.7476&0.7495&0.7476&0.7488&0.7516&0.7514&0.7539&0.7559&0.7559&0.7583&0.7616&0.7633&0.7631&0.7618&0.7626&0.765&0.7683&0.7712&0.7733&0.775&0.7751&0.7735&0.7718&0.7734&0.7765&0.7805&0.7812&0.778&0.7771&0.7744&0.7699&0.7719&0.7743&0.7728&0.7759&0.7804&0.7813&0.7808&0.7832&0.7872&0.7901&0.7947&0.7996&0.8031&0.8033&0.8028&0.8034&0.8026&0.8032&0.8054&0.8058&0.8036&0.8026&0.8036&0.8014&0.7994&0.8004&0.8024&0.8043&0.8045&0.8049&0.8074&0.8084&0.8069&0.807&0.8095&0.8098&0.8075&0.8075&0.8103&0.8134&0.8137&0.8125&0.8107&0.808&0.8084&0.8094&0.809&0.8134&0.821&0.8233&0.8187&0.815&0.8174&0.8193&0.8177&0.8153&0.8162&0.82&0.8223&0.8197&0.8131&0.8112&0.8143&0.8169&0.8151&0.8125&0.8141&0.8136&0.8115&0.8122&0.8129&0.813&0.8115&0.8101&0.8105&0.8108&0.8108&0.8128&0.8142&0.8121&0.8102&0.8096}
\ArrayDefine{rc05probe-kA-cC-rK-mH::rc02-4096x1::pickscore_score}{0.2203&0.2204&0.2206&0.2212&0.2216&0.2219&0.2223&0.2228&0.2231&0.2235&0.224&0.2244&0.2249&0.2253&0.2257&0.2262&0.2267&0.2271&0.2273&0.2279&0.2283&0.2285&0.2286&0.229&0.2292&0.2291&0.2294&0.2297&0.2297&0.23&0.2304&0.2306&0.2307&0.2306&0.2305&0.2305&0.2306&0.2307&0.2309&0.2309&0.2309&0.231&0.2309&0.2309&0.2309&0.2307&0.2309&0.2311&0.2312&0.2312&0.2308&0.2308&0.2309&0.2311&0.2314&0.2313&0.231&0.2309&0.2311&0.2314&0.2315&0.2315&0.2315&0.2313&0.2312&0.2312&0.2314&0.2316&0.2316&0.2316&0.2317&0.2319&0.2318&0.2315&0.2314&0.2314&0.2312&0.2312&0.2313&0.2315&0.2315&0.2314&0.2311&0.2311&0.2312&0.2312&0.231&0.2309&0.231&0.2311&0.231&0.2312&0.2313&0.2312&0.2313&0.2313&0.2312&0.2308&0.2305&0.2305&0.2307&0.2307&0.2304&0.2304&0.2306&0.2305&0.2303&0.2301&0.23&0.23&0.23&0.2297&0.2294&0.2294&0.2295&0.2298&0.2299&0.2295&0.2293&0.2294&0.2295&0.2295&0.2292&0.2292&0.2294&0.2295&0.2295&0.2292&0.229&0.2292&0.2292&0.2291&0.2289&0.2288&0.229&0.2292&0.2294&0.2296&0.2298&0.2298&0.2298&0.2296&0.2294&0.2294&0.2297&0.2298&0.2299&0.23&0.2298&0.2297&0.2297&0.2296&0.2294&0.2294&0.2296&0.2297&0.2297&0.2295&0.2294&0.2292&0.229&0.2289&0.2289&0.2288&0.2287&0.2286&0.2286&0.2287&0.2287&0.2287&0.2287&0.2286&0.2285&0.2285&0.2284&0.2282&0.228&0.2281&0.2275&0.226&0.2251&0.2249&0.2246&0.2245&0.2244&0.2245&0.2246&0.2245&0.2244&0.2246&0.2249&0.2246&0.2239&0.2238&0.2238&0.2236&0.2236&0.2237&0.2236&0.2235&0.2236}
\ArrayDefine{rc05probe-kA-cC-rK-mH::hpsv2-3200x4::hpsv2_score}{0.2878&0.2878&0.2885&0.289&0.2892&0.2897&0.29&0.2903&0.2911&0.2914&0.292&0.2926&0.2929&0.2933&0.2933&0.2933&0.293&0.2931&0.2936&0.2938&0.2943&0.2945&0.2945&0.2948&0.2948&0.2943&0.2941&0.2939&0.2937&0.294&0.2943&0.2947&0.2948&0.295&0.2954&0.2954&0.2952&0.2955&0.2956&0.2952&0.2952&0.2951&0.295&0.2952&0.2956&0.2962&0.2963&0.2961&0.296&0.2958&0.2959&0.2959&0.296&0.2964&0.2958&0.2957&0.2956&0.2956&0.296&0.296&0.2957&0.2955&0.2955&0.2959&0.2961&0.2955&0.2955&0.2957&0.2955&0.2947&0.295&0.2949&0.2957&0.2958&0.2959&0.2964&0.2963&0.2962&0.296&0.2957&0.2954&0.2954&0.294&0.2931&0.2929&0.2934&0.2937&0.2932&0.2927&0.2933&0.2933&0.2932&0.293&0.2927&0.2925&0.292&0.2922&0.2922&0.2922&0.2921&0.2923&0.2932&0.2933&0.2939&0.2942&0.294&0.2936&0.2929&0.2926&0.2929&0.2936&0.2931&0.293&0.2929&0.2922&0.2933&0.2934&0.293&0.2926&0.2924&0.292&0.2921&0.2926&0.2927&0.2932&0.2924&0.2913&0.2914&0.2906&0.2911&0.2907&0.2913&0.291&0.291&0.2913&0.2913&0.2912&0.2911&0.2916&0.2919&0.2914&0.2919&0.2917&0.2911&0.293&0.2927&0.2931&0.2928&0.2915&0.2897&0.2897&0.2902&0.2905&0.2907&0.2903&0.2912&0.2919&0.2914&0.2918&0.292&0.2919&0.2913&0.2909&0.2905&0.2896&0.2897&0.2903&0.2907&0.2909&0.2905&0.2901&0.2903&0.2907&0.291&0.2913&0.2918&0.2924&0.2923&0.2915&0.2911&0.2907&0.2904&0.2904&0.29&0.2901&0.2899&0.29&0.2903&0.2908&0.2912&0.291&0.291&0.2905&0.2904&0.29&0.2902&0.2905&0.2904&0.29&0.2893&0.2895}
\ArrayDefine{rc05probe-kA-cC-rK-mH::hpsv2-3200x4::clip_h14_score}{0.3675&0.3674&0.3684&0.3685&0.3693&0.3695&0.3698&0.3701&0.3706&0.3712&0.371&0.3719&0.3721&0.3727&0.3732&0.3737&0.3739&0.3747&0.3748&0.3748&0.3744&0.375&0.3761&0.3767&0.3771&0.3774&0.3771&0.3776&0.3774&0.3778&0.3783&0.3791&0.3788&0.3785&0.3761&0.3763&0.3769&0.3767&0.377&0.3779&0.3782&0.378&0.3786&0.3786&0.3788&0.3788&0.379&0.3789&0.3795&0.3797&0.3808&0.3811&0.3815&0.3817&0.3812&0.381&0.3822&0.3824&0.3824&0.3819&0.382&0.3826&0.3824&0.3824&0.3821&0.3824&0.3824&0.3822&0.383&0.3826&0.3828&0.3835&0.3837&0.3833&0.3833&0.3834&0.3835&0.3842&0.3841&0.3837&0.3836&0.383&0.3835&0.3837&0.3847&0.384&0.3843&0.3846&0.3844&0.3845&0.385&0.3849&0.3852&0.3851&0.385&0.3849&0.3849&0.3849&0.3837&0.3841&0.3844&0.3849&0.385&0.3851&0.3853&0.3851&0.3855&0.3854&0.3863&0.3861&0.3853&0.3854&0.3857&0.3849&0.3837&0.384&0.3838&0.384&0.3832&0.3827&0.3828&0.3828&0.3838&0.3839&0.384&0.3841&0.3847&0.3851&0.3839&0.3851&0.3865&0.3861&0.386&0.3855&0.3859&0.3862&0.3865&0.3858&0.3868&0.3864&0.3858&0.3851&0.3838&0.3828&0.3841&0.3848&0.3843&0.3843&0.382&0.381&0.3822&0.3839&0.3849&0.3847&0.3854&0.3846&0.3866&0.3859&0.3858&0.3851&0.3848&0.3838&0.3833&0.3828&0.3815&0.3817&0.3827&0.3837&0.3837&0.3835&0.3828&0.3837&0.3838&0.3838&0.383&0.384&0.3853&0.3854&0.3861&0.3821&0.3811&0.3813&0.3809&0.3812&0.3814&0.3806&0.38&0.3802&0.3808&0.3808&0.3802&0.3807&0.3803&0.3798&0.3792&0.3789&0.3789&0.379&0.3788&0.3777&0.378}
\ArrayDefine{rc05probe-kA-cC-rK-mH::hpsv2-3200x4::clip_l14_score}{0.2894&0.2899&0.2903&0.2906&0.2912&0.2915&0.2917&0.2923&0.2924&0.293&0.2931&0.2941&0.2944&0.2948&0.2951&0.2956&0.2956&0.2961&0.2962&0.2964&0.2966&0.2967&0.2977&0.2983&0.2983&0.2985&0.2986&0.2991&0.2993&0.2997&0.3001&0.3&0.3&0.3&0.299&0.2987&0.2994&0.2989&0.2994&0.2996&0.2994&0.2992&0.2997&0.2998&0.3001&0.2999&0.3005&0.3006&0.3007&0.3007&0.3013&0.3016&0.3017&0.3018&0.3014&0.3018&0.3026&0.3024&0.3025&0.3024&0.3025&0.3027&0.3029&0.3032&0.3033&0.3034&0.3037&0.3033&0.3032&0.3032&0.3033&0.3036&0.304&0.3041&0.3045&0.3047&0.305&0.3053&0.3052&0.3048&0.3051&0.3048&0.3055&0.3059&0.3062&0.3058&0.3057&0.3063&0.3068&0.3065&0.3069&0.3069&0.3072&0.3075&0.3072&0.3076&0.308&0.308&0.3081&0.3082&0.3082&0.308&0.308&0.3079&0.3084&0.3081&0.3086&0.3087&0.3092&0.3095&0.3084&0.3091&0.3094&0.3098&0.3097&0.309&0.3089&0.309&0.3085&0.3084&0.3084&0.3075&0.3084&0.3085&0.3083&0.3086&0.3093&0.3094&0.3087&0.3098&0.3109&0.3112&0.3111&0.311&0.3111&0.3111&0.3108&0.3105&0.3104&0.3102&0.3101&0.31&0.3095&0.3086&0.3091&0.3092&0.3087&0.3091&0.308&0.3077&0.3081&0.3086&0.309&0.3089&0.3092&0.3082&0.3095&0.3093&0.3098&0.3095&0.3096&0.3093&0.3097&0.3096&0.3095&0.31&0.3102&0.3104&0.3109&0.3109&0.31&0.3101&0.3105&0.3107&0.3098&0.3098&0.3105&0.3102&0.3104&0.3091&0.309&0.3089&0.3087&0.3091&0.3092&0.3089&0.3083&0.3086&0.3086&0.3083&0.3089&0.3089&0.3088&0.3089&0.3085&0.3082&0.3084&0.3084&0.3081&0.3077&0.308}
\ArrayDefine{rc05probe-kA-cC-rK-mH::hpsv2-3200x4::dreamsim_diversity}{0.5&0.4999&0.4921&0.4852&0.4807&0.4738&0.467&0.4632&0.4531&0.4446&0.4347&0.4278&0.423&0.4135&0.4119&0.4003&0.3965&0.3935&0.3841&0.3761&0.367&0.3648&0.3603&0.3538&0.3523&0.3482&0.3446&0.3425&0.339&0.3366&0.3302&0.3321&0.3259&0.3199&0.3069&0.3106&0.3118&0.3119&0.3125&0.3099&0.3102&0.3114&0.3116&0.31&0.3079&0.3068&0.3059&0.3044&0.3057&0.2957&0.2999&0.3018&0.3017&0.2997&0.2981&0.2969&0.2976&0.3013&0.3028&0.3004&0.2983&0.2957&0.2935&0.291&0.2885&0.2889&0.2885&0.2852&0.2873&0.2861&0.2853&0.2809&0.2801&0.2794&0.2763&0.2761&0.2744&0.2762&0.2743&0.2756&0.2733&0.27&0.2686&0.265&0.2678&0.2644&0.2658&0.2652&0.2632&0.2606&0.2604&0.2596&0.2597&0.2575&0.2566&0.2587&0.2548&0.2559&0.2568&0.2558&0.2548&0.2528&0.2539&0.2543&0.2542&0.2546&0.2571&0.2555&0.258&0.253&0.2487&0.2481&0.2466&0.2445&0.2392&0.2364&0.2346&0.234&0.2312&0.2308&0.2267&0.2263&0.2274&0.2264&0.23&0.2312&0.2295&0.2301&0.2286&0.2329&0.2364&0.235&0.2349&0.2316&0.2314&0.2282&0.2294&0.2254&0.2291&0.2307&0.2291&0.2285&0.2253&0.2236&0.2208&0.2217&0.2219&0.2232&0.2221&0.2231&0.2234&0.2262&0.2297&0.2308&0.2342&0.2315&0.2341&0.2306&0.231&0.2291&0.2257&0.226&0.2253&0.2248&0.2214&0.2223&0.2188&0.2184&0.2189&0.2225&0.2234&0.2252&0.2264&0.2276&0.2246&0.2261&0.2262&0.2237&0.2292&0.2365&0.2387&0.2386&0.2336&0.2378&0.2397&0.2401&0.2397&0.2401&0.2396&0.236&0.2373&0.2381&0.2404&0.2403&0.2398&0.239&0.2399&0.238&0.2392&0.2389&0.2379}
\ArrayDefine{rc05probe-kA-cC-rK-mH::rc02-4096x1::combo_rK}{2.761&2.759&2.77&2.783&2.793&2.799&2.808&2.82&2.831&2.84&2.852&2.864&2.876&2.882&2.89&2.898&2.905&2.91&2.914&2.924&2.932&2.937&2.944&2.95&2.952&2.953&2.958&2.965&2.966&2.968&2.971&2.973&2.978&2.982&2.978&2.976&2.979&2.984&2.989&2.99&2.991&2.994&2.992&2.992&2.994&2.997&3.005&3.009&3.008&3.002&2.995&2.999&3.006&3.009&3.012&3.01&3.006&3.005&3.008&3.011&3.012&3.015&3.018&3.019&3.02&3.021&3.024&3.028&3.029&3.028&3.025&3.026&3.026&3.024&3.027&3.032&3.034&3.036&3.04&3.042&3.044&3.045&3.043&3.049&3.06&3.06&3.055&3.054&3.058&3.06&3.058&3.061&3.065&3.064&3.067&3.069&3.067&3.067&3.067&3.069&3.07&3.068&3.067&3.069&3.074&3.076&3.076&3.076&3.075&3.074&3.072&3.071&3.071&3.074&3.076&3.076&3.076&3.069&3.063&3.066&3.07&3.067&3.068&3.072&3.075&3.076&3.078&3.079&3.08&3.087&3.092&3.094&3.093&3.091&3.093&3.094&3.097&3.101&3.103&3.102&3.1&3.1&3.095&3.094&3.098&3.101&3.103&3.104&3.103&3.104&3.106&3.103&3.101&3.104&3.106&3.104&3.105&3.106&3.107&3.106&3.102&3.099&3.097&3.097&3.097&3.095&3.099&3.108&3.11&3.105&3.102&3.103&3.104&3.102&3.099&3.098&3.1&3.103&3.095&3.074&3.063&3.063&3.063&3.06&3.057&3.059&3.059&3.057&3.056&3.058&3.062&3.057&3.05&3.048&3.049&3.047&3.049&3.051&3.048&3.045&3.046}

\ArrayDefine{rc05-kA-cA-rK-sUL::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05-kA-cA-rK-sUL::oneigbench-1120x4::alignment}{0.6023&0.6396&0.6643&0.6802&0.6926&0.7048&0.7122&0.7175&0.7245&0.7328&0.7402&0.7446&0.7481&0.7517&0.7541&0.7571&0.7607&0.7631&0.7641&0.7665&0.7711&0.774&0.7763&0.7795&0.7812&0.7832&0.788&0.7925&0.7935&0.7944&0.7961&0.7972&0.7979&0.7979&0.7982&0.7994&0.8014&0.8032&0.8038&0.8041&0.8047&0.8055&0.8065&0.8075&0.8085&0.8078&0.8077&0.8106&0.8122&0.8137&0.8173&0.8197&0.8196&0.8194&0.8216&0.8226&0.8214&0.8205&0.8193&0.8184&0.8196&0.8207&0.82&0.8192&0.8179&0.8173&0.8172&0.8156&0.8148&0.8157&0.8168&0.8182&0.82&0.8225&0.8246&0.8245&0.8223&0.8211&0.8216&0.8222&0.8234&0.8233&0.8229&0.8245&0.8249&0.8248&0.8253&0.8252&0.8241&0.8228&0.8235&0.8259&0.8273&0.8286&0.8297&0.8281&0.8264&0.8269&0.8275&0.8273&0.8285&0.8289&0.8283&0.8289&0.8298&0.8314&0.8333&0.8333&0.8321&0.8311&0.831&0.8309&0.8307&0.8303&0.829&0.8271&0.8258&0.8262&0.8276&0.8285&0.8292&0.83&0.831&0.8327&0.8342&0.8348&0.8349&0.8339&0.8335&0.8352&0.8367&0.8365&0.8361&0.8358&0.8355&0.8352&0.8345&0.8339&0.8339&0.834&0.8336&0.8332&0.8324&0.8305&0.8286&0.8278&0.827&0.8257&0.8261&0.828&0.8292&0.8302&0.8303&0.8284&0.8283&0.8305&0.8327&0.8344&0.8338&0.8326&0.8318&0.8304&0.8304&0.8315&0.833&0.833&0.8305&0.829&0.8293&0.8291&0.8287&0.8287&0.8282&0.8269&0.8268&0.8258&0.8237&0.8227&0.822&0.8209&0.8207&0.8215&0.8221&0.8221&0.823&0.8245&0.8244&0.8242&0.8254&0.8248&0.8249&0.826&0.8252&0.8246&0.8238&0.8225&0.8223&0.8212&0.8192&0.8193&0.8205}
\ArrayDefine{rc05-kA-cA-rK-sUL::oneigbench-1120x4::diversity}{0.5028&0.4763&0.4473&0.4247&0.4081&0.397&0.3893&0.38&0.3672&0.355&0.344&0.3312&0.3215&0.3168&0.3117&0.3074&0.3041&0.296&0.287&0.2839&0.2823&0.2805&0.2798&0.2773&0.2742&0.2725&0.27&0.266&0.2625&0.2615&0.261&0.2583&0.2531&0.2464&0.2412&0.2377&0.2329&0.2279&0.2256&0.2242&0.2216&0.2193&0.217&0.2142&0.2115&0.2102&0.2087&0.2056&0.2017&0.1973&0.193&0.1912&0.1925&0.1943&0.193&0.1887&0.1857&0.1856&0.1867&0.1875&0.187&0.1853&0.1841&0.1835&0.1825&0.1804&0.1776&0.1757&0.1742&0.1728&0.1727&0.1733&0.1734&0.1727&0.1711&0.1699&0.1699&0.1694&0.1682&0.1672&0.165&0.162&0.1592&0.1566&0.1543&0.1513&0.1499&0.1499&0.1485&0.1462&0.1457&0.1466&0.1459&0.1446&0.1451&0.1453&0.1446&0.1446&0.1462&0.1482&0.1485&0.148&0.147&0.1456&0.1453&0.1459&0.1452&0.1435&0.1432&0.1444&0.1448&0.1432&0.1401&0.1387&0.1392&0.1387&0.1376&0.1371&0.1377&0.1394&0.1414&0.1428&0.1437&0.1437&0.1438&0.1444&0.1433&0.1419&0.1417&0.142&0.143&0.1433&0.1428&0.1419&0.1403&0.1379&0.1363&0.1357&0.1359&0.1368&0.1371&0.1372&0.1384&0.1393&0.1392&0.1388&0.1379&0.1368&0.1353&0.1329&0.1322&0.1324&0.1319&0.1315&0.1319&0.1327&0.1331&0.1336&0.1342&0.1344&0.134&0.1333&0.1327&0.1325&0.132&0.1315&0.1321&0.1338&0.1358&0.1368&0.1373&0.1377&0.1383&0.1389&0.1383&0.1376&0.1383&0.1399&0.1403&0.1396&0.1393&0.1387&0.1382&0.1386&0.1386&0.1378&0.1373&0.1376&0.1379&0.1381&0.1388&0.14&0.1416&0.1417&0.1401&0.1391&0.1392&0.1394&0.1394&0.1402&0.1411}
\ArrayDefine{rc05-kA-cA-rK-sUL::rc02-4096x1::combo_rK}{2.331&2.415&2.495&2.547&2.575&2.595&2.612&2.63&2.649&2.667&2.686&2.704&2.722&2.739&2.749&2.759&2.771&2.775&2.782&2.79&2.797&2.807&2.818&2.827&2.832&2.834&2.838&2.844&2.851&2.855&2.859&2.863&2.869&2.877&2.882&2.889&2.897&2.899&2.901&2.904&2.902&2.902&2.908&2.911&2.912&2.915&2.92&2.928&2.936&2.937&2.932&2.934&2.942&2.946&2.943&2.94&2.944&2.95&2.951&2.949&2.946&2.941&2.941&2.948&2.954&2.949&2.942&2.941&2.942&2.952&2.957&2.951&2.951&2.955&2.954&2.953&2.953&2.954&2.955&2.958&2.959&2.963&2.968&2.962&2.953&2.951&2.953&2.962&2.967&2.958&2.949&2.952&2.958&2.958&2.957&2.96&2.961&2.956&2.948&2.941&2.946&2.955&2.956&2.952&2.953&2.96&2.963&2.963&2.964&2.963&2.964&2.966&2.967&2.966&2.961&2.954&2.952&2.952&2.951&2.952&2.958&2.964&2.962&2.962&2.969&2.973&2.973&2.972&2.976&2.977&2.974&2.977&2.98&2.98&2.979&2.979&2.981&2.989&2.993&2.99&2.983&2.981&2.98&2.97&2.964&2.969&2.974&2.977&2.976&2.971&2.965&2.961&2.961&2.962&2.959&2.961&2.964&2.957&2.954&2.957&2.961&2.961&2.961&2.962&2.963&2.964&2.966&2.962&2.959&2.957&2.952&2.951&2.956&2.955&2.947&2.946&2.95&2.945&2.939&2.938&2.938&2.941&2.942&2.942&2.941&2.937&2.933&2.928&2.929&2.934&2.935&2.932&2.929&2.929&2.924&2.917&2.91&2.907&2.91&2.91&2.906}

\ArrayDefine{rc05-kA-cA-rK-sUH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05-kA-cA-rK-sUH::oneigbench-1120x4::alignment}{0.602&0.6431&0.6688&0.6884&0.7036&0.7138&0.7214&0.729&0.7355&0.7414&0.7451&0.7477&0.7527&0.7589&0.7624&0.7648&0.7693&0.7719&0.7712&0.7726&0.7768&0.7813&0.7856&0.7875&0.7897&0.7926&0.7938&0.7932&0.7921&0.7948&0.7983&0.8008&0.8025&0.8025&0.8041&0.8066&0.8087&0.8111&0.8132&0.8145&0.8145&0.8144&0.8156&0.8173&0.8188&0.819&0.8183&0.8193&0.8219&0.8233&0.8232&0.8229&0.822&0.8219&0.8235&0.8251&0.8242&0.8223&0.8231&0.8262&0.8277&0.8271&0.8265&0.8265&0.8276&0.8289&0.8286&0.8291&0.8304&0.8305&0.8305&0.8311&0.8315&0.8305&0.8302&0.8307&0.8307&0.8301&0.8296&0.8305&0.8319&0.8312&0.8311&0.8323&0.8306&0.8295&0.8309&0.8317&0.8312&0.8292&0.8277&0.8279&0.828&0.8281&0.8275&0.826&0.8255&0.8259&0.8256&0.8263&0.8271&0.8265&0.8274&0.8291&0.8299&0.8311&0.832&0.8319&0.8312&0.8304&0.8297&0.8304&0.8319&0.8319&0.8307&0.8289&0.8279&0.8282&0.8283&0.8285&0.8277&0.8257&0.8256&0.8282&0.8315&0.8333&0.8343&0.8361&0.8371&0.8369&0.837&0.8363&0.8337&0.832&0.8328&0.8349&0.8366&0.8377&0.8387&0.8388&0.8388&0.8402&0.8408&0.8406&0.8399&0.8383&0.8377&0.8375&0.8373&0.8375&0.8383&0.8392&0.8394&0.8392&0.839&0.8402&0.842&0.8414&0.8404&0.8409&0.8405&0.8399&0.8401&0.8399&0.8405&0.8424&0.8434&0.8437&0.8423&0.8404&0.8398&0.8393&0.8394&0.8392&0.839&0.8391&0.838&0.8373&0.838&0.8388&0.8392&0.8394&0.8392&0.8377&0.8365&0.8358&0.8351&0.8356&0.8359&0.8355&0.8354&0.8366&0.8371&0.8353&0.8337&0.8338&0.8348&0.8354&0.8351&0.8347&0.8343}
\ArrayDefine{rc05-kA-cA-rK-sUH::oneigbench-1120x4::diversity}{0.5069&0.4767&0.4433&0.4192&0.3971&0.3773&0.3627&0.3508&0.342&0.335&0.3254&0.3156&0.3082&0.3007&0.2931&0.2871&0.2834&0.2794&0.2732&0.2679&0.2653&0.2645&0.2635&0.259&0.2523&0.2471&0.243&0.2387&0.2344&0.2324&0.2335&0.2341&0.2312&0.2265&0.2213&0.2172&0.2163&0.2165&0.2142&0.2114&0.2106&0.2098&0.2085&0.2071&0.2056&0.2046&0.2025&0.1993&0.1973&0.1969&0.1974&0.1976&0.1952&0.1914&0.189&0.1897&0.1933&0.1958&0.1951&0.1936&0.1927&0.1912&0.1886&0.187&0.1864&0.1865&0.1864&0.1842&0.181&0.179&0.1781&0.1772&0.1774&0.1788&0.1801&0.1811&0.181&0.1808&0.1812&0.18&0.1767&0.1739&0.1737&0.174&0.1731&0.1719&0.1708&0.1688&0.1667&0.1657&0.165&0.1644&0.1638&0.1636&0.164&0.1639&0.1635&0.1629&0.162&0.162&0.1622&0.1614&0.1612&0.1619&0.1615&0.1608&0.1604&0.1589&0.1557&0.1536&0.1548&0.1565&0.1571&0.1577&0.1577&0.1575&0.1566&0.1544&0.1522&0.151&0.1507&0.15&0.1492&0.1494&0.1496&0.1477&0.1451&0.144&0.1448&0.1469&0.1491&0.1513&0.1521&0.1507&0.1506&0.1525&0.1535&0.1531&0.1533&0.154&0.1542&0.1536&0.1525&0.1527&0.1534&0.1528&0.1512&0.1502&0.1497&0.1487&0.1478&0.1467&0.1456&0.1443&0.143&0.1426&0.1424&0.1426&0.1431&0.1424&0.1428&0.1436&0.1427&0.1414&0.1404&0.1397&0.14&0.1406&0.1402&0.1403&0.1406&0.141&0.1427&0.1436&0.1438&0.1444&0.1437&0.142&0.1415&0.1418&0.1417&0.1416&0.1417&0.1417&0.1412&0.1402&0.1395&0.1388&0.1379&0.1374&0.1363&0.1353&0.1357&0.1362&0.1356&0.1353&0.1362&0.1374&0.138&0.1381&0.1381}
\ArrayDefine{rc05-kA-cA-rK-sUH::rc02-4096x1::combo_rK}{2.324&2.443&2.512&2.56&2.597&2.632&2.659&2.678&2.7&2.72&2.735&2.75&2.766&2.781&2.791&2.797&2.805&2.816&2.825&2.833&2.84&2.85&2.863&2.868&2.868&2.874&2.888&2.896&2.896&2.891&2.89&2.892&2.894&2.894&2.898&2.904&2.907&2.912&2.92&2.922&2.925&2.928&2.93&2.933&2.936&2.94&2.947&2.949&2.947&2.951&2.956&2.958&2.959&2.963&2.967&2.968&2.971&2.974&2.973&2.97&2.974&2.983&2.981&2.975&2.979&2.984&2.986&2.99&2.991&2.993&2.992&2.987&2.989&2.994&2.995&2.996&2.997&2.993&2.99&2.992&2.995&2.998&2.997&2.994&2.994&2.999&3.001&3.001&2.998&2.992&2.984&2.984&2.993&3.001&3.002&3&2.999&2.999&2.997&2.997&2.998&3&3&2.998&3.003&3&2.994&3.003&3.012&3.009&3.002&3&3.004&3.006&3.002&3&3.005&3.009&3.009&3.011&3.012&3.01&3.003&3.002&3.005&3.002&2.998&2.997&3.001&3.008&3.01&3.007&3.003&3.003&3.007&3.011&3.012&3.013&3.014&3.013&3.009&3.01&3.01&3.008&3.006&3.005&3.005&3.006&3.01&3.009&3.006&3.007&3.008&3.008&3.004&3.001&3.002&3.001&3.004&3.012&3.013&3.004&3.003&3.008&3.009&3.008&3.005&3&3.005&3.012&3.012&3.006&3.002&3.005&3.006&3.005&3.007&3.008&3.005&3.01&3.019&3.02&3.015&3.016&3.02&3.017&3.013&3.015&3.011&3.005&3.004&3.004&3.005&3.001&2.999&3.002&3.004&3.002&3.002&3&2.998}

\ArrayDefine{rc05-kA-cA-rK-sPH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05-kA-cA-rK-sPH::oneigbench-1120x4::alignment}{0.6036&0.6498&0.6746&0.6909&0.7033&0.712&0.7176&0.7239&0.7312&0.7378&0.7414&0.743&0.7452&0.75&0.7562&0.7604&0.7618&0.7613&0.761&0.7633&0.7679&0.7724&0.7763&0.7802&0.7833&0.7855&0.7868&0.7882&0.7899&0.7909&0.7914&0.7918&0.7925&0.794&0.796&0.7973&0.7974&0.7976&0.7983&0.7981&0.7958&0.7929&0.7922&0.7934&0.7943&0.7946&0.7947&0.795&0.7956&0.7945&0.794&0.7961&0.7975&0.7996&0.8039&0.8065&0.806&0.8056&0.8063&0.8062&0.8066&0.8087&0.8104&0.8106&0.81&0.8103&0.8113&0.8103&0.809&0.8101&0.8117&0.8116&0.8111&0.812&0.8137&0.8145&0.8141&0.8151&0.8161&0.8144&0.8138&0.8161&0.8173&0.817&0.816&0.8152&0.8168&0.8177&0.8182&0.8192&0.8174&0.816&0.8169&0.8176&0.8177&0.8175&0.8168&0.8171&0.8185&0.819&0.8191&0.8193&0.8196&0.8193&0.8181&0.8168&0.8161&0.8156&0.816&0.8177&0.8185&0.8187&0.8189&0.8185&0.8183&0.8187&0.8189&0.8198&0.8221&0.8239&0.8247&0.826&0.8269&0.8266&0.8257&0.8256&0.8259&0.8236&0.8215&0.8237&0.8262&0.8253&0.8229&0.8212&0.8198&0.8186&0.8174&0.8164&0.8174&0.8191&0.8195&0.8209&0.8226&0.8222&0.822&0.8223&0.8224&0.8227&0.8229&0.8242&0.8262&0.8268&0.8267&0.8273&0.8274&0.8261&0.8244&0.8225&0.8209&0.8212&0.8227&0.8237&0.8246&0.8264&0.8281&0.827&0.8261&0.8264&0.8245&0.8239&0.8262&0.8275&0.8281&0.8279&0.826&0.825&0.8249&0.8241&0.8232&0.8245&0.8255&0.8245&0.8253&0.8273&0.828&0.8288&0.8295&0.8295&0.8299&0.8293&0.8285&0.8273&0.826&0.8279&0.8288&0.8268&0.8259&0.8261&0.8263&0.827&0.8278}
\ArrayDefine{rc05-kA-cA-rK-sPH::oneigbench-1120x4::diversity}{0.5018&0.4725&0.4376&0.4097&0.3882&0.3718&0.3585&0.346&0.335&0.3267&0.319&0.3129&0.3075&0.3025&0.2985&0.2935&0.2901&0.2872&0.2816&0.2737&0.2679&0.2662&0.264&0.2615&0.2606&0.2603&0.2584&0.2551&0.2506&0.2443&0.2401&0.2373&0.2345&0.2322&0.2296&0.2269&0.2252&0.2234&0.2212&0.2219&0.2245&0.2251&0.222&0.2186&0.2185&0.2187&0.217&0.2154&0.2141&0.2139&0.2137&0.2121&0.2105&0.2075&0.2035&0.2011&0.2012&0.202&0.2012&0.2003&0.1996&0.1992&0.1999&0.2003&0.1991&0.1987&0.1986&0.1965&0.1947&0.1927&0.1886&0.1857&0.1851&0.1846&0.1838&0.1841&0.1849&0.1839&0.1834&0.1847&0.1839&0.1824&0.1837&0.1842&0.1823&0.1819&0.1825&0.1802&0.1771&0.1769&0.1777&0.1765&0.1746&0.1746&0.1761&0.1769&0.1762&0.1747&0.1736&0.1733&0.1736&0.1738&0.1739&0.1746&0.1748&0.1738&0.1719&0.1691&0.1669&0.1652&0.1634&0.1628&0.1627&0.1624&0.1623&0.1616&0.1602&0.1597&0.1607&0.1618&0.1613&0.1605&0.1612&0.1614&0.1597&0.1575&0.1561&0.1554&0.1554&0.1554&0.1553&0.1559&0.1557&0.1541&0.1529&0.1524&0.1521&0.1515&0.1507&0.1505&0.15&0.1492&0.1485&0.1474&0.1465&0.1466&0.1474&0.1482&0.1485&0.1485&0.1479&0.1469&0.1465&0.1465&0.1464&0.1456&0.1442&0.1427&0.1421&0.1425&0.1422&0.1419&0.1423&0.1431&0.1429&0.1422&0.143&0.1443&0.145&0.1452&0.1447&0.1447&0.1461&0.1477&0.148&0.147&0.1459&0.1446&0.1431&0.1428&0.1442&0.1455&0.1461&0.1466&0.1461&0.145&0.1448&0.1452&0.1452&0.1445&0.144&0.1438&0.1434&0.143&0.1426&0.1435&0.1448&0.1448&0.1437&0.143&0.1429}
\ArrayDefine{rc05-kA-cA-rK-sPH::rc02-4096x1::combo_rK}{2.327&2.451&2.524&2.576&2.613&2.639&2.653&2.664&2.676&2.688&2.705&2.722&2.739&2.754&2.761&2.766&2.773&2.779&2.787&2.799&2.806&2.81&2.814&2.818&2.822&2.826&2.831&2.84&2.85&2.854&2.856&2.863&2.867&2.864&2.865&2.874&2.878&2.877&2.879&2.882&2.878&2.873&2.871&2.87&2.872&2.877&2.88&2.884&2.886&2.884&2.882&2.884&2.89&2.898&2.903&2.903&2.904&2.905&2.905&2.905&2.909&2.912&2.914&2.914&2.914&2.914&2.915&2.915&2.916&2.92&2.923&2.92&2.919&2.92&2.921&2.923&2.923&2.923&2.925&2.929&2.932&2.934&2.937&2.938&2.935&2.931&2.932&2.936&2.934&2.929&2.924&2.929&2.937&2.939&2.94&2.939&2.937&2.94&2.942&2.942&2.946&2.948&2.946&2.944&2.939&2.934&2.932&2.931&2.929&2.93&2.935&2.936&2.936&2.938&2.938&2.936&2.929&2.926&2.934&2.94&2.943&2.946&2.946&2.942&2.946&2.952&2.953&2.951&2.946&2.945&2.95&2.948&2.942&2.944&2.948&2.944&2.94&2.943&2.941&2.944&2.95&2.95&2.947&2.945&2.945&2.94&2.934&2.937&2.942&2.941&2.94&2.939&2.939&2.937&2.933&2.93&2.925&2.916&2.916&2.923&2.926&2.929&2.931&2.932&2.939&2.944&2.941&2.933&2.93&2.934&2.934&2.931&2.93&2.928&2.928&2.934&2.937&2.939&2.94&2.94&2.936&2.933&2.936&2.94&2.945&2.951&2.952&2.952&2.956&2.957&2.955&2.955&2.956&2.962&2.963&2.959&2.958&2.96&2.962&2.962&2.962}

\ArrayDefine{rc05-kA-cA-rK-sPL::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05-kA-cA-rK-sPL::oneigbench-1120x4::alignment}{0.6006&0.6405&0.663&0.6809&0.6916&0.6965&0.7015&0.7079&0.7144&0.7191&0.7212&0.7227&0.7239&0.7258&0.7299&0.7345&0.7371&0.7379&0.7393&0.7405&0.7415&0.7431&0.7465&0.7504&0.7498&0.7439&0.7373&0.7331&0.7287&0.7222&0.7173&0.7174&0.7168&0.7168&0.7183&0.7177&0.7194&0.7275&0.7383&0.7451&0.7501&0.7547&0.7556&0.7555&0.7554&0.7541&0.7537&0.7522&0.7482&0.7434&0.7393&0.7355&0.7323&0.7336&0.7374&0.7387&0.7378&0.7375&0.7389&0.7418&0.7461&0.7453&0.7335&0.7198&0.7183&0.725&0.7277&0.7272&0.7317&0.7401&0.7431&0.741&0.7409&0.7437&0.7448&0.7398&0.7384&0.7442&0.7494&0.7554&0.7591&0.759&0.7602&0.759&0.7559&0.7564&0.7596&0.7625&0.7629&0.7616&0.7591&0.754&0.7509&0.7535&0.7552&0.7541&0.7532&0.7531&0.7556&0.7595&0.762&0.7647&0.7671&0.7669&0.7658&0.7666&0.7698&0.7717&0.7696&0.7663&0.7654&0.7663&0.7669&0.7659&0.7661&0.7692&0.7719&0.7742&0.7753&0.7738&0.7727&0.7725&0.7732&0.7763&0.7799&0.7801&0.778&0.7772&0.7775&0.7776&0.7777&0.7783&0.7788&0.779&0.7793&0.7791&0.7795&0.7787&0.7735&0.7703&0.7728&0.7771&0.7793&0.7759&0.7701&0.7669&0.7641&0.7614&0.7623&0.7645&0.7638&0.7626&0.7624&0.7612&0.7599&0.7585&0.7538&0.7517&0.7561&0.7594&0.7618&0.7629&0.7631&0.7692&0.7769&0.778&0.7755&0.7723&0.7688&0.7677&0.7695&0.7722&0.7731&0.7733&0.7766&0.7811&0.7832&0.7843&0.7858&0.7862&0.7864&0.7867&0.7848&0.7827&0.7829&0.7842&0.7864&0.7884&0.7882&0.7859&0.7845&0.7857&0.7857&0.7832&0.7817&0.7839&0.7861&0.7864&0.7881&0.7905&0.7919}
\ArrayDefine{rc05-kA-cA-rK-sPL::oneigbench-1120x4::diversity}{0.5029&0.4774&0.4505&0.4249&0.4016&0.3839&0.3718&0.3619&0.3549&0.348&0.3399&0.3355&0.3306&0.3231&0.3199&0.3201&0.3193&0.3178&0.3155&0.3097&0.3037&0.3021&0.3008&0.2939&0.2838&0.2777&0.2733&0.2685&0.2654&0.2611&0.2564&0.2527&0.249&0.2475&0.2478&0.2475&0.2472&0.2452&0.2403&0.2361&0.2336&0.2322&0.2303&0.226&0.221&0.2182&0.2193&0.2223&0.2233&0.222&0.2209&0.2195&0.2185&0.2188&0.2173&0.2142&0.2115&0.2091&0.2075&0.207&0.2072&0.2067&0.2057&0.2068&0.2085&0.2075&0.2051&0.2041&0.2041&0.2046&0.2043&0.2026&0.2009&0.1997&0.1991&0.2005&0.2009&0.1976&0.1951&0.1947&0.1947&0.1945&0.1931&0.1907&0.1888&0.1883&0.1878&0.1878&0.1888&0.1898&0.1908&0.1911&0.1903&0.1894&0.189&0.1885&0.1875&0.1861&0.1858&0.1876&0.1896&0.1891&0.1875&0.1867&0.1858&0.1845&0.1836&0.1829&0.1825&0.1809&0.1776&0.1763&0.177&0.176&0.175&0.1758&0.1758&0.1758&0.1763&0.1757&0.1753&0.1765&0.1784&0.1795&0.1795&0.1793&0.1784&0.1771&0.1771&0.1778&0.1772&0.1759&0.1747&0.1741&0.1736&0.1724&0.1716&0.1724&0.1745&0.1773&0.1781&0.1766&0.1752&0.1754&0.1763&0.1759&0.1747&0.1739&0.1723&0.1708&0.1716&0.1727&0.1741&0.1756&0.1747&0.1724&0.1713&0.1714&0.1711&0.1706&0.1704&0.1705&0.1705&0.1697&0.1683&0.1669&0.1651&0.1633&0.1627&0.1617&0.1606&0.1602&0.1601&0.1608&0.1611&0.1604&0.16&0.1603&0.1604&0.1608&0.1611&0.1611&0.1611&0.1612&0.1606&0.1587&0.157&0.1564&0.1559&0.1547&0.1533&0.1528&0.1528&0.1529&0.1532&0.1541&0.1549&0.1553&0.1549&0.1538&0.1531}
\ArrayDefine{rc05-kA-cA-rK-sPL::rc02-4096x1::combo_rK}{2.338&2.433&2.495&2.543&2.58&2.602&2.612&2.625&2.637&2.645&2.652&2.659&2.673&2.681&2.679&2.685&2.699&2.709&2.708&2.705&2.71&2.717&2.723&2.732&2.735&2.725&2.714&2.711&2.71&2.701&2.696&2.699&2.694&2.688&2.689&2.697&2.711&2.723&2.737&2.751&2.763&2.777&2.784&2.786&2.789&2.789&2.789&2.789&2.786&2.779&2.77&2.765&2.756&2.751&2.753&2.76&2.763&2.759&2.752&2.754&2.763&2.759&2.73&2.699&2.699&2.718&2.721&2.71&2.714&2.729&2.735&2.731&2.731&2.738&2.739&2.727&2.719&2.726&2.737&2.751&2.761&2.76&2.759&2.76&2.755&2.75&2.752&2.763&2.767&2.762&2.759&2.75&2.736&2.739&2.751&2.759&2.76&2.76&2.76&2.762&2.767&2.773&2.774&2.769&2.765&2.766&2.77&2.767&2.762&2.762&2.762&2.763&2.765&2.758&2.757&2.772&2.784&2.789&2.793&2.792&2.793&2.798&2.8&2.804&2.81&2.811&2.812&2.812&2.808&2.805&2.805&2.809&2.811&2.807&2.806&2.809&2.817&2.815&2.802&2.801&2.809&2.813&2.815&2.809&2.792&2.783&2.779&2.773&2.775&2.781&2.785&2.786&2.782&2.778&2.775&2.765&2.748&2.743&2.752&2.757&2.762&2.765&2.769&2.784&2.798&2.801&2.799&2.796&2.792&2.793&2.798&2.798&2.796&2.804&2.817&2.825&2.832&2.839&2.839&2.838&2.841&2.843&2.842&2.842&2.839&2.842&2.851&2.853&2.848&2.84&2.835&2.835&2.832&2.824&2.819&2.826&2.834&2.839&2.848&2.857&2.863}

\ArrayDefine{rc05-kA-cA-rK-sPM::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05-kA-cA-rK-sPM::oneigbench-1120x4::alignment}{0.6022&0.607&0.6089&0.6118&0.6168&0.6256&0.6352&0.6396&0.6404&0.6413&0.6412&0.6407&0.6421&0.6441&0.6461&0.6507&0.6564&0.658&0.6588&0.6628&0.6664&0.668&0.6694&0.6729&0.6757&0.6759&0.6784&0.6826&0.6845&0.6853&0.6871&0.6906&0.6957&0.6985&0.6989&0.7011&0.7042&0.7073&0.7097&0.7091&0.7079&0.7086&0.7102&0.7113&0.7114&0.7117&0.7136&0.7157&0.7189&0.7208&0.7199&0.7164&0.7108&0.7108&0.716&0.719&0.7202&0.7224&0.7239&0.7252&0.7265&0.7251&0.7253&0.7294&0.734&0.738&0.7417&0.7424&0.7409&0.7412&0.7417&0.7412&0.7421&0.7446&0.7453&0.7451&0.746&0.7446&0.7447&0.7496&0.7535&0.754&0.7533&0.7535&0.755&0.7567&0.758&0.7586&0.758&0.7576&0.7575&0.7592&0.762&0.7639&0.7655&0.7649&0.7633&0.763&0.764&0.766&0.7685&0.7706&0.7733&0.7754&0.7744&0.7744&0.7763&0.7761&0.7741&0.7721&0.7729&0.7757&0.7764&0.7774&0.78&0.7813&0.7818&0.782&0.7821&0.7839&0.7873&0.7888&0.7873&0.7867&0.7884&0.7902&0.791&0.7922&0.7944&0.7959&0.7967&0.7973&0.7971&0.7969&0.7978&0.7986&0.7973&0.7954&0.7945&0.7942&0.7953&0.7961&0.7954&0.7948&0.7951&0.7962&0.7975&0.7977&0.7975&0.7976&0.7979&0.7989&0.7992&0.798&0.7968&0.7962&0.7954&0.7936&0.7918&0.7935&0.7985&0.8014&0.8024&0.8037&0.8041&0.8038&0.8042&0.8051&0.8051&0.8046&0.8043&0.8037&0.8033&0.8047&0.805&0.8017&0.7991&0.7999&0.8012&0.8023&0.8022&0.8002&0.8001&0.8006&0.799&0.7986&0.8003&0.8022&0.8027&0.8015&0.8017&0.803&0.8023&0.8014&0.8015&0.8017&0.8022&0.8013&0.7996&0.8&0.8012}
\ArrayDefine{rc05-kA-cA-rK-sPM::oneigbench-1120x4::diversity}{0.5036&0.4971&0.4997&0.4992&0.4981&0.4957&0.4912&0.4868&0.4846&0.4833&0.4825&0.4828&0.4811&0.4764&0.4707&0.4665&0.4649&0.463&0.4593&0.4541&0.449&0.4442&0.4396&0.4349&0.4304&0.4271&0.4226&0.4178&0.4136&0.4078&0.4016&0.3962&0.3918&0.3874&0.3818&0.3762&0.3709&0.3654&0.3619&0.3599&0.3565&0.3523&0.3474&0.3416&0.337&0.3318&0.3226&0.3135&0.3103&0.3099&0.3074&0.3016&0.295&0.2924&0.2938&0.2932&0.2876&0.283&0.2832&0.2832&0.2806&0.2768&0.272&0.2683&0.2664&0.2651&0.2647&0.2644&0.2637&0.2628&0.2627&0.2636&0.264&0.2634&0.2615&0.2568&0.2523&0.2506&0.2484&0.2431&0.2366&0.2331&0.233&0.2326&0.2302&0.2268&0.2244&0.2239&0.227&0.231&0.231&0.2288&0.2265&0.2251&0.2266&0.2306&0.2322&0.2294&0.2251&0.2199&0.2172&0.2189&0.2198&0.2188&0.2166&0.2136&0.2117&0.2109&0.2097&0.2097&0.2092&0.2064&0.2037&0.203&0.2034&0.2031&0.2005&0.1957&0.192&0.1916&0.1916&0.1897&0.1875&0.1852&0.1844&0.1849&0.1844&0.1833&0.183&0.1841&0.1853&0.1849&0.1854&0.1874&0.1885&0.1882&0.1865&0.1847&0.1849&0.1851&0.184&0.1829&0.1816&0.1802&0.1789&0.1782&0.1784&0.1787&0.1789&0.1797&0.1811&0.1807&0.1784&0.1761&0.1753&0.1748&0.1729&0.1702&0.1684&0.1677&0.1679&0.1693&0.1711&0.1713&0.1697&0.1674&0.1655&0.1644&0.1646&0.1646&0.1641&0.1649&0.1665&0.1682&0.1719&0.1775&0.1786&0.176&0.1744&0.1733&0.1726&0.1723&0.1716&0.1704&0.169&0.1676&0.1677&0.17&0.1733&0.175&0.1743&0.1727&0.1715&0.1694&0.1673&0.1667&0.1662&0.1657&0.1665&0.1673&0.1672}
\ArrayDefine{rc05-kA-cA-rK-sPM::rc02-4096x1::combo_rK}{2.335&2.348&2.355&2.359&2.366&2.384&2.404&2.417&2.424&2.426&2.419&2.406&2.407&2.414&2.418&2.428&2.439&2.448&2.457&2.467&2.473&2.479&2.486&2.491&2.497&2.503&2.507&2.509&2.515&2.522&2.528&2.537&2.55&2.559&2.566&2.572&2.575&2.582&2.587&2.59&2.597&2.602&2.599&2.599&2.601&2.604&2.607&2.612&2.617&2.624&2.632&2.63&2.622&2.623&2.631&2.643&2.65&2.655&2.663&2.666&2.665&2.662&2.662&2.676&2.693&2.698&2.7&2.704&2.703&2.702&2.706&2.708&2.707&2.712&2.719&2.728&2.736&2.736&2.733&2.736&2.738&2.739&2.745&2.755&2.756&2.752&2.755&2.761&2.763&2.766&2.768&2.773&2.778&2.775&2.776&2.779&2.777&2.775&2.776&2.781&2.788&2.793&2.795&2.797&2.798&2.799&2.802&2.804&2.806&2.807&2.807&2.81&2.812&2.813&2.814&2.814&2.819&2.828&2.828&2.826&2.828&2.83&2.831&2.834&2.838&2.837&2.837&2.843&2.843&2.838&2.844&2.852&2.854&2.856&2.858&2.861&2.86&2.856&2.854&2.857&2.861&2.862&2.859&2.855&2.856&2.86&2.86&2.857&2.859&2.864&2.861&2.858&2.864&2.867&2.867&2.865&2.856&2.849&2.851&2.861&2.867&2.865&2.866&2.876&2.884&2.879&2.873&2.874&2.877&2.872&2.861&2.858&2.858&2.86&2.848&2.813&2.796&2.804&2.811&2.812&2.811&2.814&2.819&2.822&2.826&2.83&2.829&2.824&2.82&2.824&2.83&2.83&2.831&2.831&2.829&2.83&2.832&2.83&2.829&2.831&2.833}

\ArrayDefine{rc05-kA-cA-rK-sMH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05-kA-cA-rK-sMH::oneigbench-1120x4::alignment}{0.6051&0.64&0.6688&0.6881&0.7006&0.7097&0.7152&0.7192&0.7237&0.7279&0.7328&0.7376&0.7411&0.7448&0.7478&0.7492&0.7502&0.751&0.7517&0.7512&0.7516&0.7549&0.7593&0.7637&0.7683&0.7717&0.7738&0.7751&0.7748&0.7739&0.7736&0.7729&0.7708&0.7708&0.7732&0.772&0.7675&0.7673&0.7727&0.7758&0.7747&0.7749&0.7755&0.7753&0.7759&0.7763&0.7738&0.7699&0.7691&0.7723&0.7747&0.7741&0.7729&0.7725&0.7744&0.7779&0.7796&0.7798&0.7811&0.7838&0.7869&0.7892&0.7894&0.7894&0.7908&0.7933&0.7951&0.7956&0.7966&0.7971&0.7979&0.7995&0.7996&0.7989&0.7993&0.8003&0.8015&0.8031&0.8042&0.8037&0.8019&0.7999&0.7999&0.8007&0.7992&0.7986&0.8003&0.8005&0.8016&0.8045&0.8058&0.807&0.8089&0.8089&0.8076&0.808&0.8105&0.8131&0.8132&0.8122&0.812&0.8123&0.8131&0.8124&0.8121&0.813&0.8119&0.8109&0.8111&0.8107&0.8102&0.8104&0.8125&0.8154&0.8173&0.8175&0.8165&0.8156&0.8158&0.8159&0.814&0.8106&0.808&0.8085&0.8099&0.8112&0.8106&0.8088&0.8089&0.81&0.8103&0.8103&0.8109&0.8114&0.8095&0.8073&0.8074&0.8088&0.8093&0.8096&0.8087&0.8076&0.8081&0.8083&0.8087&0.8108&0.8135&0.8153&0.8158&0.8143&0.8118&0.8109&0.8125&0.815&0.8165&0.8174&0.8178&0.818&0.8193&0.8198&0.8185&0.8173&0.8173&0.8186&0.8184&0.8175&0.8185&0.8194&0.8194&0.8196&0.82&0.8213&0.8215&0.8219&0.8246&0.825&0.8243&0.8244&0.8238&0.8222&0.8201&0.8205&0.8224&0.8232&0.824&0.8251&0.8248&0.8233&0.8227&0.822&0.8205&0.8215&0.8239&0.8246&0.8233&0.8219&0.8219&0.8223&0.8212&0.821&0.8217}
\ArrayDefine{rc05-kA-cA-rK-sMH::oneigbench-1120x4::diversity}{0.5066&0.4797&0.4524&0.4281&0.4083&0.3914&0.3745&0.3591&0.3464&0.3359&0.3245&0.3133&0.3045&0.2978&0.2944&0.2911&0.2869&0.283&0.2779&0.2723&0.2681&0.2644&0.2604&0.2573&0.2573&0.257&0.2538&0.2523&0.253&0.2528&0.2511&0.2473&0.2432&0.2409&0.2392&0.2369&0.2338&0.2303&0.2283&0.2289&0.2296&0.2266&0.2202&0.2158&0.2149&0.2135&0.2087&0.2023&0.1981&0.196&0.194&0.1905&0.1855&0.1815&0.1805&0.1822&0.1847&0.1865&0.1872&0.1871&0.1867&0.1866&0.1851&0.1829&0.1829&0.1843&0.1848&0.1841&0.1835&0.1829&0.183&0.1847&0.186&0.1865&0.1866&0.1863&0.1865&0.1879&0.1889&0.1885&0.1859&0.1822&0.1794&0.1777&0.1764&0.1754&0.1749&0.1742&0.1734&0.1729&0.1723&0.1726&0.173&0.1723&0.1713&0.1703&0.1698&0.1706&0.1716&0.1736&0.1761&0.1771&0.1769&0.1751&0.1727&0.1717&0.1721&0.174&0.175&0.1733&0.1699&0.1672&0.167&0.168&0.1682&0.168&0.1677&0.1678&0.168&0.1668&0.1648&0.1631&0.1615&0.1614&0.1605&0.1564&0.1525&0.1507&0.1501&0.1501&0.1505&0.1502&0.1493&0.1493&0.1498&0.1505&0.1509&0.1507&0.1502&0.1495&0.1489&0.1486&0.1482&0.1474&0.1467&0.1481&0.1506&0.1515&0.1513&0.1507&0.15&0.1499&0.1505&0.1519&0.1533&0.1546&0.1561&0.1571&0.1569&0.1562&0.156&0.1562&0.1561&0.1552&0.1544&0.1539&0.1532&0.1526&0.1521&0.1516&0.152&0.153&0.1531&0.1522&0.1514&0.151&0.1511&0.1514&0.1512&0.1507&0.151&0.1526&0.154&0.1542&0.1538&0.1546&0.1555&0.1553&0.1543&0.1528&0.1528&0.1542&0.1548&0.1536&0.1509&0.1487&0.1488&0.1511&0.1528&0.1528&0.1522}
\ArrayDefine{rc05-kA-cA-rK-sMH::rc02-4096x1::combo_rK}{2.332&2.43&2.489&2.544&2.589&2.624&2.652&2.665&2.678&2.696&2.706&2.717&2.73&2.741&2.746&2.746&2.757&2.768&2.77&2.772&2.773&2.777&2.789&2.799&2.805&2.811&2.816&2.816&2.81&2.805&2.806&2.809&2.81&2.81&2.811&2.804&2.791&2.79&2.799&2.807&2.81&2.807&2.804&2.803&2.805&2.806&2.806&2.803&2.802&2.811&2.819&2.818&2.817&2.819&2.822&2.831&2.838&2.841&2.84&2.838&2.838&2.842&2.851&2.862&2.869&2.866&2.868&2.876&2.882&2.88&2.877&2.884&2.886&2.882&2.885&2.889&2.891&2.891&2.89&2.89&2.888&2.889&2.891&2.891&2.889&2.893&2.9&2.899&2.896&2.901&2.905&2.906&2.907&2.907&2.91&2.911&2.913&2.918&2.92&2.922&2.924&2.922&2.922&2.923&2.923&2.924&2.927&2.928&2.925&2.926&2.929&2.929&2.93&2.935&2.943&2.944&2.94&2.942&2.942&2.939&2.934&2.927&2.921&2.924&2.93&2.933&2.932&2.927&2.923&2.924&2.93&2.934&2.933&2.93&2.927&2.927&2.932&2.934&2.934&2.936&2.935&2.936&2.931&2.924&2.93&2.938&2.939&2.943&2.951&2.955&2.948&2.946&2.948&2.943&2.94&2.939&2.938&2.937&2.937&2.94&2.938&2.932&2.93&2.93&2.928&2.931&2.936&2.937&2.938&2.94&2.939&2.935&2.929&2.93&2.933&2.932&2.93&2.927&2.922&2.922&2.926&2.93&2.936&2.936&2.929&2.924&2.923&2.919&2.917&2.917&2.914&2.912&2.915&2.925&2.931&2.931&2.931&2.93&2.929&2.926&2.926}

\ArrayDefine{rc05-kA-cA-rK-sML::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05-kA-cA-rK-sML::oneigbench-1120x4::alignment}{0.6049&0.6414&0.6659&0.6845&0.6985&0.7102&0.7181&0.7229&0.7294&0.7359&0.7385&0.7403&0.7441&0.7478&0.7495&0.7523&0.7579&0.7607&0.7605&0.7602&0.7601&0.7621&0.7658&0.7696&0.7717&0.7724&0.7736&0.7743&0.7728&0.7716&0.7727&0.7747&0.7755&0.7759&0.7757&0.7719&0.7686&0.7677&0.7664&0.7661&0.7641&0.7622&0.7633&0.7619&0.7597&0.7577&0.753&0.7504&0.7515&0.7515&0.7469&0.7396&0.7348&0.7338&0.7339&0.7327&0.7301&0.7291&0.7273&0.7211&0.7154&0.7146&0.7136&0.7069&0.7&0.7&0.7017&0.6965&0.6895&0.6887&0.6936&0.7027&0.7133&0.7212&0.7248&0.7276&0.7325&0.7374&0.7399&0.7408&0.7448&0.7503&0.7535&0.7564&0.7586&0.7597&0.762&0.7666&0.7699&0.7699&0.7702&0.7723&0.7731&0.7722&0.7724&0.773&0.7728&0.7723&0.7717&0.768&0.7637&0.7638&0.7662&0.7687&0.7703&0.7702&0.7691&0.7681&0.7674&0.7671&0.7671&0.7686&0.7721&0.7744&0.7748&0.7749&0.7744&0.7742&0.7759&0.7801&0.7845&0.7869&0.7876&0.7863&0.7828&0.7802&0.7819&0.7843&0.785&0.7853&0.7844&0.784&0.7847&0.7855&0.7869&0.7866&0.7835&0.781&0.781&0.7805&0.7792&0.7781&0.7794&0.7826&0.7846&0.7867&0.7885&0.7884&0.7882&0.7894&0.7897&0.788&0.7878&0.7902&0.7909&0.7886&0.7869&0.7874&0.7886&0.7898&0.7916&0.7937&0.794&0.7924&0.7913&0.7922&0.7937&0.7948&0.7963&0.7979&0.7972&0.7943&0.7919&0.7917&0.7919&0.7921&0.794&0.7965&0.7978&0.7975&0.7978&0.799&0.7996&0.8004&0.8009&0.7986&0.7964&0.7964&0.796&0.7944&0.7942&0.7957&0.796&0.7973&0.7984&0.7985&0.7988&0.7969&0.7934&0.791&0.7902}
\ArrayDefine{rc05-kA-cA-rK-sML::oneigbench-1120x4::diversity}{0.5046&0.48&0.4536&0.4273&0.4057&0.3893&0.3718&0.3541&0.339&0.3266&0.3163&0.3064&0.2988&0.2924&0.2861&0.2828&0.2817&0.2802&0.2777&0.2742&0.2722&0.2707&0.2671&0.2624&0.2572&0.2543&0.2531&0.252&0.2506&0.2477&0.244&0.2396&0.2364&0.2345&0.2315&0.2309&0.2339&0.2366&0.2379&0.2378&0.2363&0.232&0.2264&0.2238&0.2233&0.222&0.2211&0.2217&0.2225&0.2222&0.2216&0.2189&0.2145&0.2118&0.21&0.2108&0.2133&0.2126&0.2096&0.2077&0.207&0.2045&0.2018&0.2021&0.2039&0.2033&0.1993&0.1969&0.1973&0.1971&0.1954&0.193&0.1914&0.1904&0.1889&0.1868&0.1837&0.1805&0.1787&0.1785&0.1777&0.1756&0.1736&0.1727&0.1722&0.1708&0.1696&0.1691&0.168&0.167&0.1673&0.1674&0.1665&0.1664&0.1661&0.1636&0.1611&0.1604&0.1601&0.1593&0.1594&0.1602&0.1607&0.1601&0.1586&0.1576&0.1569&0.1564&0.1565&0.157&0.1569&0.1562&0.1566&0.1581&0.1596&0.1606&0.1606&0.1594&0.1581&0.158&0.1588&0.1605&0.1618&0.162&0.1618&0.1615&0.1606&0.16&0.1602&0.1598&0.1597&0.1603&0.1594&0.1572&0.1556&0.1555&0.1562&0.1568&0.1567&0.1566&0.1566&0.1563&0.157&0.1578&0.1573&0.1571&0.1571&0.1563&0.1551&0.1539&0.153&0.1532&0.1539&0.1544&0.1543&0.1529&0.1522&0.1533&0.1546&0.1568&0.1596&0.1609&0.1615&0.1624&0.1637&0.1642&0.1631&0.1623&0.1626&0.1621&0.1605&0.1603&0.1614&0.1612&0.1599&0.1582&0.1567&0.1558&0.1547&0.1531&0.1522&0.1528&0.1527&0.1521&0.1525&0.1527&0.1527&0.1525&0.152&0.1523&0.1531&0.1534&0.1534&0.1538&0.1541&0.1544&0.1549&0.1538&0.1516&0.1502&0.1496}
\ArrayDefine{rc05-kA-cA-rK-sML::rc02-4096x1::combo_rK}{2.327&2.43&2.504&2.556&2.593&2.626&2.653&2.673&2.688&2.698&2.709&2.723&2.73&2.738&2.748&2.756&2.762&2.767&2.777&2.784&2.787&2.792&2.802&2.807&2.808&2.815&2.819&2.817&2.818&2.817&2.815&2.816&2.815&2.812&2.803&2.797&2.795&2.789&2.781&2.773&2.765&2.763&2.763&2.757&2.745&2.731&2.716&2.705&2.701&2.697&2.685&2.669&2.66&2.661&2.663&2.661&2.657&2.654&2.646&2.634&2.621&2.614&2.607&2.589&2.575&2.575&2.575&2.559&2.543&2.541&2.552&2.576&2.595&2.608&2.621&2.626&2.633&2.644&2.65&2.652&2.662&2.68&2.692&2.695&2.696&2.703&2.71&2.715&2.725&2.729&2.732&2.737&2.738&2.74&2.745&2.75&2.751&2.753&2.758&2.755&2.749&2.747&2.743&2.742&2.744&2.744&2.744&2.749&2.754&2.752&2.749&2.75&2.752&2.754&2.756&2.756&2.759&2.764&2.769&2.777&2.779&2.776&2.776&2.781&2.782&2.778&2.78&2.785&2.787&2.785&2.781&2.784&2.792&2.795&2.791&2.792&2.798&2.795&2.785&2.783&2.787&2.792&2.793&2.795&2.795&2.799&2.808&2.81&2.804&2.802&2.8&2.797&2.801&2.806&2.806&2.805&2.804&2.803&2.8&2.799&2.806&2.808&2.804&2.802&2.803&2.808&2.805&2.796&2.796&2.805&2.811&2.804&2.795&2.799&2.806&2.807&2.807&2.81&2.815&2.82&2.825&2.827&2.829&2.829&2.826&2.82&2.815&2.818&2.821&2.815&2.811&2.815&2.821&2.824&2.825&2.824&2.817&2.808&2.804&2.8&2.798}

\ArrayDefine{rc05-kA-cA-rK-sMM::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc05-kA-cA-rK-sMM::oneigbench-1120x4::alignment}{0.6075&0.6515&0.6825&0.7074&0.7256&0.739&0.7487&0.7551&0.7622&0.77&0.774&0.7769&0.7816&0.7876&0.7928&0.796&0.7997&0.8032&0.8053&0.8076&0.8104&0.8117&0.8119&0.8125&0.8139&0.8171&0.8204&0.8224&0.8239&0.8237&0.8237&0.8256&0.8267&0.8267&0.8279&0.8286&0.8271&0.8254&0.8247&0.8237&0.8229&0.8229&0.8233&0.8235&0.8233&0.8257&0.8295&0.831&0.8303&0.8284&0.827&0.8276&0.8283&0.8282&0.8271&0.8265&0.8285&0.8309&0.8319&0.8307&0.8281&0.827&0.8285&0.8291&0.8281&0.8274&0.8266&0.8266&0.8272&0.8265&0.8257&0.827&0.8289&0.8298&0.8307&0.8308&0.8314&0.8324&0.8318&0.832&0.8342&0.835&0.8337&0.8332&0.8335&0.8332&0.832&0.8309&0.8312&0.8307&0.8289&0.8276&0.8266&0.8262&0.8266&0.827&0.8276&0.8287&0.83&0.8306&0.8299&0.8294&0.8288&0.8278&0.8267&0.826&0.8255&0.8256&0.8263&0.8263&0.8256&0.8243&0.8221&0.822&0.8235&0.8233&0.8225&0.8224&0.8222&0.8225&0.8236&0.8242&0.8246&0.8253&0.8262&0.8269&0.8263&0.8249&0.824&0.8232&0.823&0.8227&0.8218&0.8223&0.8232&0.822&0.8202&0.8209&0.8215&0.82&0.8203&0.8229&0.8245&0.8247&0.8244&0.8233&0.8217&0.8211&0.8232&0.8253&0.8262&0.8283&0.8293&0.829&0.8295&0.8292&0.8272&0.8252&0.826&0.8284&0.8293&0.8298&0.83&0.8285&0.8273&0.8275&0.8282&0.828&0.8275&0.8274&0.8266&0.8252&0.8243&0.8238&0.8229&0.822&0.8212&0.8209&0.8225&0.8238&0.8229&0.8218&0.8201&0.8178&0.8167&0.8165&0.8156&0.8153&0.8156&0.8158&0.8159&0.8162&0.8154&0.8138&0.8142&0.8148&0.8145&0.8164&0.8184&0.8182&0.818}
\ArrayDefine{rc05-kA-cA-rK-sMM::oneigbench-1120x4::diversity}{0.5051&0.4678&0.4231&0.3851&0.3541&0.3296&0.3099&0.2961&0.2881&0.2781&0.2653&0.2572&0.2528&0.2494&0.2459&0.2405&0.2356&0.2317&0.2273&0.225&0.2252&0.2246&0.2242&0.2243&0.222&0.2186&0.2162&0.2136&0.2096&0.207&0.2066&0.2049&0.2028&0.2012&0.1983&0.1941&0.1903&0.1886&0.1863&0.1814&0.1777&0.176&0.1758&0.1766&0.1777&0.1796&0.1804&0.1803&0.1796&0.1789&0.1801&0.182&0.1832&0.1832&0.1821&0.1799&0.1772&0.1744&0.1729&0.1725&0.1711&0.1712&0.1735&0.1741&0.1721&0.1702&0.1685&0.1651&0.163&0.1631&0.162&0.1599&0.159&0.1596&0.1595&0.1597&0.1603&0.1603&0.1611&0.1626&0.1659&0.1694&0.17&0.1684&0.1661&0.1656&0.1663&0.1658&0.165&0.1645&0.1636&0.1621&0.1611&0.1619&0.1624&0.1608&0.1582&0.1556&0.1531&0.1514&0.1517&0.153&0.1533&0.153&0.1523&0.1508&0.15&0.1505&0.1507&0.1496&0.1479&0.1474&0.1496&0.1523&0.1525&0.1506&0.1487&0.1476&0.1484&0.1496&0.1495&0.1488&0.1483&0.1485&0.1489&0.1488&0.1486&0.1484&0.1481&0.1476&0.1467&0.1461&0.1464&0.1453&0.1432&0.1422&0.1433&0.1455&0.1459&0.1446&0.143&0.1415&0.1402&0.1394&0.1394&0.1403&0.1419&0.1429&0.1434&0.1437&0.1439&0.1445&0.1448&0.1446&0.1441&0.1435&0.1439&0.1436&0.1423&0.1421&0.1433&0.1442&0.1444&0.1436&0.1432&0.1439&0.1438&0.1432&0.1427&0.1421&0.141&0.1398&0.139&0.1381&0.1393&0.1424&0.1436&0.1426&0.1414&0.1405&0.1399&0.1394&0.1393&0.139&0.1385&0.1374&0.1356&0.1347&0.1351&0.1343&0.1328&0.1332&0.134&0.1337&0.1325&0.1313&0.1311&0.1324&0.1345&0.1356&0.1358}
\ArrayDefine{rc05-kA-cA-rK-sMM::rc02-4096x1::combo_rK}{2.333&2.459&2.558&2.625&2.669&2.704&2.734&2.756&2.777&2.794&2.801&2.805&2.814&2.828&2.844&2.859&2.87&2.873&2.878&2.889&2.895&2.899&2.905&2.907&2.912&2.918&2.92&2.924&2.923&2.922&2.923&2.93&2.942&2.945&2.944&2.947&2.948&2.948&2.949&2.954&2.958&2.959&2.956&2.956&2.961&2.961&2.958&2.959&2.962&2.961&2.961&2.961&2.959&2.959&2.961&2.96&2.962&2.964&2.962&2.962&2.957&2.95&2.952&2.961&2.962&2.954&2.95&2.951&2.953&2.958&2.963&2.963&2.957&2.95&2.949&2.95&2.952&2.955&2.958&2.959&2.954&2.947&2.944&2.941&2.942&2.946&2.949&2.948&2.945&2.939&2.929&2.924&2.927&2.93&2.931&2.933&2.931&2.935&2.942&2.941&2.936&2.938&2.945&2.951&2.951&2.947&2.941&2.937&2.938&2.939&2.935&2.931&2.929&2.927&2.931&2.937&2.935&2.931&2.926&2.923&2.924&2.926&2.924&2.924&2.926&2.929&2.929&2.925&2.919&2.913&2.913&2.913&2.917&2.92&2.921&2.923&2.924&2.923&2.923&2.925&2.935&2.941&2.942&2.943&2.939&2.936&2.94&2.944&2.945&2.95&2.952&2.952&2.957&2.961&2.96&2.955&2.953&2.953&2.953&2.953&2.951&2.951&2.953&2.948&2.94&2.938&2.94&2.947&2.956&2.961&2.958&2.953&2.95&2.949&2.948&2.946&2.942&2.94&2.94&2.941&2.939&2.933&2.928&2.924&2.917&2.911&2.909&2.909&2.91&2.91&2.91&2.905&2.9&2.902&2.903&2.902&2.908&2.915&2.913&2.909&2.91}

\ArrayDefine{rc09-kA-cA-rB-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rB-mH::oneigbench-1120x4::alignment}{0.6053&&0.6514&&0.6863&&0.7203&&0.736&&0.7526&&0.7683&&0.7762&&0.7831&&0.791&&0.8&&0.8008&&0.8062&&0.8063&&0.8088&&0.8142&&0.8164&&0.8172&&0.8126&&0.8139&&0.8181&&0.8159&&0.8251&&0.8213&&0.8227&&0.8295&&0.8205&&0.8248&&0.8284&&0.8226&&0.8191&&0.8145&&0.8177&&0.8226&&0.8245&&0.827&&0.8284&&0.8323&&0.8283&&0.8278&&0.832&&0.8326&&0.8347&&0.8307&&0.8329&&0.8396&&0.8349&&0.834&&0.8382&&0.8356&&0.8352&&0.8316&&0.8362&&0.8354&&0.8339&&0.8305&&0.8315&&0.8337&&0.8336&&0.8313&&0.8311&&0.8303&&0.8375&&0.8272&&0.8295&&0.8259&&0.8293&&0.8317&&0.8308&&0.8275&&0.8205&&0.8162&&0.8226&&0.8221&&0.8162&&0.8141&&0.8104&&0.8135&&0.8139&&0.807&&0.804&&0.8014&&0.7972&&0.7943&&0.7841&&0.7772&&0.7704&&0.7681&&0.7451&&0.6771&&0.6866&&0.7148&&0.7255&&0.7266&&0.7394&&0.7441&&0.7378&&0.7443&&0.7474&&0.7541&&0.7504}
\ArrayDefine{rc09-kA-cA-rB-mH::oneigbench-1120x4::diversity}{0.5054&&0.4784&&0.4406&&0.4091&&0.3875&&0.3706&&0.3518&&0.3379&&0.3316&&0.3275&&0.3166&&0.3088&&0.3032&&0.2914&&0.2905&&0.2888&&0.2769&&0.2716&&0.2714&&0.2645&&0.2561&&0.2499&&0.2546&&0.25&&0.2492&&0.2459&&0.2375&&0.2379&&0.2368&&0.2379&&0.2355&&0.2364&&0.234&&0.2334&&0.2293&&0.2296&&0.2301&&0.2261&&0.2285&&0.2303&&0.2334&&0.2291&&0.2293&&0.2187&&0.2129&&0.2091&&0.2084&&0.2056&&0.2029&&0.2076&&0.207&&0.2067&&0.1997&&0.1965&&0.1942&&0.1944&&0.1932&&0.1931&&0.1925&&0.1857&&0.1836&&0.1913&&0.1973&&0.1982&&0.1925&&0.1956&&0.1923&&0.1917&&0.1922&&0.1864&&0.1945&&0.1838&&0.1825&&0.1868&&0.1816&&0.1791&&0.1815&&0.1705&&0.1694&&0.1639&&0.1689&&0.1683&&0.1667&&0.1694&&0.1616&&0.1587&&0.1543&&0.1499&&0.1487&&0.1478&&0.1456&&0.1516&&0.1526&&0.1627&&0.175&&0.1783&&0.184&&0.1935&&0.1951&&0.2025&&0.2041}
\ArrayDefine{rc09-kA-cA-rB-mH::rc02-4096x1::prompt_rB}{0.3161&&0.3571&&0.431&&0.4684&&0.5007&&0.5222&&0.55&&0.5705&&0.5755&&0.5951&&0.607&&0.6199&&0.624&&0.6377&&0.6419&&0.6415&&0.6548&&0.668&&0.6691&&0.6872&&0.6742&&0.6768&&0.6894&&0.6876&&0.6973&&0.7043&&0.7081&&0.7152&&0.7153&&0.719&&0.7132&&0.7095&&0.7222&&0.7348&&0.7285&&0.7291&&0.7412&&0.7487&&0.7436&&0.7508&&0.751&&0.7531&&0.7552&&0.7628&&0.761&&0.7731&&0.7792&&0.7768&&0.7814&&0.7812&&0.768&&0.7834&&0.7922&&0.7864&&0.7961&&0.7825&&0.7943&&0.8009&&0.8132&&0.8108&&0.8111&&0.804&&0.8039&&0.8015&&0.8022&&0.8065&&0.8072&&0.8036&&0.8063&&0.8102&&0.8059&&0.7936&&0.8018&&0.8061&&0.8116&&0.8035&&0.802&&0.7936&&0.8034&&0.7929&&0.7964&&0.7924&&0.7795&&0.7621&&0.7557&&0.7242&&0.726&&0.7162&&0.6278&&0.509&&0.513&&0.5624&&0.6009&&0.6154&&0.6438&&0.6271&&0.6239&&0.6442&&0.6547&&0.6782&&0.674}
\ArrayDefine{rc09-kA-cA-rB-mH::hpsv2-3200x4::hpsv2_score}{0.2545&&0.2623&&0.2682&&0.2722&&0.2749&&0.2764&&0.2778&&0.2787&&0.2787&&0.2793&&0.2797&&0.2801&&0.2797&&0.2804&&0.2803&&0.2801&&0.2809&&0.2807&&0.2795&&0.2801&&0.2813&&0.2822&&0.2824&&0.2829&&0.2809&&0.2808&&0.2802&&0.2806&&0.2794&&0.2801&&0.2785&&0.275&&0.2775&&0.2787&&0.28&&0.28&&0.2789&&0.2779&&0.2775&&0.277&&0.2773&&0.2787&&0.2779&&0.2787&&0.2783&&0.2788&&0.2798&&0.28&&0.2804&&0.2792&&0.2801&&0.2799&&0.2799&&0.2806&&0.2793&&0.2796&&0.2794&&0.2782&&0.2769&&0.2767&&0.2776&&0.2766&&0.2773&&0.2775&&0.277&&0.2768&&0.2776&&0.2771&&0.2781&&0.2761&&0.2731&&0.2744&&0.276&&0.2745&&0.2748&&0.2739&&0.273&&0.2721&&0.2717&&0.2714&&0.2705&&0.2693&&0.2677&&0.2672&&0.2656&&0.264&&0.2633&&0.264&&0.2589&&0.2519&&0.2535&&0.2561&&0.2573&&0.2571&&0.2587&&0.2585&&0.2579&&0.2583&&0.2585&&0.2597&&0.2587}

\ArrayDefine{rc09-kA-cA-rI-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rI-mH::oneigbench-1120x4::alignment}{0.6046&0.6511&0.6632&0.6746&0.6792&0.68&0.6831&0.6865&0.6878&0.6905&0.6951&0.6993&0.7023&0.7055&0.7117&0.7188&0.7235&0.7276&0.7315&0.7326&0.7335&0.7364&0.7394&0.7408&0.7409&0.7414&0.7424&0.7442&0.7479&0.7526&0.7559&0.7576&0.7574&0.757&0.7589&0.76&0.7596&0.761&0.7634&0.7633&0.762&0.7637&0.7653&0.7639&0.7633&0.7657&0.7681&0.7672&0.7612&0.7532&0.7496&0.7496&0.7497&0.7492&0.7494&0.752&0.7557&0.7578&0.7585&0.759&0.7595&0.7592&0.7589&0.7598&0.7607&0.7615&0.7626&0.7636&0.7647&0.7649&0.7639&0.7633&0.7636&0.7639&0.7644&0.7662&0.7683&0.7693&0.7683&0.7663&0.7663&0.767&0.7675&0.7681&0.7678&0.7679&0.7684&0.7678&0.767&0.7667&0.7664&0.7643&0.7618&0.7626&0.7651&0.7646&0.7629&0.764&0.7662&0.7671&0.7674&0.7674&0.7667&0.7665&0.767&0.7667&0.7662&0.7673&0.7688&0.7694&0.7702&0.7712&0.7723&0.773&0.7717&0.7692&0.7692&0.771&0.7718&0.7719&0.7722&0.7725&0.7732&0.7743&0.7758&0.7764&0.7768&0.7779&0.777&0.7748&0.773&0.7714&0.7718&0.7733&0.7737&0.7744&0.7766&0.778&0.7778&0.7781&0.778&0.7764&0.7739&0.772&0.7734&0.7769&0.778&0.778&0.7799&0.782&0.7821&0.781&0.7804&0.7798&0.7777&0.7751&0.7754&0.7774&0.7771&0.7758&0.7769&0.7783&0.7784&0.7791&0.7814&0.7837&0.7841&0.7831&0.7831&0.784&0.7839&0.7822&0.7813&0.7821&0.7826&0.7832&0.7822&0.7809&0.7818&0.7814&0.7796&0.7787&0.7788&0.7787&0.7785&0.7796&0.7811&0.7813&0.781&0.7798&0.7779&0.7765&0.7754&0.7756&0.7758&0.7749&0.7744&0.7744&0.7758&0.7771&0.7773}
\ArrayDefine{rc09-kA-cA-rI-mH::oneigbench-1120x4::diversity}{0.5048&0.4619&0.4167&0.3831&0.3654&0.3519&0.3354&0.3206&0.309&0.2992&0.2889&0.2786&0.2698&0.2608&0.2538&0.2498&0.2457&0.2411&0.2362&0.231&0.2267&0.2229&0.2188&0.2146&0.2113&0.2084&0.2052&0.204&0.2031&0.2001&0.1966&0.1931&0.1892&0.1864&0.1845&0.1816&0.1799&0.1804&0.1796&0.1773&0.176&0.1749&0.1719&0.1672&0.1637&0.162&0.16&0.1574&0.1568&0.1584&0.1593&0.1588&0.157&0.1554&0.1556&0.1565&0.157&0.1561&0.1554&0.1559&0.156&0.1557&0.1557&0.1552&0.1546&0.1549&0.1548&0.1532&0.1519&0.1515&0.1518&0.152&0.1505&0.1488&0.149&0.1499&0.1505&0.1501&0.1484&0.1478&0.1488&0.1493&0.1505&0.1515&0.1502&0.1484&0.1483&0.1493&0.149&0.1468&0.1445&0.1433&0.1429&0.1423&0.142&0.142&0.1419&0.1417&0.142&0.1431&0.1442&0.1454&0.1454&0.1447&0.1443&0.1434&0.1424&0.1412&0.1397&0.139&0.139&0.1393&0.14&0.1404&0.1399&0.1391&0.138&0.1379&0.1381&0.1369&0.1352&0.1351&0.1359&0.1353&0.1344&0.1344&0.1338&0.1329&0.1325&0.1318&0.1304&0.1295&0.1298&0.1302&0.1297&0.1296&0.1304&0.131&0.1311&0.1308&0.1294&0.127&0.1253&0.1247&0.1241&0.1239&0.1238&0.1236&0.1245&0.1254&0.1246&0.124&0.1249&0.1261&0.126&0.1257&0.127&0.1281&0.1275&0.1258&0.1244&0.1243&0.1246&0.1242&0.1239&0.123&0.1217&0.1215&0.1215&0.1211&0.1217&0.1228&0.1228&0.1225&0.1227&0.1225&0.1224&0.1221&0.1218&0.1218&0.1209&0.1201&0.1206&0.1208&0.1202&0.1195&0.1197&0.1204&0.1205&0.1198&0.1192&0.1194&0.1198&0.1205&0.1214&0.1212&0.1196&0.1186&0.1196&0.1206&0.1209}
\ArrayDefine{rc09-kA-cA-rI-mH::rc02-4096x1::pickscore_score}{0.2019&0.21&0.2153&0.2187&0.2204&0.2215&0.2226&0.2236&0.2245&0.2255&0.2262&0.2268&0.2274&0.2279&0.2284&0.2289&0.2295&0.23&0.2305&0.2309&0.231&0.2312&0.2316&0.2321&0.2323&0.2324&0.2326&0.2329&0.2332&0.2335&0.2337&0.2337&0.2339&0.2343&0.2346&0.2347&0.2346&0.2349&0.2354&0.2355&0.2356&0.2357&0.2359&0.2362&0.2364&0.2366&0.2366&0.2366&0.2359&0.2349&0.2347&0.2348&0.2349&0.2351&0.2352&0.2353&0.2354&0.2357&0.2358&0.236&0.2362&0.2363&0.2364&0.2364&0.2365&0.2366&0.2364&0.2362&0.2363&0.2366&0.2369&0.237&0.2368&0.2365&0.2366&0.2369&0.2371&0.2372&0.2372&0.2372&0.2373&0.2373&0.2375&0.2375&0.2374&0.2374&0.2375&0.2374&0.2373&0.2373&0.2374&0.2375&0.2375&0.2376&0.2378&0.2379&0.2378&0.2379&0.2381&0.2382&0.2381&0.2378&0.2377&0.2379&0.2381&0.2381&0.2382&0.2382&0.2382&0.2383&0.2384&0.2385&0.2386&0.2388&0.239&0.239&0.2388&0.2387&0.2386&0.2386&0.2387&0.2388&0.2389&0.2391&0.239&0.2389&0.2389&0.2391&0.2391&0.239&0.239&0.2391&0.2392&0.2393&0.2394&0.2394&0.2395&0.2397&0.2397&0.2396&0.2395&0.2395&0.2398&0.2402&0.2403&0.2401&0.24&0.2399&0.2399&0.2402&0.2402&0.2402&0.24&0.2399&0.24&0.24&0.2402&0.2404&0.2404&0.2403&0.2403&0.2403&0.2401&0.2403&0.2404&0.2404&0.2404&0.2404&0.2405&0.2405&0.2404&0.2406&0.2405&0.2405&0.2406&0.2407&0.2408&0.2408&0.2408&0.2407&0.2405&0.2404&0.2405&0.2406&0.2408&0.2409&0.2405&0.2403&0.2405&0.2407&0.2407&0.2405&0.2404&0.2403&0.2403&0.2403&0.2402&0.2404&0.2406&0.2405&0.2405}
\ArrayDefine{rc09-kA-cA-rI-mH::hpsv2-3200x4::hpsv2_score}{0.2544&0.265&0.2714&0.2747&0.2755&0.2764&0.2779&0.2795&0.2806&0.2812&0.282&0.2825&0.283&0.2835&0.2845&0.2856&0.2863&0.2868&0.2873&0.2875&0.2876&0.2878&0.2877&0.2877&0.288&0.2888&0.2886&0.2885&0.2887&0.2892&0.2896&0.2896&0.289&0.2896&0.29&0.29&0.2904&0.2908&0.2907&0.2903&0.2902&0.2898&0.2901&0.2898&0.2887&0.2892&0.2893&0.2889&0.2876&0.2842&0.2845&0.2846&0.2848&0.2851&0.2852&0.2851&0.2857&0.2858&0.2858&0.2862&0.2862&0.2863&0.2866&0.2868&0.2871&0.2871&0.2874&0.2872&0.2872&0.2877&0.2878&0.2877&0.2875&0.2871&0.2876&0.2883&0.2884&0.2883&0.2882&0.2881&0.2883&0.2881&0.288&0.2881&0.2881&0.2875&0.2873&0.2873&0.2875&0.2873&0.2874&0.2875&0.2875&0.2877&0.2881&0.2876&0.2873&0.2875&0.2874&0.2876&0.2877&0.2878&0.2876&0.2876&0.2878&0.2878&0.2879&0.288&0.2877&0.2878&0.2882&0.2888&0.289&0.2887&0.2886&0.2891&0.2889&0.2887&0.2889&0.2887&0.2888&0.2887&0.2886&0.2886&0.2884&0.2891&0.2893&0.289&0.289&0.2886&0.2888&0.2888&0.289&0.2891&0.2887&0.2891&0.289&0.2893&0.2886&0.2886&0.2889&0.2889&0.288&0.2877&0.2877&0.2877&0.2875&0.2879&0.2877&0.2883&0.2882&0.2887&0.2885&0.2879&0.2878&0.2878&0.2883&0.2889&0.2892&0.289&0.2893&0.2892&0.2897&0.2898&0.29&0.2901&0.2899&0.2897&0.2897&0.2898&0.2894&0.289&0.2889&0.2895&0.2897&0.29&0.2895&0.2894&0.2887&0.2882&0.2884&0.2887&0.2894&0.2893&0.2899&0.2903&0.2905&0.2911&0.2912&0.2911&0.2911&0.2915&0.2917&0.2911&0.2903&0.2904&0.2903&0.2898&0.2905&0.2908&0.2909}

\ArrayDefine{rc09-kA-cA-rK-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-mH::oneigbench-1120x4::alignment}{0.6025&0.637&0.6681&0.6876&0.6988&0.7107&0.7214&0.7297&0.7371&0.7448&0.7503&0.7538&0.7598&0.7639&0.7658&0.7722&0.7789&0.7804&0.78&0.7821&0.7858&0.7887&0.7902&0.7907&0.7915&0.7938&0.7962&0.7979&0.8012&0.8054&0.808&0.8094&0.8098&0.8108&0.8129&0.8145&0.8149&0.816&0.8167&0.8142&0.8122&0.8138&0.8165&0.8189&0.8204&0.8196&0.8178&0.8172&0.8182&0.8202&0.8218&0.8206&0.8184&0.8183&0.8194&0.8206&0.8225&0.8244&0.8244&0.8238&0.8243&0.8251&0.8252&0.8249&0.8248&0.8255&0.8256&0.8252&0.8261&0.827&0.8281&0.8301&0.8316&0.8328&0.8332&0.8332&0.8329&0.8324&0.8323&0.8327&0.8332&0.8328&0.833&0.833&0.8325&0.8317&0.8307&0.8307&0.8315&0.8315&0.8303&0.8308&0.8321&0.8327&0.8339&0.8351&0.8348&0.8348&0.8358&0.8364&0.8374&0.8379&0.8383&0.8391&0.8383&0.8375&0.8381&0.8382&0.8369&0.8361&0.8354&0.8335&0.8333&0.8346&0.835&0.8349&0.836&0.837&0.8355&0.834&0.8356&0.8381&0.8384&0.8381&0.8386&0.8391&0.8372&0.8339&0.8324&0.8316&0.8301&0.8289&0.8274&0.8252&0.8245&0.8261&0.8278&0.8291&0.8298&0.8308&0.8314&0.8297&0.8289&0.8283&0.8254&0.8238&0.8243&0.8247&0.826&0.8277&0.8285&0.8305&0.8341&0.836&0.8362&0.8381&0.8408&0.8404&0.8385&0.8379&0.8367&0.835&0.834&0.8337&0.8343&0.8343&0.8344&0.8347&0.834&0.8339&0.8341&0.8354&0.8365&0.8355&0.8368&0.8398&0.8403&0.8397&0.8401&0.8405&0.8395&0.8393&0.8404&0.8408&0.8404&0.8389&0.8379&0.8392&0.8401&0.8391&0.8376&0.8347&0.8327&0.8349&0.838&0.8386&0.8373&0.8357&0.8361&0.8388&0.8405}
\ArrayDefine{rc09-kA-cA-rK-mH::oneigbench-1120x4::text}{0.0496&0.06318&0.07687&0.08884&0.0988&0.1094&0.1148&0.1176&0.1252&0.1306&0.1336&0.1362&0.1411&0.1504&0.1576&0.1615&0.1649&0.1711&0.1753&0.1692&0.1683&0.1783&0.1819&0.1824&0.188&0.1923&0.1942&0.199&0.2041&0.2068&0.2052&0.2044&0.2059&0.2019&0.2029&0.2108&0.2141&0.2189&0.2203&0.2119&0.2037&0.1933&0.1852&0.1906&0.1971&0.2015&0.2107&0.2185&0.2163&0.2067&0.2125&0.2267&0.2251&0.2184&0.213&0.2055&0.205&0.211&0.2112&0.2044&0.1998&0.2009&0.204&0.2024&0.1948&0.1924&0.1931&0.1934&0.1986&0.1992&0.1971&0.1998&0.1983&0.1922&0.1875&0.1862&0.1924&0.1891&0.1777&0.1832&0.1909&0.1901&0.1903&0.1943&0.1974&0.196&0.1982&0.1988&0.1896&0.1908&0.2074&0.2115&0.2026&0.2081&0.2186&0.2166&0.2123&0.2101&0.2115&0.2126&0.2097&0.2157&0.2243&0.2278&0.2301&0.2219&0.2084&0.201&0.1899&0.1824&0.184&0.1832&0.1728&0.1572&0.152&0.1526&0.1542&0.1597&0.1642&0.1668&0.1708&0.1767&0.1782&0.1711&0.162&0.1594&0.1609&0.1606&0.1636&0.1602&0.1442&0.1379&0.1404&0.1431&0.1415&0.1306&0.1237&0.1241&0.1265&0.1287&0.125&0.1208&0.1196&0.1201&0.1246&0.1243&0.1144&0.1081&0.1092&0.11&0.1075&0.1058&0.1084&0.1101&0.1108&0.1159&0.1205&0.1197&0.1196&0.1217&0.1197&0.1167&0.115&0.1159&0.1233&0.1267&0.1224&0.1211&0.1263&0.1297&0.1264&0.1213&0.1172&0.1166&0.1204&0.1219&0.1238&0.1293&0.132&0.1314&0.1325&0.1374&0.1368&0.1297&0.1283&0.1295&0.1275&0.1273&0.1305&0.1319&0.1301&0.1274&0.1294&0.1339&0.133&0.1309&0.1289&0.1245&0.1187&0.1119&0.1084}
\ArrayDefine{rc09-kA-cA-rK-mH::oneigbench-1120x4::reasoning}{0.188&0.1914&0.1981&0.203&0.2073&0.2113&0.2144&0.2162&0.2177&0.2199&0.2226&0.2259&0.2284&0.2287&0.2284&0.2292&0.2305&0.2325&0.2359&0.2384&0.2391&0.2403&0.2427&0.2438&0.2446&0.247&0.2487&0.2493&0.251&0.2537&0.2549&0.2546&0.2551&0.2555&0.2566&0.2587&0.2595&0.2606&0.2631&0.2652&0.2643&0.262&0.2617&0.2633&0.2648&0.2653&0.2645&0.2636&0.2636&0.2644&0.2658&0.268&0.2698&0.2697&0.2683&0.2668&0.2666&0.268&0.2681&0.2675&0.2686&0.2702&0.2712&0.2715&0.2716&0.2728&0.2753&0.2777&0.2777&0.2768&0.278&0.2804&0.2806&0.2801&0.2807&0.2799&0.2784&0.2782&0.278&0.2774&0.2766&0.2769&0.2784&0.2794&0.2797&0.2793&0.2786&0.278&0.2778&0.2784&0.2793&0.279&0.2784&0.2792&0.2803&0.2807&0.2808&0.2807&0.281&0.2818&0.2825&0.2836&0.2844&0.285&0.2855&0.2855&0.2859&0.2871&0.2878&0.2881&0.2883&0.2877&0.2872&0.2873&0.287&0.2865&0.2868&0.288&0.2895&0.2901&0.2901&0.2904&0.2895&0.2882&0.2876&0.2867&0.2857&0.2856&0.2865&0.287&0.2865&0.2862&0.2863&0.2859&0.2852&0.2843&0.2841&0.2852&0.2863&0.2867&0.2866&0.2872&0.2882&0.2886&0.2883&0.2871&0.2868&0.2878&0.2891&0.2899&0.2901&0.29&0.2898&0.2894&0.289&0.2891&0.2892&0.29&0.2912&0.2916&0.2919&0.2922&0.2925&0.2938&0.2954&0.2964&0.2963&0.2952&0.2943&0.2945&0.2949&0.2948&0.295&0.296&0.2964&0.2961&0.2955&0.2944&0.2934&0.2945&0.2969&0.298&0.2975&0.2957&0.2946&0.2952&0.2956&0.2958&0.2965&0.2961&0.2961&0.2973&0.2976&0.2976&0.298&0.2974&0.2966&0.2967&0.2964&0.2951&0.2945}
\ArrayDefine{rc09-kA-cA-rK-mH::oneigbench-1120x4::style}{0.3187&0.2956&0.2893&0.2766&0.2656&0.262&0.2636&0.2666&0.2672&0.2621&0.2593&0.2617&0.2606&0.2569&0.2555&0.2606&0.2702&0.2766&0.2779&0.2767&0.2759&0.2737&0.2692&0.2701&0.274&0.2727&0.2731&0.2778&0.2791&0.2801&0.2829&0.2833&0.2777&0.2693&0.2688&0.2736&0.2742&0.2731&0.2706&0.2661&0.266&0.2708&0.2744&0.2779&0.283&0.2872&0.2881&0.2888&0.2936&0.2969&0.2958&0.2939&0.2949&0.2998&0.3036&0.304&0.3024&0.3007&0.2983&0.294&0.2922&0.2914&0.2896&0.2934&0.2975&0.2955&0.2941&0.297&0.2979&0.2952&0.2957&0.2977&0.2972&0.301&0.3045&0.3007&0.2965&0.2926&0.287&0.2878&0.2961&0.3027&0.306&0.3095&0.313&0.3145&0.3119&0.307&0.3023&0.2978&0.2929&0.2917&0.2943&0.296&0.2977&0.2981&0.2956&0.293&0.2934&0.2979&0.3008&0.3009&0.3011&0.3003&0.3023&0.3046&0.3017&0.2988&0.2946&0.2853&0.2763&0.2748&0.2833&0.2964&0.3072&0.3155&0.3241&0.333&0.3398&0.3384&0.3312&0.3288&0.33&0.3293&0.3313&0.3369&0.3376&0.3351&0.3357&0.3323&0.3231&0.3166&0.3142&0.3147&0.3199&0.323&0.3204&0.3219&0.3275&0.3281&0.3249&0.3223&0.3161&0.3062&0.3008&0.2989&0.298&0.299&0.2984&0.2973&0.2967&0.2952&0.2985&0.3087&0.3182&0.3253&0.3311&0.3335&0.332&0.3292&0.3277&0.3261&0.325&0.3273&0.3307&0.3328&0.3338&0.3322&0.3312&0.335&0.3403&0.3408&0.3373&0.3355&0.3349&0.3346&0.34&0.3483&0.3518&0.3503&0.3484&0.3477&0.35&0.3549&0.3572&0.3569&0.3569&0.3574&0.3606&0.3607&0.3525&0.3448&0.3412&0.3381&0.3345&0.3336&0.3355&0.3346&0.3353&0.3432&0.3486}
\ArrayDefine{rc09-kA-cA-rK-mH::oneigbench-1120x4::diversity}{0.5015&0.4801&0.4512&0.4259&0.4095&0.398&0.3848&0.3695&0.3552&0.3428&0.3317&0.3219&0.3128&0.304&0.2955&0.2889&0.2858&0.2823&0.276&0.2705&0.2654&0.259&0.2548&0.2539&0.2526&0.2494&0.2451&0.2418&0.2402&0.2386&0.2356&0.2325&0.2295&0.2251&0.2226&0.2226&0.2226&0.2228&0.2213&0.2176&0.2159&0.2162&0.216&0.2161&0.2163&0.215&0.2124&0.2084&0.2045&0.2028&0.202&0.2005&0.199&0.1985&0.1976&0.1969&0.1972&0.1972&0.1973&0.1977&0.1967&0.1938&0.1917&0.1914&0.1916&0.1924&0.1928&0.1926&0.1932&0.1941&0.1949&0.1936&0.1909&0.1898&0.1878&0.1846&0.1837&0.1839&0.1826&0.18&0.1798&0.1805&0.1802&0.1807&0.1808&0.1794&0.1782&0.1776&0.1761&0.1742&0.1735&0.1733&0.1733&0.174&0.1751&0.1755&0.1744&0.1731&0.1733&0.1742&0.175&0.1756&0.1751&0.1737&0.1723&0.1724&0.1735&0.173&0.1711&0.1696&0.1687&0.1682&0.1687&0.1687&0.1683&0.1686&0.1688&0.1679&0.1668&0.1663&0.1672&0.1685&0.1697&0.1703&0.1691&0.1671&0.1654&0.1633&0.1603&0.1571&0.1552&0.1539&0.1525&0.1521&0.153&0.1539&0.1549&0.1564&0.1578&0.1593&0.1612&0.1614&0.1606&0.1609&0.1592&0.1557&0.1542&0.1542&0.1548&0.1554&0.1555&0.1572&0.1599&0.1609&0.1603&0.1597&0.159&0.1571&0.1545&0.1526&0.1517&0.1498&0.1476&0.1474&0.1473&0.146&0.1451&0.1446&0.1438&0.1433&0.1422&0.1412&0.1415&0.1417&0.142&0.1428&0.1434&0.1438&0.1445&0.1447&0.1445&0.1437&0.1417&0.1402&0.1409&0.1422&0.1426&0.1431&0.1441&0.1441&0.1434&0.143&0.1433&0.1447&0.1458&0.1449&0.1427&0.1415&0.1417&0.142&0.1416}
\ArrayDefine{rc09-kA-cA-rK-mH::rc02-4096x1::prompt_rB}{0.3124&0.3511&0.3827&0.406&0.426&0.4458&0.4598&0.4682&0.4786&0.4906&0.501&0.5145&0.5301&0.5366&0.5371&0.5468&0.562&0.5699&0.5727&0.578&0.5837&0.5864&0.5876&0.5893&0.59&0.5911&0.5965&0.604&0.6088&0.6115&0.6158&0.6214&0.626&0.6284&0.6284&0.6315&0.6378&0.642&0.6447&0.6427&0.6382&0.6383&0.6404&0.6403&0.6405&0.6396&0.6376&0.6393&0.6405&0.6404&0.6457&0.6513&0.651&0.6512&0.6526&0.649&0.6474&0.65&0.6508&0.6509&0.6544&0.6598&0.6612&0.66&0.6631&0.6683&0.6672&0.6648&0.6702&0.6753&0.6761&0.6765&0.6782&0.6801&0.68&0.6767&0.6722&0.6731&0.6751&0.6764&0.6793&0.6811&0.6818&0.6818&0.6809&0.6808&0.6829&0.6835&0.6819&0.6828&0.6865&0.6894&0.6906&0.6916&0.6931&0.6942&0.6928&0.6895&0.6888&0.6915&0.6941&0.6942&0.6933&0.6956&0.7021&0.7053&0.7024&0.7009&0.7042&0.7069&0.7059&0.7036&0.7051&0.7074&0.7045&0.7041&0.7081&0.7076&0.7062&0.7104&0.7167&0.7184&0.7164&0.7165&0.7176&0.7158&0.7107&0.7073&0.7092&0.71&0.7089&0.7081&0.7034&0.6978&0.6991&0.7039&0.7063&0.7098&0.7145&0.715&0.7151&0.7173&0.7197&0.7172&0.7115&0.7125&0.7177&0.7194&0.7182&0.7174&0.7168&0.7184&0.7248&0.7319&0.7348&0.7364&0.7378&0.7397&0.7429&0.7384&0.7292&0.7256&0.7272&0.7343&0.7397&0.7373&0.7327&0.7293&0.7313&0.7351&0.7357&0.7377&0.7431&0.7489&0.75&0.7482&0.7501&0.7555&0.7586&0.7591&0.7597&0.7581&0.7578&0.7601&0.7602&0.7588&0.7584&0.759&0.758&0.7574&0.7578&0.7556&0.7526&0.7531&0.7583&0.7637&0.7651&0.7625&0.7597&0.7606&0.7633}
\ArrayDefine{rc09-kA-cA-rK-mH::rc02-4096x1::pickscore_score}{0.2014&0.2068&0.211&0.214&0.2158&0.2173&0.2187&0.2198&0.2206&0.2215&0.2224&0.2232&0.2241&0.225&0.2252&0.2253&0.2257&0.2261&0.2264&0.227&0.2277&0.2281&0.2282&0.2281&0.2281&0.2281&0.2282&0.2286&0.2288&0.2288&0.229&0.2293&0.2294&0.2295&0.2295&0.2295&0.2296&0.2298&0.2298&0.2299&0.2299&0.2298&0.2299&0.23&0.2299&0.2299&0.2302&0.2306&0.2306&0.2302&0.2302&0.2307&0.231&0.2308&0.2306&0.2306&0.2306&0.2308&0.231&0.2311&0.231&0.231&0.231&0.2306&0.2307&0.2311&0.2313&0.2314&0.2312&0.231&0.231&0.2309&0.2309&0.2309&0.231&0.2313&0.2312&0.2312&0.2312&0.231&0.2307&0.2307&0.2305&0.2303&0.2303&0.2306&0.2306&0.2305&0.2308&0.2311&0.2313&0.2315&0.2312&0.2308&0.2305&0.2304&0.2306&0.2309&0.2308&0.2306&0.2305&0.2307&0.2309&0.2309&0.231&0.2309&0.2307&0.2306&0.2306&0.2307&0.2308&0.2312&0.2316&0.2318&0.2317&0.2317&0.2318&0.2317&0.2315&0.2315&0.2315&0.2315&0.2316&0.2317&0.2315&0.2316&0.2318&0.2317&0.2317&0.2321&0.2323&0.2322&0.2322&0.2322&0.2321&0.2321&0.2323&0.2323&0.232&0.2315&0.2311&0.2311&0.2313&0.2314&0.2314&0.2315&0.2316&0.2316&0.2317&0.2318&0.2319&0.232&0.2317&0.2313&0.2311&0.2311&0.2312&0.231&0.2308&0.2309&0.2313&0.2313&0.2311&0.231&0.2312&0.2312&0.2311&0.2308&0.2305&0.2306&0.2305&0.2306&0.2307&0.2306&0.2304&0.2304&0.2303&0.2303&0.2302&0.2301&0.2301&0.2301&0.23&0.2297&0.2296&0.2297&0.2299&0.23&0.2296&0.2295&0.2296&0.2298&0.23&0.2302&0.2302&0.2301&0.2299&0.2295&0.2293&0.2295&0.2297}
\ArrayDefine{rc09-kA-cA-rK-mH::hpsv2-3200x4::hpsv2_score}{0.2546&0.2613&0.2675&0.2711&0.2723&0.2744&0.2756&0.2776&0.2784&0.2798&0.2808&0.2815&0.2822&0.2826&0.2828&0.284&0.2849&0.2847&0.2852&0.2858&0.2866&0.2866&0.2869&0.2868&0.2867&0.2866&0.2859&0.2865&0.2875&0.2885&0.2878&0.2879&0.2873&0.2872&0.2871&0.2876&0.2878&0.2871&0.2872&0.2882&0.288&0.2881&0.2885&0.2882&0.288&0.2877&0.2878&0.2876&0.2875&0.2876&0.2876&0.2882&0.2881&0.2886&0.2889&0.2887&0.2886&0.289&0.2895&0.2896&0.2894&0.2898&0.2903&0.2901&0.2902&0.2907&0.2911&0.2909&0.2906&0.2904&0.2906&0.2908&0.2912&0.291&0.291&0.2909&0.2911&0.2916&0.2917&0.292&0.2915&0.2912&0.2911&0.2911&0.2915&0.2913&0.2915&0.2921&0.292&0.2925&0.2928&0.2932&0.2931&0.2934&0.2932&0.2932&0.2925&0.2928&0.2928&0.293&0.2929&0.2928&0.2931&0.2936&0.2933&0.2934&0.2932&0.2931&0.2931&0.293&0.2924&0.2928&0.2925&0.292&0.2917&0.2921&0.2915&0.2918&0.2913&0.2905&0.291&0.2913&0.2915&0.292&0.2918&0.2918&0.2913&0.2914&0.2913&0.2919&0.292&0.2919&0.2921&0.2918&0.2912&0.2908&0.291&0.2906&0.2909&0.2905&0.2906&0.2907&0.2917&0.2915&0.2909&0.2912&0.2912&0.2908&0.2912&0.2917&0.2922&0.2933&0.294&0.2941&0.2939&0.2939&0.2938&0.2941&0.2935&0.2937&0.2936&0.2939&0.2942&0.2945&0.294&0.2937&0.2935&0.2934&0.2939&0.2937&0.2944&0.2943&0.2941&0.2939&0.2933&0.2932&0.2933&0.2923&0.2914&0.2919&0.2917&0.2917&0.2921&0.292&0.2916&0.2917&0.2914&0.2909&0.2915&0.2909&0.2912&0.2921&0.2919&0.2927&0.2931&0.2927&0.2923&0.2924&0.2923&0.2922&0.2931}
\ArrayDefine{rc09-kA-cA-rK-mH::hpsv2-3200x4::clip_h14_score}{0.3113&0.321&0.3284&0.3322&0.3337&0.3375&0.3396&0.3408&0.3416&0.3431&0.3452&0.3459&0.3486&0.3495&0.3491&0.35&0.3514&0.3531&0.352&0.3524&0.3543&0.3551&0.3554&0.3555&0.3566&0.3572&0.3571&0.3579&0.3585&0.3598&0.3604&0.3606&0.361&0.3604&0.361&0.3625&0.3633&0.3643&0.3648&0.362&0.3605&0.3629&0.3626&0.3638&0.3654&0.3658&0.3655&0.3648&0.364&0.3655&0.3656&0.3658&0.3648&0.3656&0.3657&0.3649&0.3654&0.3652&0.3648&0.3633&0.3654&0.3643&0.3643&0.3651&0.3635&0.3649&0.3666&0.3666&0.3674&0.3676&0.3692&0.3699&0.3678&0.3686&0.3687&0.3671&0.367&0.3676&0.3674&0.3662&0.3668&0.3665&0.3664&0.3667&0.3667&0.3666&0.3669&0.3677&0.3675&0.3664&0.3668&0.366&0.3673&0.3682&0.3692&0.3689&0.3693&0.3689&0.3703&0.3714&0.3726&0.3725&0.3723&0.3728&0.372&0.3711&0.3708&0.371&0.371&0.3699&0.37&0.3689&0.3695&0.3692&0.3696&0.3707&0.3707&0.3714&0.3717&0.3709&0.3721&0.3721&0.3737&0.3735&0.3743&0.372&0.3717&0.3705&0.3706&0.3695&0.3681&0.367&0.3666&0.3652&0.3643&0.3655&0.3652&0.3663&0.3682&0.3682&0.3698&0.3689&0.3699&0.3694&0.3677&0.3668&0.3659&0.3657&0.3662&0.3668&0.366&0.3683&0.3693&0.3707&0.371&0.3722&0.3729&0.373&0.372&0.3726&0.3728&0.371&0.3703&0.3707&0.3727&0.3718&0.372&0.3709&0.371&0.3699&0.3696&0.37&0.3706&0.3706&0.3712&0.3723&0.3723&0.374&0.375&0.375&0.3752&0.3743&0.3738&0.3725&0.3719&0.3735&0.3732&0.3729&0.3742&0.3735&0.3725&0.3729&0.3726&0.3731&0.3735&0.3727&0.3723&0.3715&0.3718&0.372&0.373}
\ArrayDefine{rc09-kA-cA-rK-mH::hpsv2-3200x4::clip_l14_score}{0.2477&0.2546&0.2603&0.2631&0.2637&0.2671&0.2685&0.2695&0.2704&0.271&0.2722&0.2735&0.2752&0.2752&0.2759&0.2768&0.2784&0.2791&0.2784&0.2786&0.2793&0.28&0.28&0.2805&0.2809&0.2811&0.2816&0.282&0.2831&0.2841&0.2851&0.2851&0.2843&0.2847&0.2852&0.2862&0.2858&0.2866&0.2873&0.2858&0.285&0.2859&0.2863&0.2863&0.2876&0.2879&0.2883&0.288&0.288&0.2888&0.2886&0.2889&0.2885&0.2885&0.2889&0.2884&0.2888&0.2889&0.2888&0.288&0.289&0.2892&0.2897&0.2901&0.2897&0.2901&0.2903&0.2904&0.2909&0.291&0.2915&0.2917&0.2915&0.2918&0.2925&0.2916&0.2918&0.2917&0.2919&0.2916&0.2919&0.2918&0.2926&0.292&0.2918&0.2923&0.2917&0.2915&0.292&0.2918&0.2921&0.2917&0.2929&0.2932&0.2942&0.2943&0.295&0.2954&0.2957&0.2962&0.2963&0.2963&0.2955&0.2956&0.296&0.2961&0.296&0.2957&0.2955&0.2953&0.2948&0.2938&0.2935&0.2934&0.293&0.2929&0.2932&0.2942&0.2949&0.294&0.2943&0.2945&0.2951&0.2953&0.296&0.2949&0.2943&0.2936&0.2935&0.2938&0.2929&0.293&0.2923&0.2922&0.2914&0.2915&0.2906&0.2915&0.2927&0.2929&0.2935&0.293&0.2944&0.2941&0.293&0.2927&0.2918&0.2911&0.2927&0.2927&0.2923&0.2928&0.2932&0.2943&0.2952&0.2962&0.2968&0.2972&0.2969&0.297&0.2966&0.2949&0.2946&0.2954&0.2963&0.2962&0.2967&0.2956&0.2956&0.2954&0.2953&0.2955&0.2957&0.2959&0.2957&0.2966&0.2964&0.2965&0.2977&0.2969&0.2974&0.2978&0.2982&0.2971&0.2966&0.298&0.2986&0.2983&0.2988&0.298&0.2968&0.2977&0.2971&0.2975&0.2978&0.2978&0.2974&0.2974&0.2982&0.2977&0.2976}
\ArrayDefine{rc09-kA-cA-rK-mH::hpsv2-3200x4::dreamsim_diversity}{1.013&0.9414&0.8642&0.7931&0.768&0.7365&0.7109&0.6699&0.6537&0.6245&0.6019&0.5865&0.5616&0.5494&0.5238&0.5215&0.514&0.5072&0.4918&0.4823&0.4757&0.4603&0.4476&0.446&0.4417&0.4391&0.4302&0.4225&0.4178&0.4198&0.4085&0.4033&0.402&0.3883&0.387&0.3856&0.3862&0.3909&0.3895&0.3766&0.3713&0.3814&0.3736&0.3787&0.3814&0.3745&0.3678&0.3605&0.3545&0.353&0.3567&0.3524&0.3449&0.3463&0.3461&0.3395&0.3399&0.3389&0.3377&0.3343&0.3435&0.3342&0.3308&0.3338&0.3307&0.3322&0.3365&0.3297&0.3401&0.337&0.3405&0.3397&0.3293&0.3306&0.3274&0.316&0.3152&0.3141&0.3149&0.3062&0.3079&0.3067&0.3077&0.3101&0.3094&0.3023&0.303&0.3028&0.2971&0.2873&0.2905&0.2872&0.2919&0.2897&0.2898&0.293&0.2905&0.286&0.2881&0.2895&0.2941&0.2976&0.2938&0.2923&0.2873&0.2897&0.2896&0.2906&0.2878&0.2846&0.2882&0.2804&0.2837&0.2833&0.2823&0.2829&0.2855&0.2829&0.2834&0.2794&0.2829&0.2887&0.2901&0.2904&0.2938&0.2897&0.2926&0.2854&0.2819&0.2705&0.2668&0.2645&0.263&0.2649&0.2655&0.2676&0.2734&0.2759&0.2828&0.2853&0.2926&0.2878&0.2892&0.2923&0.2879&0.2798&0.2809&0.2763&0.276&0.2826&0.2795&0.2885&0.2932&0.2985&0.2971&0.2971&0.2931&0.2911&0.2833&0.2785&0.2782&0.2757&0.2702&0.2687&0.275&0.2702&0.2713&0.2697&0.2667&0.2705&0.2659&0.2619&0.2669&0.2645&0.2642&0.2663&0.268&0.2716&0.2743&0.2753&0.2756&0.2766&0.2718&0.267&0.2669&0.2735&0.2709&0.2727&0.2744&0.2744&0.2721&0.2727&0.2708&0.2759&0.2789&0.2768&0.2764&0.2729&0.2721&0.274&0.2731}
\ArrayDefine{rc09-kA-cA-rK-mH::rc02-4096x1::combo_rK}{2.327&2.419&2.493&2.546&2.584&2.619&2.647&2.667&2.685&2.705&2.725&2.746&2.772&2.787&2.789&2.8&2.819&2.831&2.837&2.848&2.86&2.867&2.87&2.871&2.871&2.872&2.878&2.89&2.897&2.9&2.906&2.914&2.92&2.923&2.923&2.926&2.934&2.94&2.943&2.942&2.937&2.936&2.94&2.941&2.94&2.939&2.939&2.945&2.946&2.942&2.948&2.958&2.961&2.96&2.959&2.955&2.954&2.958&2.96&2.962&2.964&2.97&2.971&2.966&2.97&2.979&2.98&2.979&2.983&2.986&2.986&2.986&2.987&2.989&2.99&2.989&2.984&2.985&2.988&2.986&2.986&2.988&2.987&2.984&2.984&2.987&2.989&2.989&2.99&2.994&3&3.004&3.003&3&2.998&2.998&2.999&2.998&2.997&2.997&2.999&3.001&3.002&3.005&3.012&3.014&3.01&3.007&3.01&3.014&3.014&3.015&3.022&3.025&3.021&3.021&3.026&3.025&3.021&3.025&3.032&3.034&3.033&3.033&3.033&3.032&3.028&3.024&3.026&3.031&3.032&3.03&3.026&3.02&3.021&3.025&3.029&3.033&3.034&3.03&3.026&3.029&3.033&3.031&3.025&3.028&3.033&3.036&3.035&3.035&3.036&3.038&3.042&3.045&3.045&3.048&3.05&3.05&3.051&3.048&3.042&3.039&3.038&3.045&3.051&3.049&3.044&3.037&3.037&3.041&3.041&3.043&3.05&3.055&3.054&3.052&3.053&3.058&3.06&3.06&3.061&3.059&3.058&3.058&3.056&3.055&3.057&3.059&3.054&3.052&3.054&3.054&3.053&3.055&3.061&3.065&3.064&3.058&3.053&3.056&3.061}

\ArrayDefine{rc09-kA-cA-rG-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rG-mH::oneigbench-1120x4::alignment}{0.6016&0.6339&0.6581&0.6787&0.6963&0.7107&0.72&0.7285&0.7383&0.7459&0.7496&0.7522&0.7567&0.7619&0.7663&0.7702&0.7723&0.774&0.7789&0.783&0.7836&0.7863&0.7918&0.7939&0.7934&0.7956&0.8002&0.8027&0.8025&0.8027&0.8029&0.8024&0.8021&0.8021&0.8029&0.8056&0.8075&0.8069&0.8065&0.8077&0.8092&0.8092&0.8077&0.8081&0.8104&0.8115&0.8125&0.8148&0.8161&0.8151&0.8144&0.8147&0.8139&0.8134&0.8138&0.815&0.8154&0.8136&0.813&0.8157&0.8193&0.8211&0.8211&0.821&0.8212&0.8204&0.8196&0.8196&0.8199&0.8215&0.8244&0.8265&0.8263&0.8253&0.8258&0.8269&0.8272&0.826&0.8262&0.8275&0.8276&0.8258&0.8225&0.8211&0.8233&0.8254&0.8255&0.8253&0.823&0.8178&0.8156&0.8171&0.8194&0.8216&0.8215&0.8197&0.8196&0.8203&0.8215&0.8226&0.8212&0.8198&0.8207&0.8221&0.8216&0.8224&0.8256&0.8274&0.8284&0.8286&0.8267&0.8265&0.8273&0.8259&0.8252&0.8258&0.8245&0.8234&0.8258&0.8282&0.828&0.8279&0.8282&0.8286&0.8289&0.8295&0.8305&0.8314&0.833&0.8326&0.8306&0.8303&0.8297&0.8285&0.8282&0.8285&0.8291&0.8284&0.8265&0.8256&0.8243&0.8244&0.8255&0.8249&0.8253&0.8265&0.8261&0.8263&0.8264&0.824&0.822&0.8223&0.8243&0.8258&0.8243&0.8229&0.8229&0.8224&0.8215&0.8216&0.8231&0.8261&0.8301&0.8313&0.8293&0.8279&0.8266&0.8257&0.826&0.8251&0.8227&0.8204&0.8191&0.8196&0.8214&0.8219&0.8213&0.8195&0.8163&0.8146&0.8168&0.8215&0.8251&0.8268&0.8284&0.8292&0.8287&0.8287&0.8277&0.8258&0.8256&0.8258&0.8263&0.827&0.8255&0.8233&0.8229&0.8235&0.8242&0.8246&0.8246}
\ArrayDefine{rc09-kA-cA-rG-mH::oneigbench-1120x4::diversity}{0.5033&0.4859&0.4589&0.4359&0.4172&0.4018&0.3877&0.3722&0.3607&0.3561&0.3518&0.3458&0.3387&0.3294&0.3203&0.3134&0.3066&0.3001&0.2957&0.2937&0.2924&0.2898&0.2859&0.2825&0.2795&0.2744&0.2696&0.2667&0.2633&0.2595&0.2555&0.2515&0.2507&0.253&0.2544&0.2538&0.2537&0.2516&0.2459&0.2418&0.2399&0.2357&0.2296&0.2255&0.2236&0.2215&0.219&0.217&0.2158&0.2151&0.2155&0.2157&0.2145&0.2149&0.2156&0.2144&0.2147&0.2178&0.2208&0.2205&0.2178&0.214&0.2091&0.2047&0.2042&0.2054&0.2039&0.2021&0.2035&0.2057&0.2064&0.2051&0.202&0.1988&0.1982&0.1999&0.2017&0.2031&0.2032&0.202&0.2006&0.1984&0.1965&0.1961&0.195&0.1933&0.193&0.1942&0.1934&0.19&0.188&0.1879&0.1879&0.1881&0.1883&0.1898&0.1934&0.1959&0.1963&0.1964&0.1959&0.1941&0.1916&0.1902&0.1895&0.1891&0.1888&0.1875&0.1852&0.1827&0.1809&0.1808&0.1816&0.182&0.1813&0.1812&0.182&0.1829&0.1841&0.1857&0.1864&0.1853&0.1841&0.1838&0.1841&0.1855&0.1866&0.186&0.184&0.1825&0.1826&0.1819&0.18&0.1783&0.1755&0.1733&0.1725&0.171&0.169&0.1685&0.1686&0.1675&0.1673&0.168&0.1686&0.1687&0.1674&0.1656&0.1637&0.1617&0.1597&0.1581&0.1578&0.1584&0.1596&0.161&0.1625&0.1642&0.1657&0.1666&0.168&0.1703&0.1708&0.1686&0.1661&0.1653&0.1657&0.1659&0.1666&0.1674&0.1664&0.1655&0.1654&0.164&0.1618&0.1613&0.1613&0.1602&0.1591&0.1586&0.159&0.1594&0.1594&0.1595&0.1599&0.1598&0.1582&0.1565&0.1552&0.1545&0.1531&0.1506&0.1483&0.1458&0.1438&0.1429&0.1421&0.1417&0.142&0.1434&0.1449}

\ArrayDefine{rc09-kA-cA-rH-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rH-mH::oneigbench-1120x4::alignment}{0.6026&0.6344&0.6572&0.6784&0.6961&0.7097&0.7197&0.7261&0.7329&0.7399&0.7427&0.7459&0.7525&0.7586&0.7636&0.7705&0.7756&0.7756&0.7751&0.7789&0.7844&0.7881&0.7902&0.7918&0.7938&0.7983&0.8034&0.8059&0.806&0.8044&0.8046&0.8081&0.8111&0.8127&0.8146&0.8158&0.8145&0.8137&0.8156&0.8166&0.8158&0.817&0.8191&0.8207&0.8223&0.8227&0.823&0.8235&0.8217&0.8177&0.8148&0.8137&0.813&0.8122&0.8116&0.8132&0.8159&0.8161&0.8155&0.8172&0.82&0.8218&0.8222&0.8213&0.8207&0.8219&0.824&0.8243&0.8238&0.825&0.8265&0.8284&0.8286&0.8269&0.8272&0.8267&0.8244&0.8224&0.819&0.8156&0.8155&0.8172&0.8184&0.8195&0.8188&0.8177&0.8182&0.8175&0.8155&0.816&0.8177&0.8159&0.8114&0.8081&0.8069&0.8074&0.8068&0.8061&0.8077&0.8092&0.8101&0.8118&0.8111&0.8071&0.8044&0.8037&0.8027&0.8017&0.8011&0.7996&0.7977&0.7973&0.7973&0.799&0.8012&0.8031&0.8071&0.8099&0.8105&0.8125&0.8146&0.8146&0.8133&0.8113&0.8092&0.8093&0.8124&0.8158&0.8168&0.8162&0.8152&0.8147&0.8158&0.8182&0.8187&0.8162&0.8145&0.8158&0.8153&0.8113&0.8083&0.8067&0.8056&0.8065&0.8083&0.8101&0.8116&0.811&0.8073&0.8035&0.8029&0.8051&0.8057&0.8044&0.8032&0.8026&0.8026&0.8019&0.8011&0.8&0.7991&0.7988&0.7991&0.7994&0.7971&0.7961&0.7995&0.8013&0.8004&0.8001&0.8001&0.8&0.7991&0.7984&0.7987&0.7982&0.7963&0.7944&0.7944&0.7956&0.7966&0.7974&0.797&0.7946&0.7914&0.7917&0.795&0.795&0.7912&0.7874&0.7849&0.7843&0.7857&0.785&0.7803&0.7758&0.7719&0.7688&0.7692&0.7713&0.7719}
\ArrayDefine{rc09-kA-cA-rH-mH::oneigbench-1120x4::diversity}{0.5051&0.4882&0.4648&0.4431&0.4229&0.4054&0.3929&0.3849&0.3794&0.3751&0.3705&0.3653&0.3615&0.3602&0.356&0.3455&0.3326&0.3215&0.315&0.3134&0.3122&0.3086&0.3028&0.2954&0.2888&0.2849&0.2821&0.28&0.2779&0.2737&0.269&0.2644&0.2594&0.2571&0.2583&0.2591&0.2585&0.2571&0.2562&0.2565&0.2563&0.2538&0.2496&0.2479&0.2472&0.244&0.2414&0.2398&0.2378&0.2345&0.231&0.2281&0.2239&0.2194&0.2178&0.2193&0.2218&0.223&0.2246&0.2274&0.2293&0.2306&0.2316&0.2315&0.2313&0.2317&0.2317&0.232&0.2321&0.2319&0.232&0.2317&0.2319&0.2331&0.234&0.233&0.231&0.2301&0.2298&0.2289&0.228&0.2272&0.2248&0.221&0.221&0.2238&0.2229&0.2211&0.2203&0.2179&0.2171&0.2177&0.216&0.2123&0.2089&0.2074&0.2077&0.2074&0.2067&0.2074&0.2084&0.2072&0.2053&0.2055&0.205&0.203&0.2023&0.2021&0.202&0.2022&0.2025&0.2031&0.2032&0.2031&0.2039&0.2048&0.2045&0.2036&0.202&0.1997&0.198&0.1976&0.1972&0.196&0.1951&0.1938&0.1915&0.1892&0.188&0.1873&0.1865&0.1847&0.1821&0.1807&0.1802&0.1794&0.1785&0.1774&0.1765&0.1769&0.1769&0.1762&0.1763&0.1757&0.1748&0.1753&0.1764&0.1769&0.1764&0.1761&0.1755&0.1743&0.1734&0.1727&0.1733&0.1759&0.1774&0.1767&0.1762&0.177&0.1779&0.1784&0.18&0.182&0.183&0.1823&0.1806&0.1802&0.1806&0.1805&0.1802&0.1788&0.1768&0.1754&0.1748&0.1756&0.1771&0.1785&0.1792&0.1792&0.1791&0.179&0.1789&0.1784&0.1773&0.1763&0.1756&0.1755&0.1756&0.1764&0.1772&0.177&0.177&0.1778&0.1791&0.1803&0.1811&0.1813&0.1814&0.1812&0.1804}

\ArrayDefine{rc09-kA-cA-rM-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rM-mH::oneigbench-1120x4::alignment}{0.6017&0.6345&0.6566&0.674&0.6911&0.7096&0.7248&0.734&0.74&0.7442&0.7483&0.7533&0.7591&0.7651&0.7688&0.7712&0.7734&0.7755&0.7787&0.7831&0.7875&0.7914&0.7955&0.7977&0.7986&0.8013&0.8043&0.8072&0.8082&0.8075&0.8078&0.8093&0.8117&0.8148&0.8182&0.8203&0.8193&0.8194&0.8226&0.8248&0.8253&0.8252&0.8261&0.8281&0.8286&0.8283&0.8296&0.8297&0.8274&0.8261&0.8264&0.8263&0.8248&0.8244&0.8258&0.8269&0.8272&0.8273&0.8274&0.8288&0.8305&0.8304&0.83&0.8291&0.8286&0.8287&0.8296&0.8319&0.8326&0.8316&0.8329&0.834&0.8319&0.8302&0.8283&0.8265&0.8289&0.8305&0.829&0.8287&0.831&0.8342&0.8358&0.8355&0.8358&0.8355&0.8336&0.8324&0.8323&0.8321&0.8308&0.8302&0.8322&0.8341&0.8335&0.8316&0.8297&0.8293&0.8301&0.8288&0.8279&0.8291&0.8304&0.8307&0.8297&0.8294&0.83&0.8308&0.8321&0.8327&0.833&0.8339&0.8347&0.8353&0.836&0.8378&0.8399&0.8399&0.8366&0.8326&0.8317&0.8321&0.8316&0.8316&0.8323&0.8319&0.8315&0.8336&0.8362&0.8355&0.8336&0.8345&0.8369&0.8392&0.841&0.8414&0.8407&0.8402&0.8389&0.8374&0.8387&0.8403&0.8387&0.8359&0.8332&0.8331&0.8355&0.8368&0.8353&0.8339&0.8349&0.8353&0.8349&0.836&0.8341&0.8296&0.8292&0.8321&0.8333&0.8301&0.8271&0.829&0.8309&0.8301&0.8297&0.8306&0.8306&0.8298&0.8316&0.8344&0.8359&0.8358&0.835&0.8357&0.8379&0.8396&0.839&0.8364&0.8339&0.8326&0.8322&0.8321&0.8308&0.8281&0.8259&0.826&0.8272&0.8286&0.8301&0.8299&0.8286&0.8283&0.8289&0.8287&0.8275&0.8258&0.8253&0.8266&0.8272&0.8281&0.8292}
\ArrayDefine{rc09-kA-cA-rM-mH::oneigbench-1120x4::diversity}{0.5069&0.4881&0.4717&0.4546&0.4336&0.4134&0.3971&0.3836&0.3757&0.3714&0.367&0.3634&0.3567&0.3453&0.3359&0.3305&0.3255&0.3212&0.3174&0.31&0.3018&0.2972&0.2937&0.2908&0.2861&0.2793&0.2749&0.2726&0.269&0.2642&0.2618&0.2605&0.2581&0.2583&0.2604&0.2618&0.2623&0.2594&0.2538&0.2503&0.2471&0.2429&0.2415&0.2407&0.2381&0.2363&0.2354&0.2343&0.2336&0.2322&0.2292&0.2272&0.2274&0.2282&0.2286&0.2267&0.2228&0.22&0.2191&0.2198&0.2217&0.2238&0.2247&0.2246&0.2237&0.2231&0.2246&0.2257&0.2249&0.2227&0.2217&0.224&0.2263&0.2265&0.2266&0.2268&0.2253&0.2232&0.2215&0.2189&0.2158&0.2137&0.212&0.2098&0.2092&0.2093&0.2083&0.207&0.2051&0.2034&0.203&0.2024&0.2017&0.2016&0.2012&0.2008&0.202&0.2032&0.2028&0.2024&0.2023&0.2012&0.2008&0.2034&0.2073&0.2082&0.2067&0.2061&0.2058&0.2041&0.201&0.1984&0.1969&0.1956&0.1948&0.1943&0.1934&0.1924&0.1919&0.1917&0.191&0.1901&0.1893&0.1882&0.1868&0.1874&0.1897&0.1906&0.1902&0.1902&0.1899&0.1879&0.1856&0.1851&0.1849&0.1843&0.1846&0.1865&0.1888&0.1896&0.1892&0.1888&0.1881&0.1884&0.189&0.1889&0.189&0.1877&0.184&0.182&0.1833&0.1841&0.1841&0.1849&0.1843&0.1821&0.1802&0.1809&0.1823&0.1813&0.1809&0.182&0.183&0.1839&0.1838&0.1826&0.1826&0.1831&0.1818&0.1821&0.1855&0.1876&0.1869&0.1859&0.1847&0.1824&0.1806&0.1801&0.18&0.1792&0.1779&0.1768&0.1763&0.1774&0.1802&0.1828&0.1829&0.1812&0.18&0.1799&0.1807&0.1802&0.1786&0.1781&0.1783&0.1768&0.1752&0.1777&0.1808&0.182&0.1829}

\ArrayDefine{rc09-kA-cB-rK-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cB-rK-mH::oneigbench-1120x4::alignment}{0.7461&0.7517&0.7608&0.768&0.7749&0.7824&0.7895&0.7939&0.7958&0.7991&0.8025&0.8042&0.8073&0.8104&0.8114&0.8131&0.8163&0.8199&0.822&0.8228&0.8258&0.8298&0.8318&0.8314&0.831&0.8335&0.8365&0.8374&0.8378&0.8382&0.8397&0.8423&0.842&0.8402&0.8389&0.8371&0.8374&0.84&0.8416&0.8428&0.8436&0.8434&0.8436&0.8437&0.8435&0.8438&0.8428&0.8418&0.8426&0.8433&0.8421&0.8403&0.8408&0.8421&0.8428&0.8431&0.843&0.8431&0.8442&0.8461&0.8471&0.8473&0.849&0.8521&0.853&0.8521&0.8517&0.851&0.8521&0.8538&0.8533&0.8526&0.8528&0.8532&0.8532&0.8522&0.8507&0.8503&0.8513&0.8525&0.853&0.8515&0.8495&0.8499&0.8522&0.8534&0.8534&0.8533&0.8536&0.8529&0.8521&0.8518&0.851&0.8509&0.8521&0.8529&0.8528&0.8525&0.8522&0.8523&0.8531&0.8541&0.8543&0.8545&0.8553&0.8557&0.8548&0.854&0.8548&0.8565&0.8572&0.8577&0.8575&0.857&0.857&0.8569&0.8566&0.8562&0.8563&0.8559&0.8554&0.8554&0.8551&0.8544&0.8534&0.8543&0.8566&0.8579&0.8582&0.8573&0.8572&0.8579&0.8581&0.8585&0.8583&0.8583&0.8595&0.8605&0.8606&0.8603&0.8605&0.8615&0.8633&0.864&0.863&0.8629&0.863&0.8623&0.8622&0.8634&0.8653&0.867&0.867&0.866&0.8667&0.868&0.8669&0.865&0.8639&0.8629&0.8617&0.8606&0.8593&0.859&0.8588&0.8584&0.8596&0.8608&0.8604&0.8611&0.8632&0.8651&0.8651&0.8639&0.8634&0.8627&0.8623&0.8624&0.8624&0.8625&0.8618&0.8614&0.8608&0.8605&0.8615&0.8621&0.8617&0.8611&0.8611&0.8618&0.8624&0.863&0.8639&0.864&0.863&0.8623&0.8623&0.8629&0.8641&0.8654&0.8658}
\ArrayDefine{rc09-kA-cB-rK-mH::oneigbench-1120x4::text}{0.2555&0.2559&0.2717&0.2783&0.2913&0.3012&0.3011&0.3124&0.3266&0.3277&0.3317&0.3363&0.3271&0.3185&0.3235&0.3405&0.3558&0.3589&0.3666&0.3776&0.3781&0.3792&0.3818&0.3744&0.3677&0.3779&0.3897&0.3899&0.3876&0.384&0.3799&0.3741&0.3741&0.3861&0.3915&0.3872&0.3815&0.3794&0.3857&0.3808&0.3694&0.3729&0.3868&0.3953&0.3881&0.3731&0.3575&0.3482&0.3512&0.3583&0.3609&0.3603&0.3572&0.3539&0.3581&0.367&0.3702&0.3647&0.3545&0.3527&0.3638&0.3692&0.3646&0.3526&0.3352&0.3283&0.3272&0.3086&0.2796&0.2597&0.2535&0.2518&0.2472&0.2454&0.2443&0.2446&0.2418&0.2338&0.2379&0.247&0.2421&0.2282&0.2177&0.2161&0.2216&0.2221&0.2116&0.2034&0.204&0.204&0.1981&0.1943&0.1931&0.193&0.1982&0.2038&0.207&0.2011&0.1877&0.1853&0.1903&0.1933&0.1988&0.2061&0.2091&0.2062&0.2054&0.2092&0.2162&0.2189&0.2186&0.2273&0.2332&0.2313&0.2339&0.236&0.2333&0.2321&0.2305&0.2298&0.2331&0.2318&0.2271&0.2273&0.2318&0.2336&0.2275&0.2173&0.2108&0.204&0.1947&0.1863&0.184&0.1861&0.1811&0.1768&0.1806&0.1846&0.1818&0.1769&0.1786&0.1847&0.1892&0.1845&0.1759&0.1758&0.1784&0.1778&0.1783&0.18&0.1833&0.1842&0.1781&0.1753&0.1748&0.1738&0.1769&0.1781&0.1796&0.1796&0.1744&0.172&0.1741&0.1757&0.1738&0.1711&0.1688&0.1679&0.1689&0.1687&0.1675&0.1677&0.1671&0.1628&0.1596&0.1636&0.1668&0.1621&0.1534&0.1513&0.1516&0.1426&0.1372&0.1384&0.1373&0.1367&0.1351&0.1319&0.1301&0.1274&0.1261&0.1277&0.124&0.1205&0.1237&0.1297&0.1354&0.1371&0.1371&0.1361&0.1345}
\ArrayDefine{rc09-kA-cB-rK-mH::oneigbench-1120x4::diversity}{0.3581&0.3505&0.3401&0.3285&0.3157&0.3037&0.2926&0.2835&0.2774&0.2716&0.2664&0.2648&0.2642&0.2619&0.2599&0.2574&0.2533&0.2494&0.2448&0.2396&0.236&0.2327&0.2287&0.2255&0.2237&0.2227&0.2204&0.2166&0.2119&0.2062&0.2019&0.1991&0.1968&0.1955&0.1945&0.1931&0.1918&0.1908&0.1889&0.1862&0.1839&0.1826&0.1817&0.1806&0.1794&0.1769&0.1736&0.172&0.1708&0.1687&0.1673&0.1664&0.1658&0.1658&0.1646&0.1624&0.1616&0.1617&0.1619&0.1627&0.1639&0.1654&0.1673&0.1683&0.1682&0.1684&0.1684&0.1676&0.1673&0.1667&0.1639&0.1611&0.1597&0.1585&0.1567&0.1556&0.1555&0.1553&0.1552&0.1552&0.1557&0.1565&0.1565&0.1555&0.1547&0.154&0.1535&0.154&0.1547&0.1541&0.1537&0.1537&0.1538&0.1537&0.1532&0.152&0.1516&0.1524&0.1527&0.1528&0.1521&0.1502&0.1487&0.1487&0.15&0.1512&0.1521&0.1527&0.1522&0.1515&0.1516&0.1518&0.1512&0.1499&0.1483&0.147&0.1468&0.1481&0.149&0.1491&0.1496&0.1498&0.1496&0.1501&0.1508&0.1502&0.1505&0.1527&0.1539&0.1538&0.1532&0.152&0.1518&0.1519&0.1521&0.1522&0.1519&0.1521&0.1523&0.1518&0.151&0.151&0.1509&0.15&0.1485&0.1474&0.1463&0.1446&0.1433&0.1432&0.1436&0.1438&0.1433&0.1425&0.1421&0.142&0.1415&0.1406&0.1399&0.1394&0.1389&0.1379&0.1367&0.1363&0.1365&0.1363&0.1352&0.1343&0.1336&0.1325&0.1327&0.1345&0.1356&0.1348&0.1341&0.1347&0.135&0.1345&0.1338&0.1335&0.1342&0.1349&0.1354&0.1367&0.1373&0.1361&0.135&0.1346&0.1343&0.1345&0.1345&0.1342&0.1341&0.1344&0.1345&0.1342&0.134&0.1337&0.1339&0.1349&0.1353}
\ArrayDefine{rc09-kA-cB-rK-mH::hpsv2-3200x4::hpsv2_score}{0.2749&&0.2782&&0.2805&&0.2827&&0.2836&&0.2841&&0.285&&0.2852&&0.2857&&0.2874&&0.2878&&0.2885&&0.2894&&0.2892&&0.2897&&0.291&&0.2911&&0.2903&&0.2897&&0.2897&&0.2906&&0.2913&&0.2906&&0.2903&&0.2898&&0.2896&&0.29&&0.2898&&0.2887&&0.2882&&0.2881&&0.2894&&0.2891&&0.2901&&0.2899&&0.2901&&0.2888&&0.2884&&0.2875&&0.2864&&0.285&&0.2858&&0.286&&0.2868&&0.2871&&0.2879&&0.2886&&0.2897&&0.2906&&0.2897&&0.2908&&0.2909&&0.291&&0.2899&&0.2899&&0.2903&&0.2906&&0.2902&&0.2894&&0.2881&&0.2879&&0.2879&&0.2881&&0.2903&&0.2904&&0.2897&&0.2894&&0.2892&&0.29&&0.29&&0.2897&&0.2903&&0.2908&&0.2917&&0.2909&&0.2903&&0.2905&&0.2896&&0.2901&&0.2905&&0.2902&&0.2905&&0.2904&&0.2892&&0.2893&&0.2884&&0.2891&&0.2895&&0.2906&&0.2901&&0.2898&&0.2899&&0.2894&&0.2888&&0.2897&&0.2898&&0.2898&&0.29&&0.2913&&0.2916&&0.2921}
\ArrayDefine{rc09-kA-cB-rK-mH::rc02-4096x1::combo_rK}{2.65&2.665&2.697&2.725&2.752&2.777&2.799&2.818&2.829&2.836&2.848&2.858&2.866&2.875&2.88&2.882&2.889&2.902&2.91&2.918&2.926&2.929&2.936&2.946&2.951&2.954&2.957&2.962&2.964&2.965&2.974&2.985&2.99&2.991&2.992&2.994&2.995&2.998&3.006&3.015&3.02&3.022&3.024&3.026&3.029&3.031&3.031&3.032&3.036&3.034&3.031&3.034&3.039&3.04&3.041&3.037&3.036&3.043&3.047&3.047&3.051&3.056&3.059&3.06&3.062&3.059&3.059&3.062&3.065&3.066&3.064&3.065&3.072&3.077&3.078&3.077&3.07&3.066&3.068&3.072&3.075&3.076&3.075&3.075&3.08&3.084&3.087&3.091&3.092&3.09&3.086&3.084&3.081&3.082&3.088&3.09&3.091&3.094&3.093&3.095&3.102&3.105&3.105&3.104&3.107&3.111&3.111&3.108&3.103&3.101&3.11&3.117&3.112&3.111&3.118&3.121&3.118&3.116&3.118&3.115&3.112&3.109&3.104&3.104&3.108&3.108&3.109&3.111&3.107&3.104&3.104&3.105&3.106&3.107&3.104&3.102&3.104&3.106&3.108&3.11&3.113&3.119&3.122&3.121&3.121&3.125&3.124&3.12&3.121&3.126&3.13&3.129&3.124&3.123&3.13&3.133&3.132&3.132&3.13&3.127&3.13&3.137&3.14&3.135&3.134&3.139&3.141&3.144&3.142&3.136&3.14&3.146&3.145&3.144&3.146&3.148&3.148&3.143&3.143&3.146&3.146&3.145&3.144&3.143&3.142&3.14&3.14&3.139&3.138&3.14&3.141&3.141&3.141&3.143&3.15&3.156&3.156&3.158&3.157&3.151&3.147}

\ArrayDefine{rc09-kA-cC-rK-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cC-rK-mH::oneigbench-1120x4::alignment}{0.7917&0.7905&0.7954&0.7975&0.7999&0.8044&0.8075&0.8085&0.8096&0.8127&0.816&0.8183&0.8207&0.8235&0.8263&0.8276&0.8287&0.8312&0.8331&0.8338&0.8357&0.8375&0.8375&0.8374&0.8365&0.8352&0.8344&0.8347&0.8367&0.8382&0.8392&0.8396&0.8389&0.8407&0.8426&0.842&0.8425&0.8436&0.8434&0.8438&0.8455&0.8466&0.8473&0.8471&0.8464&0.847&0.8476&0.8468&0.8466&0.8489&0.8515&0.8531&0.8539&0.8544&0.8546&0.854&0.8531&0.8529&0.8531&0.853&0.8524&0.8527&0.8528&0.8529&0.8541&0.8544&0.8548&0.8556&0.8561&0.8566&0.857&0.8573&0.8572&0.8575&0.8587&0.859&0.8586&0.8589&0.8609&0.8631&0.863&0.8619&0.8618&0.8632&0.8644&0.8634&0.8628&0.8638&0.8641&0.8637&0.8639&0.864&0.8641&0.865&0.8656&0.8654&0.8656&0.8668&0.867&0.8659&0.8645&0.8629&0.8625&0.8641&0.8658&0.8659&0.8657&0.8659&0.8656&0.8653&0.8648&0.8645&0.8643&0.8634&0.8627&0.8628&0.8637&0.8637&0.8634&0.8642&0.8646&0.8649&0.8649&0.8647&0.8654&0.865&0.8637&0.8629&0.8623&0.8626&0.8645&0.8659&0.866&0.8658&0.8657&0.8655&0.8649&0.8655&0.8668&0.8658&0.8637&0.8634&0.8634&0.8639&0.8657&0.8671&0.8674&0.8668&0.867&0.8667&0.8659&0.8658&0.865&0.8645&0.8653&0.8657&0.8659&0.8661&0.8657&0.8658&0.8669&0.8675&0.867&0.8666&0.8656&0.8634&0.8623&0.8624&0.8627&0.8626&0.8629&0.8635&0.8636&0.8635&0.8641&0.8646&0.8645&0.8641&0.8627&0.8624&0.8637&0.8634&0.8616&0.8605&0.8598&0.8589&0.8587&0.8596&0.8599&0.8593&0.8585&0.8576&0.8586&0.8604&0.8604&0.8607&0.8617&0.861&0.8594&0.8593&0.8599}
\ArrayDefine{rc09-kA-cC-rK-mH::oneigbench-1120x4::text}{0.4291&0.4241&0.4466&0.4585&0.4579&0.4498&0.446&0.4467&0.4457&0.4464&0.4537&0.4621&0.4619&0.4576&0.4593&0.4666&0.4714&0.4721&0.477&0.4777&0.4794&0.4871&0.4806&0.4777&0.4868&0.4917&0.4897&0.4869&0.4917&0.4993&0.4998&0.4888&0.4785&0.4815&0.4872&0.4759&0.4623&0.4622&0.4573&0.451&0.4522&0.4419&0.4291&0.4353&0.4402&0.4351&0.4358&0.4399&0.4415&0.4432&0.4454&0.4493&0.4487&0.4395&0.4392&0.4512&0.4556&0.4451&0.4351&0.4301&0.4239&0.4307&0.4421&0.443&0.4474&0.4553&0.4474&0.436&0.4406&0.4345&0.4136&0.4052&0.4125&0.4206&0.4236&0.4232&0.4222&0.4198&0.4173&0.4139&0.4041&0.3984&0.4008&0.4002&0.4009&0.4022&0.3915&0.3852&0.3868&0.3772&0.3655&0.3611&0.3558&0.3521&0.3535&0.3551&0.3604&0.364&0.3657&0.3728&0.3721&0.3701&0.3714&0.3575&0.3407&0.3416&0.3487&0.344&0.3307&0.3233&0.3303&0.3362&0.3271&0.3158&0.3084&0.3039&0.3036&0.3026&0.3001&0.2955&0.2884&0.2861&0.2866&0.2861&0.2878&0.2898&0.2891&0.2875&0.2878&0.2851&0.2776&0.276&0.2834&0.2939&0.3011&0.3043&0.3067&0.3074&0.3077&0.309&0.3117&0.311&0.3052&0.3052&0.3109&0.3133&0.3089&0.3023&0.3001&0.2939&0.2826&0.2772&0.2755&0.2797&0.2844&0.2796&0.2748&0.2721&0.2723&0.2732&0.2712&0.2744&0.2757&0.2657&0.2642&0.2773&0.2809&0.2758&0.2729&0.2677&0.2602&0.2567&0.2579&0.2574&0.2516&0.2423&0.23&0.2195&0.2244&0.2355&0.2381&0.2391&0.237&0.2355&0.2438&0.2466&0.2413&0.2422&0.2453&0.2439&0.241&0.2378&0.2353&0.233&0.231&0.2286&0.227&0.2266&0.2204&0.2119&0.208}
\ArrayDefine{rc09-kA-cC-rK-mH::oneigbench-1120x4::reasoning}{0.277&0.2774&0.2769&0.2783&0.2805&0.2814&0.2824&0.2834&0.284&0.2851&0.286&0.2864&0.2861&0.286&0.2871&0.2877&0.2871&0.2868&0.2881&0.29&0.2908&0.2908&0.29&0.2896&0.291&0.293&0.2945&0.2949&0.2945&0.2947&0.2956&0.296&0.2956&0.2955&0.2956&0.2947&0.2937&0.2938&0.2944&0.295&0.295&0.2947&0.2937&0.293&0.2927&0.2924&0.2923&0.2921&0.2925&0.2937&0.2943&0.2955&0.2972&0.2969&0.2962&0.2973&0.2986&0.2985&0.2983&0.299&0.3005&0.3015&0.3004&0.299&0.2986&0.2981&0.2979&0.2986&0.2989&0.2984&0.2978&0.2984&0.3001&0.3019&0.303&0.3035&0.3035&0.304&0.3046&0.3055&0.3065&0.3062&0.3052&0.3048&0.3044&0.3039&0.3037&0.3037&0.304&0.304&0.3036&0.3035&0.303&0.3021&0.3015&0.3022&0.3033&0.3034&0.3031&0.3029&0.3028&0.3027&0.3022&0.3013&0.2998&0.2984&0.2977&0.2972&0.2962&0.2958&0.2971&0.2982&0.298&0.2986&0.3&0.301&0.3019&0.3016&0.3008&0.3007&0.3012&0.3018&0.3017&0.3008&0.2999&0.2987&0.2973&0.2959&0.2953&0.2961&0.297&0.297&0.2973&0.2981&0.2987&0.2991&0.2984&0.297&0.2969&0.2979&0.2984&0.2987&0.2989&0.2988&0.2992&0.2997&0.2991&0.2982&0.2977&0.2975&0.2972&0.2974&0.2979&0.2985&0.2988&0.2986&0.2976&0.2969&0.2969&0.297&0.2969&0.2966&0.2971&0.2978&0.2984&0.2992&0.2992&0.2991&0.2996&0.2998&0.2995&0.2993&0.2993&0.2992&0.2985&0.2971&0.2953&0.2938&0.2934&0.2936&0.2937&0.2933&0.2928&0.2929&0.293&0.2925&0.2919&0.2921&0.2928&0.2935&0.2938&0.294&0.2946&0.2951&0.2952&0.295&0.2944&0.2938&0.2937&0.294&0.2941}
\ArrayDefine{rc09-kA-cC-rK-mH::oneigbench-1120x4::style}{0.3619&0.3668&0.364&0.3613&0.3621&0.3629&0.3611&0.3602&0.3595&0.359&0.3571&0.3536&0.3506&0.3487&0.3484&0.348&0.3492&0.3509&0.3504&0.3507&0.3502&0.3482&0.3467&0.3452&0.3451&0.3448&0.3416&0.3349&0.3278&0.3249&0.3232&0.322&0.3221&0.3225&0.3221&0.3182&0.3157&0.3162&0.3152&0.3127&0.3091&0.3048&0.3018&0.302&0.3032&0.3026&0.3006&0.2999&0.3045&0.3125&0.3178&0.3188&0.3182&0.318&0.3164&0.3154&0.3178&0.3193&0.3175&0.3185&0.3217&0.3242&0.3277&0.3307&0.3312&0.3293&0.3284&0.3304&0.3322&0.332&0.3317&0.3338&0.335&0.3344&0.3362&0.338&0.3371&0.3364&0.3376&0.34&0.3403&0.3388&0.3381&0.3369&0.3359&0.3335&0.329&0.3283&0.3304&0.3308&0.3289&0.3296&0.3344&0.338&0.3406&0.342&0.34&0.3375&0.3365&0.3377&0.3387&0.337&0.3351&0.3359&0.3404&0.342&0.3391&0.3356&0.3304&0.3276&0.3295&0.3295&0.3282&0.3298&0.3319&0.3344&0.3351&0.3298&0.3243&0.3216&0.319&0.3123&0.3039&0.3036&0.3048&0.3015&0.3016&0.3052&0.3073&0.3085&0.3089&0.308&0.306&0.304&0.3029&0.3001&0.2964&0.2954&0.2976&0.3007&0.3024&0.3018&0.3026&0.3048&0.3043&0.3023&0.2997&0.2972&0.296&0.296&0.2959&0.2959&0.2971&0.2992&0.3023&0.305&0.3052&0.3043&0.3039&0.3021&0.3&0.2987&0.2936&0.2868&0.2815&0.2782&0.2773&0.2779&0.2813&0.2841&0.2866&0.2903&0.2929&0.294&0.2944&0.2936&0.2927&0.2908&0.2862&0.2836&0.2874&0.2924&0.2933&0.2908&0.2848&0.2784&0.2772&0.2807&0.284&0.2862&0.2891&0.2904&0.2904&0.2924&0.2945&0.295&0.2942&0.2916&0.2889&0.2883&0.2886}
\ArrayDefine{rc09-kA-cC-rK-mH::oneigbench-1120x4::diversity}{0.2652&0.2645&0.2607&0.2561&0.2515&0.2474&0.2441&0.2418&0.2386&0.2343&0.2302&0.2274&0.225&0.2212&0.2162&0.2117&0.2095&0.2087&0.2071&0.2045&0.2016&0.1976&0.1933&0.1926&0.194&0.1946&0.1959&0.1962&0.1945&0.1923&0.1899&0.1875&0.1856&0.1843&0.183&0.1812&0.1792&0.1779&0.1767&0.1761&0.1765&0.1757&0.1738&0.1726&0.171&0.1693&0.1679&0.1666&0.1653&0.1647&0.1645&0.1639&0.1635&0.1621&0.1589&0.1568&0.157&0.157&0.1552&0.1525&0.1506&0.1503&0.1515&0.1528&0.1525&0.1511&0.1502&0.1502&0.1507&0.1504&0.1485&0.1466&0.1456&0.1451&0.1452&0.1456&0.1451&0.1449&0.1454&0.1457&0.1459&0.1463&0.1463&0.1454&0.145&0.1461&0.1467&0.1462&0.1457&0.1452&0.1442&0.1436&0.1436&0.1433&0.1428&0.1425&0.142&0.1415&0.1411&0.1405&0.14&0.1406&0.1412&0.1404&0.1394&0.1391&0.1383&0.1369&0.1355&0.1339&0.1324&0.131&0.1297&0.1288&0.1284&0.1284&0.1289&0.1298&0.131&0.1318&0.1324&0.1327&0.1324&0.1319&0.1311&0.1304&0.1302&0.1299&0.1294&0.1288&0.1277&0.1268&0.1267&0.1268&0.127&0.1268&0.1258&0.1255&0.1264&0.1268&0.1265&0.1264&0.1261&0.1265&0.1284&0.1296&0.1296&0.1292&0.1278&0.1261&0.1257&0.1261&0.1264&0.1274&0.1282&0.1281&0.1276&0.1276&0.1281&0.1285&0.128&0.127&0.1262&0.1253&0.1247&0.1238&0.1224&0.1222&0.1226&0.1224&0.1219&0.1213&0.1211&0.1212&0.1213&0.1212&0.1207&0.1205&0.1214&0.1224&0.1231&0.1237&0.1236&0.1234&0.1237&0.124&0.1241&0.1245&0.1246&0.124&0.1231&0.1228&0.1232&0.1233&0.1231&0.123&0.1225&0.1226&0.1236&0.1243&0.1244}
\ArrayDefine{rc09-kA-cC-rK-mH::rc02-4096x1::prompt_rB}{0.5569&0.5653&0.5684&0.5738&0.5798&0.5861&0.589&0.5922&0.598&0.6046&0.61&0.612&0.62&0.6275&0.6287&0.6325&0.6365&0.6395&0.643&0.6466&0.6477&0.6466&0.6474&0.6464&0.6453&0.6481&0.6496&0.651&0.6585&0.6642&0.662&0.6605&0.6627&0.6653&0.6684&0.6698&0.6679&0.6693&0.6742&0.6744&0.6705&0.6685&0.6723&0.6741&0.6756&0.6816&0.6843&0.6834&0.6836&0.6848&0.6842&0.6865&0.6934&0.6996&0.7016&0.6993&0.6969&0.6962&0.6958&0.6975&0.7014&0.7037&0.7018&0.699&0.7016&0.7066&0.7085&0.7084&0.7095&0.7134&0.7197&0.7252&0.7269&0.7266&0.7276&0.7299&0.7321&0.7339&0.7369&0.7407&0.7412&0.7384&0.7344&0.7318&0.734&0.7385&0.7413&0.7439&0.7488&0.7524&0.7523&0.7524&0.7537&0.7554&0.7585&0.76&0.7594&0.7562&0.7505&0.7517&0.7567&0.7558&0.7548&0.7581&0.7629&0.7656&0.7673&0.7685&0.769&0.7713&0.7701&0.7678&0.7723&0.7761&0.7754&0.7763&0.7775&0.7756&0.7752&0.7759&0.7742&0.7735&0.7758&0.7798&0.7843&0.7857&0.7816&0.781&0.7856&0.7888&0.7915&0.7914&0.787&0.7862&0.7903&0.7923&0.7924&0.792&0.7895&0.7888&0.7911&0.7963&0.8008&0.8023&0.8029&0.803&0.8041&0.8047&0.804&0.8016&0.801&0.8037&0.8029&0.8025&0.8063&0.8088&0.8111&0.8122&0.8101&0.806&0.8043&0.8095&0.8152&0.8183&0.8182&0.8138&0.8126&0.8156&0.8163&0.8153&0.8169&0.8172&0.8144&0.8143&0.8177&0.8228&0.8257&0.822&0.8185&0.8188&0.8191&0.8176&0.8159&0.8167&0.8165&0.8152&0.8144&0.8133&0.8131&0.8139&0.8144&0.8155&0.8186&0.8216&0.8243&0.8236&0.8238&0.8279&0.8298&0.8321&0.835}
\ArrayDefine{rc09-kA-cC-rK-mH::rc02-4096x1::pickscore_score}{0.2197&0.2205&0.2206&0.221&0.2215&0.2219&0.2224&0.2228&0.2231&0.2233&0.2238&0.2242&0.2243&0.2245&0.2246&0.2249&0.2252&0.2255&0.2257&0.2261&0.2264&0.2268&0.2271&0.2272&0.2273&0.2277&0.2277&0.2277&0.2281&0.2284&0.2286&0.2288&0.2289&0.229&0.2289&0.229&0.2293&0.2295&0.2296&0.2296&0.2296&0.2297&0.23&0.2302&0.2303&0.2304&0.2305&0.2306&0.2308&0.2307&0.2306&0.2306&0.2306&0.2306&0.2306&0.2307&0.2308&0.2309&0.2311&0.2312&0.2313&0.2309&0.2302&0.2298&0.2297&0.2299&0.23&0.2297&0.2294&0.2292&0.229&0.2291&0.2291&0.2291&0.2291&0.2293&0.2296&0.2295&0.2293&0.2292&0.2292&0.2292&0.2294&0.2295&0.2293&0.2293&0.2293&0.2293&0.2294&0.2296&0.2297&0.2297&0.2295&0.2292&0.2291&0.2291&0.2291&0.2294&0.2298&0.2298&0.2299&0.2301&0.2302&0.2303&0.2302&0.23&0.2299&0.2297&0.2298&0.23&0.2299&0.2298&0.2297&0.2295&0.2293&0.2293&0.2292&0.2291&0.2291&0.2291&0.229&0.2286&0.228&0.2278&0.2279&0.228&0.2279&0.2278&0.2277&0.2276&0.2277&0.2279&0.228&0.228&0.228&0.2281&0.2281&0.2279&0.228&0.2281&0.2281&0.2282&0.2282&0.2279&0.2276&0.2277&0.2276&0.2274&0.2274&0.2275&0.2277&0.2277&0.2277&0.2276&0.2274&0.2271&0.227&0.2274&0.2275&0.2274&0.2272&0.227&0.2269&0.2269&0.2271&0.2274&0.2275&0.2275&0.2275&0.2276&0.2278&0.2279&0.2278&0.2276&0.2275&0.2276&0.2277&0.2275&0.2275&0.2278&0.2279&0.228&0.228&0.2281&0.228&0.2277&0.2275&0.2273&0.2273&0.2272&0.227&0.227&0.2271&0.2271&0.227&0.2269&0.2266&0.2265&0.2266&0.2264&0.2262}
\ArrayDefine{rc09-kA-cC-rK-mH::hpsv2-3200x4::hpsv2_score}{0.2878&0.2877&0.2882&0.2888&0.2894&0.2898&0.2901&0.2904&0.291&0.2916&0.292&0.2926&0.2928&0.2933&0.2936&0.294&0.2939&0.2934&0.2937&0.2941&0.2943&0.2943&0.2939&0.2939&0.2935&0.2935&0.2934&0.2935&0.294&0.2941&0.2941&0.2942&0.2942&0.2943&0.2944&0.2944&0.2949&0.2946&0.2943&0.2947&0.2947&0.2945&0.2949&0.2948&0.2951&0.295&0.2949&0.2956&0.2959&0.2958&0.2956&0.2954&0.2954&0.295&0.2946&0.2943&0.2944&0.2938&0.2943&0.294&0.2936&0.2941&0.2942&0.2931&0.2927&&0.293&&0.2928&&0.2915&&0.2916&&0.2934&&0.2938&&0.294&&0.2939&&0.2937&&0.2936&&0.2937&&0.2933&&0.2931&&0.2928&&0.2909&&0.2915&&0.2931&&0.2932&&0.2934&&0.293&&0.2926&&0.2914&&0.2915&&0.2916&&0.2925&&0.2923&&0.2921&&0.2925&&0.2925&&0.2918&&0.2914&&0.2902&&0.2906&&0.2916&&0.2916&&0.2924&&0.2916&&0.2912&&0.291&&0.2905&&0.2912&&0.2919&&0.2926&&0.2919&&0.2918&&0.291&&0.2921&&0.2926&&0.2923&&0.2921&&0.2928&&0.2918&&0.2926&&0.2931&&0.2926&&0.2924&&0.2912&&0.2913&&0.2906&&0.2897&&0.2893&&0.2894&0.2893&0.2891&0.2892&0.29&0.2898&0.2897&0.2898&0.2895&0.2886&0.288&0.2872&0.2872}
\ArrayDefine{rc09-kA-cC-rK-mH::hpsv2-3200x4::clip_h14_score}{0.367&0.3675&0.3681&0.3685&0.3693&0.3699&0.3699&0.3703&0.3714&0.3717&0.3715&0.3715&0.3721&0.3723&0.372&0.373&0.3735&0.3735&0.3739&0.3747&0.3746&0.3744&0.3737&0.3742&0.3743&0.3742&0.3736&0.3736&0.3736&0.3739&0.3737&0.3735&0.3737&0.3739&0.3748&0.3745&0.3742&0.3739&0.3734&0.3733&0.3732&0.373&0.373&0.3732&0.3727&0.3727&0.3728&0.3728&0.3722&0.3737&0.3753&0.3764&0.3773&0.3773&0.377&0.3773&0.378&0.3785&0.3777&0.3776&0.3776&0.3785&0.3775&0.3777&0.3783&&0.3782&&0.3786&&0.379&&0.379&&0.382&&0.3825&&0.3838&&0.3854&&0.3854&&0.3858&&0.3862&&0.386&&0.3867&&0.3867&&0.3856&&0.387&&0.3876&&0.3874&&0.3875&&0.3872&&0.3874&&0.3862&&0.3852&&0.3841&&0.3847&&0.3851&&0.3846&&0.3855&&0.3854&&0.3857&&0.3856&&0.3842&&0.3847&&0.3855&&0.3862&&0.3862&&0.3855&&0.385&&0.3848&&0.386&&0.3873&&0.3868&&0.3862&&0.3862&&0.3867&&0.3864&&0.3873&&0.3868&&0.3868&&0.3863&&0.3856&&0.386&&0.387&&0.3873&&0.3868&&0.387&&0.3859&&0.3861&&0.3865&&0.3854&&0.3846&&0.3847&0.3848&0.3847&0.3845&0.3854&0.3854&0.3855&0.3859&0.386&0.3858&0.3853&0.3862&0.3866}
\ArrayDefine{rc09-kA-cC-rK-mH::hpsv2-3200x4::clip_l14_score}{0.2893&0.2897&0.2903&0.2907&0.2911&0.2917&0.2919&0.2925&0.2926&0.2932&0.2934&0.2934&0.2938&0.2941&0.2942&0.2952&0.2954&0.2956&0.2958&0.2969&0.297&0.2972&0.2964&0.2971&0.2969&0.2969&0.2968&0.2968&0.297&0.2974&0.2971&0.2974&0.2976&0.2976&0.2979&0.2976&0.2972&0.2975&0.2972&0.297&0.2977&0.2973&0.2973&0.2976&0.2974&0.2971&0.2974&0.2976&0.2977&0.2983&0.2992&0.2996&0.3004&0.3008&0.3005&0.3005&0.3009&0.3011&0.3009&0.3007&0.301&0.3018&0.3019&0.3018&0.3025&&0.3023&&0.3027&&0.3028&&0.3033&&0.3049&&0.3058&&0.3063&&0.3075&&0.3073&&0.3081&&0.3085&&0.309&&0.3095&&0.3099&&0.3097&&0.3104&&0.3105&&0.3099&&0.31&&0.3096&&0.31&&0.3096&&0.3091&&0.3087&&0.3086&&0.3088&&0.3085&&0.3083&&0.3091&&0.3095&&0.3094&&0.3084&&0.3095&&0.3098&&0.31&&0.3101&&0.3097&&0.3099&&0.3099&&0.3108&&0.3114&&0.3115&&0.3115&&0.3115&&0.312&&0.3118&&0.3114&&0.3113&&0.3125&&0.312&&0.3118&&0.3119&&0.3124&&0.3125&&0.3123&&0.3126&&0.3126&&0.3121&&0.3122&&0.3115&&0.3106&&0.3112&0.3112&0.3112&0.3114&0.3118&0.3116&0.3117&0.3117&0.3118&0.3119&0.3112&0.3111&0.3116}
\ArrayDefine{rc09-kA-cC-rK-mH::hpsv2-3200x4::dreamsim_diversity}{0.5&0.4991&0.4954&0.4868&0.4778&0.4711&0.4655&0.4638&0.4567&0.4482&0.4393&0.4334&0.4301&0.4191&0.4142&0.4056&0.4043&0.4057&0.4005&0.3948&0.3888&0.3794&0.3679&0.3673&0.3716&0.3698&0.3719&0.3708&0.3659&0.359&0.3566&0.3485&0.3466&0.3414&0.3411&0.3355&0.3349&0.3348&0.3298&0.3285&0.3278&0.3249&0.3201&0.32&0.3151&0.3121&0.3092&0.3081&0.3041&0.3039&0.3064&0.306&0.3038&0.3078&0.3051&0.3026&0.2997&0.3038&0.2994&0.297&0.2938&0.2932&0.2998&0.3053&0.3064&&0.3007&&0.3024&&0.3039&&0.296&&0.2983&&0.2956&&0.2992&&0.3017&&0.2973&&0.2977&&0.3023&&0.2987&&0.2962&&0.2956&&0.2948&&0.2914&&0.2866&&0.2848&&0.2879&&0.2862&&0.2818&&0.2787&&0.2697&&0.2631&&0.2675&&0.269&&0.2671&&0.2715&&0.2692&&0.2656&&0.2695&&0.2636&&0.2598&&0.2526&&0.257&&0.2552&&0.2569&&0.2577&&0.2556&&0.2581&&0.2621&&0.2596&&0.2539&&0.2552&&0.2586&&0.2548&&0.2561&&0.2578&&0.2575&&0.2557&&0.2484&&0.2481&&0.249&&0.2479&&0.2459&&0.2466&&0.2479&&0.2469&&0.2486&&0.2494&&0.2496&&0.2508&0.2495&0.2489&0.2475&0.2492&0.2496&0.2483&0.2496&0.25&0.2493&0.2528&0.2553&0.2576}
\ArrayDefine{rc09-kA-cC-rK-mH::rc02-4096x1::combo_rK}{2.754&2.77&2.774&2.784&2.795&2.806&2.813&2.82&2.829&2.838&2.848&2.854&2.863&2.872&2.875&2.881&2.889&2.894&2.9&2.907&2.912&2.915&2.918&2.918&2.919&2.925&2.926&2.928&2.939&2.949&2.948&2.949&2.952&2.955&2.958&2.96&2.96&2.965&2.971&2.971&2.967&2.966&2.972&2.976&2.978&2.985&2.989&2.99&2.991&2.992&2.99&2.992&2.999&3.005&3.008&3.006&3.004&3.006&3.007&3.01&3.015&3.013&3.004&2.997&2.999&3.006&3.008&3.005&3.003&3.005&3.01&3.016&3.018&3.018&3.019&3.023&3.028&3.029&3.03&3.032&3.033&3.031&3.029&3.027&3.027&3.031&3.035&3.037&3.043&3.048&3.049&3.049&3.048&3.048&3.05&3.051&3.05&3.05&3.048&3.05&3.055&3.056&3.057&3.061&3.065&3.066&3.066&3.065&3.067&3.071&3.07&3.066&3.07&3.071&3.068&3.069&3.069&3.066&3.066&3.067&3.064&3.059&3.056&3.058&3.064&3.065&3.061&3.059&3.062&3.065&3.069&3.07&3.067&3.066&3.07&3.073&3.073&3.071&3.069&3.07&3.072&3.078&3.083&3.081&3.079&3.08&3.081&3.079&3.078&3.077&3.078&3.081&3.08&3.079&3.08&3.079&3.081&3.086&3.085&3.08&3.076&3.08&3.084&3.088&3.09&3.088&3.088&3.09&3.092&3.092&3.095&3.096&3.092&3.09&3.093&3.099&3.102&3.097&3.094&3.097&3.098&3.097&3.096&3.098&3.096&3.092&3.089&3.087&3.086&3.086&3.085&3.085&3.089&3.092&3.095&3.093&3.09&3.093&3.095&3.097&3.097}

\ArrayDefine{rc09-kB-cA-rK-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kB-cA-rK-mH::oneigbench-1120x4::alignment}{0.6003&0.6321&0.6645&0.6876&0.7049&0.7184&0.7274&0.7327&0.7382&0.7448&0.7465&0.7473&0.7517&0.7553&0.7588&0.7633&0.7666&0.7679&0.7685&0.7697&0.7739&0.7788&0.7804&0.7802&0.7798&0.7804&0.7813&0.7819&0.7852&0.789&0.7887&0.7861&0.7847&0.7838&0.7837&0.7855&0.7884&0.7887&0.7874&0.7897&0.7946&0.797&0.7963&0.7938&0.7912&0.7906&0.7911&0.793&0.7945&0.7925&0.7913&0.7923&0.7919&0.7919&0.7928&0.7933&0.795&0.7958&0.7952&0.7955&0.7969&0.7963&0.7939&0.7937&0.7938&0.795&0.797&0.7967&0.7953&0.7952&0.7964&0.7982&0.7991&0.7984&0.7982&0.7992&0.8012&0.8039&0.8053&0.805&0.803&0.8015&0.8021&0.8027&0.8026&0.8021&0.7997&0.7983&0.7981&0.7983&0.8006&0.8022&0.801&0.8006&0.8011&0.8013&0.8032&0.8054&0.8054&0.8042&0.804&0.8045&0.8038&0.8017&0.8011&0.802&0.8029&0.8028&0.8001&0.7972&0.7955&0.7947&0.7957&0.7951&0.793&0.7937&0.795&0.7937&0.7935&0.7926&0.7901&0.7875&0.7855&0.7852&0.7843&0.784&0.786&0.7862&0.7864&0.7901&0.7883&0.7815&0.7814&0.7869&0.7911&0.7936&0.7952&0.7945&0.7946&0.795&0.7928&0.7903&0.7893&0.789&0.7879&0.7861&0.7837&0.7817&0.7843&0.7875&0.7867&0.7853&0.7869&0.7899&0.7937&0.7956&0.7927&0.7907&0.7921&0.7942&0.7958&0.7959&0.7959&0.7969&0.7978&0.7979&0.7958&0.7922&0.7906&0.7921&0.7947&0.7966&0.7963&0.7936&0.7906&0.789&0.7869&0.7843&0.7849&0.7868&0.7866&0.7854&0.7844&0.7834&0.7808&0.7779&0.7787&0.7824&0.7856&0.7873&0.7864&0.7842&0.7856&0.7892&0.7916&0.7922&0.792&0.7921&0.7933&0.7965&0.7992}
\ArrayDefine{rc09-kB-cA-rK-mH::oneigbench-1120x4::diversity}{0.5031&0.4825&0.4559&0.4337&0.4154&0.4005&0.3905&0.3851&0.3814&0.3767&0.3712&0.3667&0.3623&0.3581&0.3543&0.3499&0.346&0.3446&0.3454&0.3443&0.3404&0.3363&0.3353&0.3373&0.3381&0.3382&0.3378&0.3355&0.3324&0.331&0.3323&0.333&0.3323&0.3314&0.332&0.3338&0.3325&0.327&0.3224&0.3212&0.3208&0.3199&0.317&0.3149&0.318&0.3221&0.3209&0.3156&0.313&0.3147&0.3157&0.3174&0.3221&0.3251&0.3247&0.3204&0.3173&0.3194&0.3209&0.3236&0.3273&0.3278&0.325&0.3217&0.3187&0.3159&0.3143&0.3128&0.3126&0.3139&0.3148&0.3142&0.3123&0.3128&0.3148&0.3152&0.3138&0.3099&0.309&0.3135&0.3174&0.319&0.318&0.3163&0.3187&0.3207&0.318&0.3144&0.3111&0.3088&0.3077&0.3059&0.3059&0.3077&0.3089&0.308&0.3055&0.3035&0.3001&0.2967&0.2961&0.2981&0.3&0.2993&0.2993&0.3014&0.3026&0.3042&0.3062&0.3076&0.3086&0.3081&0.3067&0.3062&0.3059&0.3031&0.2985&0.296&0.2952&0.2932&0.2933&0.297&0.2989&0.2983&0.2982&0.2983&0.2968&0.2952&0.2956&0.2951&0.2949&0.2964&0.2951&0.2905&0.2839&0.2788&0.2805&0.285&0.2864&0.2887&0.2937&0.2962&0.2946&0.2955&0.3006&0.3048&0.3092&0.3117&0.3058&0.2992&0.2997&0.3013&0.3002&0.2979&0.295&0.2924&0.2917&0.2939&0.2974&0.2973&0.296&0.2981&0.302&0.3047&0.3057&0.3072&0.31&0.314&0.3171&0.3167&0.3157&0.3158&0.3164&0.3171&0.3168&0.3162&0.3171&0.3183&0.3181&0.3162&0.3162&0.3181&0.3186&0.3189&0.3205&0.3218&0.3213&0.3194&0.3166&0.3136&0.311&0.3091&0.3079&0.3067&0.3053&0.3048&0.3042&0.3028&0.3021&0.3018&0.3016}
\ArrayDefine{rc09-kB-cA-rK-mH::hpsv2-3200x4::hpsv2_score}{0.2547&0.2612&0.2665&0.2694&0.2716&0.2737&0.2747&0.2749&0.2753&0.2755&0.2761&0.2758&0.2761&0.2757&0.276&0.2768&0.2773&0.2777&0.2775&0.2771&0.2775&0.2776&0.2785&0.2781&0.2779&0.2775&0.2775&0.278&0.2778&0.2785&0.2787&0.2792&0.2786&0.2789&0.2784&0.2774&0.2776&0.2789&0.2791&0.2793&0.2797&0.2796&0.28&0.2812&0.2811&0.2805&0.2803&0.2815&0.2818&0.2813&0.2809&0.2806&0.2797&0.2796&0.2797&0.2792&0.2806&0.2793&0.2806&0.2799&0.2804&0.2804&0.2806&0.281&0.2813&0.2831&0.2828&0.2834&0.2836&0.2833&0.2837&0.2826&0.283&0.2831&0.283&0.2828&0.2828&0.2828&0.2824&0.2818&0.2812&0.2811&0.2816&0.2818&0.281&0.2811&0.2824&0.2818&0.2825&0.2824&0.2828&0.2835&0.2836&0.2826&0.2834&0.2827&0.2842&0.2844&0.2854&0.2853&0.2865&0.2854&0.2862&0.2865&0.2873&0.2862&0.2861&0.2861&0.2855&0.2858&0.285&0.2838&0.2851&0.2847&0.2843&0.2845&0.285&0.2849&0.2847&0.2841&0.2841&0.2839&0.2823&0.284&0.2833&0.2834&0.2832&0.2847&0.2835&0.285&0.2853&0.2838&0.2848&0.285&0.2852&0.2866&0.2864&0.2853&0.2858&0.2852&0.2841&0.284&0.2844&0.2843&0.2836&0.2833&0.2834&0.2819&0.2833&0.2849&0.2843&0.2834&0.2836&0.2834&0.2842&0.2854&0.2856&0.2852&0.2844&0.2841&0.284&0.2835&0.2839&0.2835&0.2837&0.2832&0.2834&0.2822&0.2818&0.282&0.2822&0.2823&0.282&0.2815&0.281&0.2817&0.2814&0.281&0.2813&0.2823&0.2822&0.282&0.282&0.2821&0.2821&0.2811&0.2823&0.2827&0.2824&0.2836&0.284&0.2844&0.2845&0.2835&0.2841&0.2849&0.2849&0.2851&0.2847&0.2847&0.2848}
\ArrayDefine{rc09-kB-cA-rK-mH::rc02-4096x1::combo_rK}{2.327&2.407&2.48&2.537&2.581&2.611&2.638&2.662&2.671&2.678&2.69&2.7&2.714&2.727&2.737&2.746&2.75&2.754&2.76&2.762&2.771&2.787&2.795&2.793&2.791&2.789&2.788&2.795&2.805&2.81&2.816&2.82&2.818&2.816&2.813&2.81&2.807&2.812&2.825&2.832&2.833&2.837&2.84&2.844&2.842&2.83&2.829&2.841&2.847&2.848&2.846&2.837&2.829&2.826&2.826&2.836&2.843&2.837&2.837&2.838&2.835&2.837&2.836&2.835&2.843&2.853&2.858&2.864&2.868&2.867&2.863&2.864&2.871&2.873&2.87&2.868&2.872&2.878&2.878&2.873&2.868&2.865&2.866&2.866&2.864&2.865&2.865&2.857&2.853&2.855&2.857&2.861&2.863&2.865&2.869&2.868&2.864&2.866&2.867&2.87&2.873&2.871&2.87&2.874&2.877&2.877&2.875&2.87&2.866&2.861&2.853&2.851&2.856&2.855&2.852&2.85&2.851&2.852&2.848&2.843&2.836&2.827&2.817&2.814&2.818&2.822&2.826&2.829&2.83&2.832&2.833&2.825&2.82&2.83&2.844&2.853&2.857&2.857&2.856&2.851&2.841&2.836&2.835&2.833&2.829&2.824&2.813&2.801&2.804&2.815&2.819&2.815&2.818&2.83&2.843&2.851&2.852&2.849&2.842&2.837&2.84&2.842&2.842&2.845&2.847&2.844&2.837&2.83&2.831&2.84&2.845&2.845&2.845&2.842&2.84&2.841&2.837&2.828&2.821&2.823&2.833&2.836&2.83&2.827&2.821&2.81&2.803&2.805&2.813&2.822&2.824&2.824&2.83&2.836&2.844&2.852&2.854&2.85&2.845&2.845&2.849}

\ArrayDefine{rc09-kB-cC-rK-mH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kB-cC-rK-mH::oneigbench-1120x4::alignment}{0.7886&0.7923&0.7911&0.7937&0.7968&0.7988&0.8003&0.8016&0.8022&0.8023&0.8024&0.8031&0.8047&0.8053&0.8046&0.805&0.806&0.8061&0.8056&0.8053&0.8057&0.8065&0.8064&0.806&0.806&0.8054&0.8055&0.8056&0.8058&0.8066&0.8071&0.8075&0.8085&0.8096&0.81&0.8096&0.8098&0.8104&0.8097&0.809&0.8097&0.8114&0.8133&0.814&0.8135&0.8124&0.812&0.8125&0.813&0.8125&0.8112&0.8108&0.8123&0.8128&0.812&0.8122&0.8114&0.8101&0.8104&0.8107&0.8114&0.8126&0.8138&0.8149&0.8142&0.8138&0.815&0.8154&0.8147&0.8146&0.8144&0.8143&0.8155&0.8165&0.8158&0.8142&0.8137&0.8144&0.8142&0.8134&0.8137&0.8156&0.817&0.8167&0.8162&0.8159&0.8157&0.8157&0.8157&0.8154&0.8146&0.8147&0.8151&0.8143&0.814&0.8155&0.8169&0.8166&0.8158&0.8153&0.8143&0.814&0.8155&0.8155&0.8144&0.8145&0.8147&0.8146&0.8153&0.8161&0.8156&0.8142&0.8143&0.8151&0.8154&0.8171&0.8179&0.8167&0.8168&0.817&0.8158&0.815&0.8148&0.8147&0.8148&0.8143&0.8137&0.8146&0.8153&0.8152&0.8167&0.8182&0.8181&0.817&0.8166&0.8175&0.8177&0.8171&0.8159&0.815&0.8156&0.8158&0.8155&0.8162&0.8166&0.8155&0.8141&0.8141&0.8145&0.8141&0.8147&0.8162&0.8166&0.8173&0.8178&0.8166&0.8164&0.8166&0.8162&0.8174&0.8185&0.8179&0.817&0.8182&0.8195&0.8188&0.8174&0.8163&0.8163&0.8167&0.8178&0.8187&0.8177&0.8169&0.8176&0.8166&0.8145&0.8151&0.8161&0.8155&0.8148&0.8147&0.815&0.8152&0.8162&0.8174&0.8175&0.8178&0.8187&0.8189&0.8186&0.8177&0.8171&0.8171&0.816&0.8154&0.8163&0.8169&0.8178&0.8186&0.818}
\ArrayDefine{rc09-kB-cC-rK-mH::oneigbench-1120x4::diversity}{0.262&0.2595&0.2592&0.257&0.2541&0.2528&0.2529&0.2524&0.2514&0.2515&0.2513&0.2515&0.2521&0.2508&0.2492&0.2487&0.2481&0.2482&0.2496&0.2495&0.2491&0.2497&0.2493&0.2481&0.2476&0.2485&0.2502&0.2513&0.2508&0.25&0.2497&0.2488&0.2478&0.2472&0.2475&0.2478&0.2468&0.2454&0.2457&0.2461&0.2443&0.2435&0.2446&0.2448&0.2449&0.2456&0.2449&0.2435&0.2431&0.243&0.2428&0.2432&0.2438&0.2433&0.2436&0.2451&0.2447&0.2437&0.2438&0.2437&0.2439&0.2442&0.2436&0.2439&0.2452&0.2447&0.2436&0.2433&0.2432&0.2431&0.2435&0.243&0.2422&0.2427&0.243&0.2424&0.2417&0.2411&0.2409&0.2413&0.2412&0.2404&0.2405&0.2411&0.241&0.2407&0.241&0.2413&0.2403&0.2397&0.2401&0.2406&0.2416&0.2421&0.2416&0.2405&0.2399&0.2399&0.2398&0.2398&0.2397&0.2395&0.24&0.2406&0.2416&0.2424&0.2426&0.2428&0.2435&0.2436&0.2424&0.2414&0.2418&0.2428&0.2432&0.2435&0.2437&0.2432&0.2428&0.243&0.2432&0.2428&0.2416&0.2411&0.2415&0.2417&0.2418&0.2421&0.2428&0.2423&0.2408&0.2389&0.2368&0.2357&0.2361&0.2372&0.2372&0.2362&0.2367&0.2383&0.2386&0.2381&0.2384&0.2389&0.2392&0.2395&0.2398&0.2399&0.2394&0.239&0.2386&0.2382&0.2383&0.2381&0.2377&0.2384&0.2386&0.2376&0.2378&0.2386&0.2373&0.2357&0.2359&0.2369&0.2375&0.238&0.2383&0.2384&0.2379&0.2374&0.2374&0.237&0.2368&0.2371&0.2374&0.2379&0.2377&0.2375&0.2376&0.2382&0.2398&0.2406&0.2395&0.239&0.2393&0.2385&0.2378&0.2374&0.2358&0.235&0.2352&0.236&0.2374&0.2383&0.2379&0.2372&0.2371&0.237&0.2369&0.2373&0.2378}
\ArrayDefine{rc09-kB-cC-rK-mH::hpsv2-3200x4::hpsv2_score}{0.2878&0.2879&0.2884&0.2889&0.289&0.2893&0.2894&0.2894&0.2895&0.2898&0.2898&0.2895&0.2897&0.2898&0.2899&0.29&0.29&0.2901&0.2899&0.2902&0.2905&0.2904&0.2903&0.2902&0.2902&0.2901&0.2901&0.2901&0.2903&0.2901&0.2903&0.2903&0.2904&0.2904&0.2904&0.2902&0.2903&0.2901&0.2901&0.2901&0.2904&0.2905&0.2903&0.2905&0.2907&0.2907&0.2909&0.2911&0.2911&0.291&0.2911&0.2912&0.291&0.2909&0.2909&0.2908&0.2908&0.2907&0.2907&0.2906&0.2907&0.2904&0.2907&0.2907&0.2906&0.2906&0.2906&0.2909&0.2909&0.2908&0.2908&0.2908&0.2907&0.2908&0.2907&0.2907&0.2907&0.2906&0.2906&0.2907&0.2909&0.291&0.2909&0.291&0.2907&0.2907&0.2909&0.291&0.2911&0.2911&0.2909&0.2912&0.2911&0.2911&0.291&0.2911&0.2913&0.291&0.291&0.291&0.2908&0.2909&0.291&0.2911&0.2909&0.2908&0.291&0.2909&0.291&0.291&0.2911&0.2911&0.2911&0.291&0.2909&0.291&0.2909&0.2908&0.2909&0.2909&0.2909&0.291&0.2911&0.2911&0.2911&0.2912&0.2911&0.2911&0.2909&0.291&0.2911&0.2912&0.2908&0.2909&0.2909&0.2909&0.291&0.2911&0.2911&0.291&0.2909&0.2909&0.2911&0.2911&0.2912&0.2912&0.291&0.2908&0.2909&0.2911&0.2913&0.2912&0.2912&0.2912&0.2911&0.2913&0.2913&0.2914&0.2916&0.2916&0.2916&0.2917&0.2916&0.2917&0.2917&0.2917&0.2913&0.2915&0.2915&0.2917&0.2919&0.2917&0.2915&0.2915&0.2914&0.2917&0.2915&0.2915&0.2913&0.2912&0.2912&0.2912&0.2911&0.2911&0.2912&0.2909&0.2912&0.2913&0.2914&0.2915&0.2915&0.2916&0.2917&0.2915&0.2916&0.2921&0.292&0.292&0.292&0.292&0.2917}
\ArrayDefine{rc09-kB-cC-rK-mH::rc02-4096x1::combo_rK}{2.759&2.756&2.772&2.779&2.784&2.79&2.792&2.792&2.798&2.803&2.802&2.803&2.805&2.806&2.812&2.816&2.814&2.811&2.81&2.809&2.814&2.819&2.816&2.817&2.82&2.818&2.817&2.814&2.815&2.821&2.824&2.823&2.824&2.829&2.832&2.829&2.824&2.822&2.825&2.831&2.834&2.832&2.832&2.839&2.845&2.844&2.838&2.833&2.833&2.839&2.839&2.837&2.841&2.842&2.84&2.838&2.838&2.839&2.839&2.842&2.84&2.835&2.839&2.844&2.839&2.835&2.842&2.847&2.842&2.841&2.84&2.841&2.843&2.84&2.842&2.846&2.845&2.845&2.846&2.846&2.847&2.851&2.853&2.852&2.852&2.849&2.848&2.853&2.855&2.854&2.854&2.851&2.849&2.848&2.85&2.853&2.853&2.852&2.852&2.853&2.859&2.86&2.852&2.845&2.84&2.843&2.849&2.85&2.849&2.848&2.848&2.851&2.851&2.848&2.847&2.846&2.846&2.848&2.852&2.85&2.846&2.846&2.847&2.848&2.85&2.85&2.849&2.85&2.851&2.851&2.856&2.858&2.855&2.855&2.854&2.856&2.862&2.861&2.852&2.845&2.844&2.847&2.852&2.856&2.852&2.848&2.851&2.854&2.855&2.855&2.855&2.858&2.862&2.863&2.862&2.86&2.859&2.864&2.869&2.868&2.864&2.862&2.86&2.857&2.859&2.863&2.861&2.858&2.859&2.861&2.862&2.863&2.86&2.86&2.865&2.868&2.871&2.87&2.864&2.861&2.858&2.852&2.851&2.855&2.858&2.858&2.859&2.861&2.858&2.853&2.854&2.857&2.86&2.863&2.86&2.858&2.863&2.866&2.864&2.863&2.861}

\ArrayDefine{rc09-kA-cA-rK-aA::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-aA::oneigbench-1120x4::alignment}{0.6058&0.6881&0.7164&0.7394&0.7549&0.765&0.7712&0.7732&0.7735&0.7772&0.7848&0.7912&0.7931&0.7939&0.7977&0.8004&0.7999&0.8007&0.8017&0.8009&0.8009&0.8013&0.801&0.8018&0.8019&0.7998&0.7995&0.8038&0.8083&0.8102&0.8098&0.8079&0.8069&0.8067&0.8062&0.8049&0.8025&0.8003&0.7978&0.7969&0.7997&0.8029&0.805&0.807&0.8078&0.8083&0.8086&0.8086&0.8063&0.8015&0.796&0.7926&0.7944&0.7986&0.8009&0.8003&0.7987&0.7981&0.7954&0.7914&0.7904&0.7913&0.7927&0.7928&0.7923&0.7947&0.7957&0.7919&0.7891&0.7909&0.7925&0.792&0.7928&0.7946&0.7967&0.7975&0.7947&0.793&0.7935&0.7935&0.7945&0.7953&0.7954&0.7971&0.7983&0.7973&0.794&0.7901&0.7893&0.7904&0.7901&0.7886&0.7862&0.7817&0.7765&0.7701&0.7654&0.77&0.7746&0.7744&0.7752&0.7731&0.7659&0.7538&0.7406&0.7341&0.7295&0.7182&0.7052&0.7012&0.7049&0.7098&0.7134&0.7134&0.7148&0.7189&0.7201&0.721&0.7237&0.7253&0.7247&0.7217&0.7158&0.7078&0.7048&0.7051&0.7026&0.7012&0.6931&0.6773&0.671&0.6705&0.6636&0.657&0.659&0.6592&0.6594&0.6686&0.6746&0.6738&0.6713&0.6669&0.6622&0.6601&0.6544&0.6429&0.6383&0.6374&0.6293&0.6201&0.6143&0.6057&0.5936&0.5839&0.5759&0.5684&0.5631&0.5587&0.5547&0.5482&0.5377&0.5181&0.4865&0.4547&0.4297&0.4187&0.4215&0.41&0.3834&0.3618&0.3475&0.3548&0.3763&0.3826&0.3775&0.3726&0.3606&0.3413&0.3256&0.3111&0.2926&0.2785&0.2673&0.2457&0.2251&0.2209&0.2207&0.2113&0.1975&0.1848&0.1694&0.1557&0.1491&0.1402&0.1262&0.1176&0.1172&0.1169&0.1108&0.1036&0.1015}
\ArrayDefine{rc09-kA-cA-rK-aA::oneigbench-1120x4::diversity}{0.5036&0.4312&0.383&0.3495&0.3215&0.295&0.2787&0.2734&0.2689&0.256&0.2399&0.2261&0.2155&0.2109&0.211&0.2106&0.2075&0.2007&0.1909&0.1861&0.188&0.1892&0.1865&0.1847&0.184&0.1804&0.1776&0.1789&0.1799&0.1772&0.173&0.172&0.1739&0.1755&0.1758&0.1759&0.1751&0.1728&0.1703&0.1686&0.1696&0.1714&0.1697&0.1665&0.1636&0.161&0.1618&0.1638&0.1634&0.1625&0.1618&0.1614&0.1614&0.1616&0.161&0.1585&0.1565&0.1579&0.1608&0.163&0.1654&0.1683&0.1706&0.1717&0.1702&0.1673&0.1661&0.1674&0.17&0.172&0.1718&0.1716&0.1723&0.1728&0.1734&0.1747&0.1762&0.1767&0.1764&0.1748&0.1729&0.1737&0.176&0.1762&0.1749&0.1745&0.1737&0.172&0.1708&0.171&0.1715&0.1722&0.1741&0.1747&0.173&0.1735&0.1773&0.1802&0.1812&0.1821&0.1841&0.1875&0.1917&0.1958&0.1988&0.2011&0.2034&0.2052&0.2058&0.2055&0.2055&0.2054&0.2046&0.2041&0.2045&0.207&0.2102&0.2115&0.2125&0.2141&0.2154&0.2177&0.2199&0.2206&0.2206&0.2204&0.2208&0.2223&0.2242&0.2243&0.2216&0.2196&0.221&0.224&0.2268&0.2284&0.2291&0.2308&0.233&0.2339&0.2321&0.2297&0.2307&0.2331&0.2333&0.2305&0.2289&0.2306&0.2318&0.2317&0.2322&0.2312&0.2281&0.2262&0.2258&0.2264&0.2271&0.2271&0.2271&0.2254&0.2217&0.2173&0.2117&0.2048&0.1972&0.1922&0.1917&0.1919&0.1898&0.1875&0.1862&0.1866&0.1872&0.1856&0.1843&0.1833&0.1791&0.1736&0.1692&0.1652&0.1602&0.1552&0.1515&0.147&0.1432&0.1428&0.1428&0.1402&0.1364&0.1316&0.1251&0.1198&0.1172&0.1128&0.1056&0.1009&0.1&0.09873&0.09643&0.09481&0.09417}
\ArrayDefine{rc09-kA-cA-rK-aA::rc02-4096x1::combo_rK}{2.339&2.557&2.636&2.692&2.729&2.758&2.777&2.786&2.787&2.788&2.793&2.8&2.801&2.803&2.82&2.836&2.841&2.841&2.842&2.846&2.851&2.851&2.843&2.834&2.829&2.828&2.828&2.831&2.839&2.842&2.838&2.836&2.829&2.818&2.812&2.806&2.799&2.794&2.793&2.798&2.808&2.815&2.817&2.818&2.819&2.827&2.828&2.819&2.813&2.809&2.799&2.79&2.796&2.806&2.809&2.815&2.817&2.808&2.795&2.788&2.79&2.791&2.785&2.78&2.778&2.782&2.784&2.778&2.774&2.773&2.776&2.785&2.788&2.786&2.785&2.777&2.767&2.764&2.758&2.754&2.758&2.76&2.756&2.76&2.769&2.764&2.75&2.743&2.742&2.745&2.747&2.74&2.729&2.712&2.686&2.655&2.639&2.653&2.666&2.664&2.655&2.638&2.611&2.572&2.54&2.532&2.531&2.51&2.479&2.469&2.478&2.482&2.485&2.491&2.502&2.513&2.517&2.527&2.543&2.552&2.547&2.536&2.519&2.503&2.5&2.496&2.484&2.478&2.464&2.433&2.418&2.408&2.392&2.39&2.403&2.406&2.409&2.431&2.433&2.412&2.402&2.4&2.396&2.392&2.382&2.357&2.344&2.34&2.323&2.302&2.286&2.263&2.235&2.209&2.191&2.184&2.178&2.167&2.156&2.147&2.133&2.104&2.061&2.022&1.991&1.976&1.975&1.965&1.944&1.929&1.919&1.922&1.939&1.944&1.941&1.939&1.932&1.917&1.908&1.899&1.882&1.87&1.866&1.856&1.845&1.843&1.842&1.833&1.827&1.822&1.811&1.802&1.796&1.788&1.776&1.77&1.771&1.771&1.768&1.765&1.763}

\ArrayDefine{rc09-kA-cA-rK-aD::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-aD::oneigbench-1120x4::alignment}{0.6058&0.6388&0.6627&0.6801&0.6925&0.7042&0.7146&0.7231&0.7304&0.7362&0.7408&0.7456&0.7521&0.7595&0.7652&0.7691&0.7725&0.7753&0.7763&0.7765&0.7769&0.7766&0.7779&0.7822&0.7845&0.7854&0.7888&0.7921&0.7939&0.7951&0.7963&0.7974&0.7953&0.7917&0.7922&0.7948&0.7967&0.7981&0.7981&0.7973&0.7976&0.7995&0.8005&0.7999&0.7999&0.8006&0.8009&0.8024&0.8044&0.8051&0.8063&0.8068&0.8058&0.8063&0.8085&0.8092&0.8077&0.8067&0.8078&0.8107&0.8118&0.8108&0.8112&0.8129&0.8136&0.8138&0.8144&0.8146&0.8159&0.818&0.8175&0.8169&0.8182&0.8187&0.819&0.8203&0.8212&0.8208&0.8199&0.8205&0.822&0.8232&0.8243&0.8249&0.8247&0.8247&0.8253&0.8252&0.8257&0.8278&0.8295&0.8302&0.8307&0.8312&0.8316&0.8324&0.832&0.8301&0.8288&0.8283&0.8271&0.8258&0.8255&0.8268&0.8283&0.8292&0.83&0.8296&0.8291&0.8305&0.831&0.8289&0.8266&0.827&0.8287&0.8286&0.8286&0.8299&0.8315&0.8317&0.8316&0.833&0.8329&0.8307&0.8305&0.8316&0.8316&0.8316&0.8322&0.8325&0.8327&0.8331&0.8334&0.8337&0.8354&0.8369&0.8358&0.8343&0.8349&0.8352&0.834&0.8325&0.8311&0.8308&0.8293&0.8261&0.8249&0.824&0.8238&0.8252&0.8266&0.8278&0.8291&0.8305&0.8309&0.8308&0.832&0.8327&0.8329&0.8335&0.8341&0.8353&0.8356&0.8358&0.8362&0.8351&0.8356&0.8375&0.836&0.8332&0.8325&0.8323&0.8327&0.8326&0.8309&0.8309&0.8326&0.834&0.8346&0.8345&0.8337&0.833&0.8334&0.8347&0.8359&0.8353&0.8353&0.837&0.8373&0.8365&0.8357&0.8359&0.8371&0.8368&0.8362&0.8365&0.8369&0.8381&0.8398&0.8402&0.8401}
\ArrayDefine{rc09-kA-cA-rK-aD::oneigbench-1120x4::diversity}{0.504&0.4799&0.4539&0.432&0.4121&0.3957&0.3842&0.3728&0.3605&0.3473&0.3319&0.3184&0.309&0.3017&0.2946&0.2882&0.2826&0.2754&0.2681&0.2628&0.2577&0.2531&0.2499&0.2466&0.2426&0.2415&0.2421&0.2405&0.2387&0.2368&0.2329&0.228&0.2293&0.2378&0.2429&0.2428&0.2413&0.2403&0.2395&0.2374&0.2344&0.2307&0.2255&0.2204&0.2179&0.2168&0.2152&0.2147&0.2146&0.2137&0.2129&0.2104&0.205&0.1997&0.1968&0.1965&0.1963&0.1946&0.1925&0.191&0.1916&0.193&0.1928&0.1922&0.1914&0.1899&0.1887&0.1892&0.191&0.1917&0.1905&0.1893&0.1905&0.1911&0.1896&0.1884&0.1881&0.1901&0.1924&0.1926&0.1921&0.1923&0.1923&0.1924&0.1926&0.1924&0.1903&0.1863&0.1843&0.186&0.1882&0.1885&0.1884&0.1896&0.1914&0.1932&0.1936&0.1924&0.1905&0.1887&0.1874&0.1859&0.1847&0.1843&0.1839&0.1828&0.1823&0.1823&0.1807&0.178&0.1766&0.1772&0.1778&0.1772&0.1759&0.1757&0.176&0.1752&0.1741&0.1738&0.1743&0.1749&0.1761&0.1766&0.1747&0.1733&0.1738&0.1748&0.1746&0.1725&0.1699&0.1679&0.1662&0.1648&0.1646&0.1652&0.1654&0.1643&0.1624&0.1612&0.1616&0.162&0.1616&0.1614&0.161&0.1602&0.1596&0.1601&0.1613&0.1623&0.164&0.1656&0.1655&0.1648&0.1647&0.1645&0.165&0.1666&0.1671&0.1669&0.1683&0.1701&0.1703&0.1692&0.1678&0.1671&0.1667&0.1654&0.1633&0.162&0.1614&0.1616&0.163&0.1634&0.1621&0.1608&0.1614&0.1618&0.1612&0.1609&0.1607&0.1606&0.1605&0.1593&0.1578&0.1571&0.1569&0.1568&0.157&0.1575&0.158&0.1574&0.156&0.155&0.1543&0.1536&0.1532&0.1534&0.1547&0.1553&0.1548}
\ArrayDefine{rc09-kA-cA-rK-aD::rc02-4096x1::combo_rK}{2.333&2.418&2.488&2.536&2.576&2.608&2.633&2.661&2.684&2.703&2.729&2.755&2.769&2.783&2.801&2.811&2.818&2.822&2.83&2.839&2.845&2.853&2.86&2.864&2.868&2.871&2.873&2.879&2.889&2.899&2.904&2.905&2.901&2.891&2.886&2.888&2.892&2.899&2.902&2.903&2.908&2.913&2.918&2.922&2.925&2.928&2.93&2.931&2.934&2.938&2.937&2.937&2.945&2.953&2.956&2.959&2.957&2.953&2.954&2.962&2.966&2.962&2.957&2.956&2.958&2.957&2.956&2.961&2.971&2.974&2.973&2.977&2.982&2.981&2.978&2.976&2.976&2.978&2.983&2.985&2.982&2.983&2.988&2.992&2.994&2.995&2.994&2.992&2.993&2.998&3.002&3.002&3.002&3&2.994&2.993&3.001&3.004&3.002&3.001&2.998&2.995&2.994&2.997&3.002&3.005&3.005&3.007&3.01&3.013&3.015&3.012&3.007&3.007&3.011&3.014&3.015&3.019&3.02&3.016&3.016&3.02&3.018&3.016&3.02&3.019&3.013&3.015&3.024&3.026&3.022&3.024&3.026&3.024&3.026&3.027&3.025&3.021&3.02&3.023&3.025&3.026&3.03&3.03&3.022&3.015&3.012&3.012&3.019&3.021&3.02&3.024&3.027&3.027&3.031&3.033&3.033&3.035&3.038&3.039&3.038&3.037&3.04&3.043&3.042&3.038&3.038&3.04&3.04&3.035&3.034&3.033&3.03&3.027&3.026&3.028&3.03&3.038&3.044&3.04&3.037&3.036&3.033&3.034&3.037&3.033&3.028&3.029&3.034&3.035&3.032&3.034&3.043&3.048&3.045&3.044&3.048&3.048&3.047&3.049&3.049}

\ArrayDefine{rc09-kA-cA-rK-aH::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-aH::oneigbench-1120x4::alignment}{0.602&0.6835&0.7084&0.7261&0.7403&0.7505&0.7544&0.7582&0.7633&0.7644&0.7619&0.7604&0.7645&0.7703&0.7723&0.7735&0.7755&0.7763&0.777&0.7793&0.7825&0.7863&0.789&0.7908&0.7923&0.7924&0.7915&0.7904&0.7906&0.7936&0.7965&0.7975&0.7975&0.7966&0.7952&0.7955&0.7969&0.7973&0.7967&0.7962&0.7974&0.7988&0.8005&0.8046&0.8073&0.8068&0.805&0.8019&0.8004&0.8014&0.8008&0.7989&0.7971&0.7949&0.7947&0.7974&0.8005&0.8016&0.8002&0.7997&0.8006&0.8022&0.8039&0.8043&0.8051&0.8073&0.8078&0.8061&0.8036&0.8033&0.8059&0.8067&0.8049&0.8047&0.8059&0.8053&0.8044&0.804&0.8026&0.801&0.7994&0.7971&0.794&0.7913&0.7903&0.789&0.7875&0.787&0.7852&0.7812&0.7774&0.776&0.7756&0.7747&0.7728&0.7675&0.7614&0.7591&0.7594&0.7598&0.7569&0.7503&0.7426&0.7362&0.7332&0.7324&0.7313&0.7201&0.6957&0.681&0.6843&0.6915&0.6961&0.6976&0.6989&0.7012&0.7031&0.7066&0.7107&0.7132&0.7128&0.7096&0.7094&0.7137&0.7174&0.7199&0.7231&0.7234&0.7208&0.7221&0.7265&0.7303&0.7313&0.728&0.7253&0.7259&0.7273&0.7297&0.732&0.7322&0.731&0.7294&0.7277&0.7252&0.7215&0.718&0.7175&0.719&0.7171&0.7144&0.7138&0.7124&0.71&0.7063&0.7019&0.6988&0.6969&0.6934&0.6894&0.6853&0.6791&0.6702&0.661&0.6553&0.6481&0.6201&0.5706&0.5393&0.5414&0.5509&0.5555&0.5588&0.5636&0.5698&0.5751&0.5772&0.5769&0.5756&0.575&0.576&0.578&0.5822&0.5825&0.5777&0.5739&0.571&0.5694&0.5667&0.5593&0.5508&0.5435&0.5353&0.5282&0.5256&0.5284&0.5362&0.5438&0.5434&0.5355&0.5316&0.5328}
\ArrayDefine{rc09-kA-cA-rK-aH::oneigbench-1120x4::diversity}{0.5048&0.4359&0.3872&0.3511&0.3237&0.3025&0.2889&0.2769&0.2679&0.2645&0.2583&0.2508&0.2486&0.2492&0.2467&0.238&0.2286&0.2286&0.2358&0.2398&0.2376&0.2302&0.2203&0.2126&0.2077&0.2022&0.1963&0.194&0.1953&0.1979&0.2013&0.2044&0.206&0.21&0.2183&0.2228&0.2192&0.2141&0.2122&0.2122&0.2103&0.2062&0.2028&0.2&0.1973&0.1957&0.1945&0.1931&0.1908&0.1874&0.1825&0.1764&0.1723&0.1705&0.1692&0.1687&0.1701&0.1724&0.1729&0.1724&0.1741&0.1777&0.18&0.1792&0.1788&0.1785&0.1751&0.1711&0.1697&0.1702&0.1719&0.1744&0.1768&0.1787&0.1795&0.1778&0.176&0.1765&0.1761&0.1758&0.1786&0.1805&0.1778&0.1744&0.1725&0.1704&0.1678&0.1663&0.1655&0.1656&0.1666&0.1671&0.1674&0.168&0.1683&0.1697&0.1727&0.1758&0.1778&0.1784&0.18&0.1832&0.1861&0.187&0.1857&0.1853&0.1854&0.1859&0.1878&0.1891&0.1895&0.1894&0.1885&0.1872&0.1866&0.1869&0.1866&0.1858&0.1861&0.1865&0.185&0.1834&0.1831&0.1822&0.1814&0.1799&0.1776&0.1775&0.1788&0.1783&0.1765&0.1747&0.1724&0.1708&0.1721&0.1741&0.1744&0.1741&0.1744&0.1752&0.1757&0.1757&0.1764&0.1772&0.1775&0.1781&0.1793&0.181&0.1819&0.1818&0.182&0.1823&0.1824&0.1829&0.1838&0.1839&0.1832&0.1826&0.1823&0.1825&0.1829&0.1832&0.1831&0.1831&0.1829&0.182&0.1821&0.1825&0.1821&0.1821&0.1822&0.1813&0.1806&0.1809&0.1813&0.1811&0.1809&0.1814&0.1819&0.1819&0.1818&0.1822&0.1825&0.1813&0.18&0.1799&0.1801&0.1798&0.1798&0.1802&0.1794&0.1778&0.1777&0.1788&0.1802&0.1824&0.1851&0.1865&0.1867&0.187&0.1875}
\ArrayDefine{rc09-kA-cA-rK-aH::rc02-4096x1::combo_rK}{2.326&2.535&2.62&2.676&2.701&2.714&2.732&2.75&2.762&2.77&2.765&2.757&2.772&2.789&2.791&2.794&2.797&2.798&2.801&2.803&2.808&2.822&2.832&2.833&2.829&2.825&2.823&2.818&2.817&2.826&2.831&2.831&2.827&2.817&2.814&2.814&2.815&2.821&2.823&2.821&2.828&2.841&2.848&2.852&2.859&2.86&2.855&2.853&2.853&2.854&2.859&2.864&2.862&2.855&2.848&2.849&2.853&2.854&2.857&2.86&2.856&2.851&2.854&2.856&2.851&2.848&2.851&2.854&2.85&2.846&2.846&2.845&2.843&2.834&2.827&2.828&2.829&2.822&2.811&2.804&2.799&2.788&2.777&2.771&2.765&2.759&2.754&2.751&2.747&2.738&2.725&2.718&2.716&2.715&2.713&2.7&2.679&2.665&2.66&2.654&2.641&2.621&2.595&2.578&2.575&2.569&2.56&2.535&2.484&2.448&2.451&2.471&2.483&2.488&2.491&2.497&2.513&2.527&2.531&2.534&2.541&2.539&2.53&2.535&2.555&2.565&2.563&2.562&2.56&2.565&2.576&2.584&2.586&2.581&2.573&2.571&2.573&2.583&2.593&2.589&2.585&2.59&2.593&2.585&2.575&2.571&2.564&2.561&2.557&2.549&2.544&2.541&2.539&2.533&2.528&2.531&2.527&2.516&2.511&2.507&2.496&2.479&2.46&2.445&2.428&2.38&2.296&2.239&2.233&2.25&2.264&2.27&2.276&2.288&2.296&2.299&2.302&2.303&2.303&2.303&2.308&2.313&2.312&2.311&2.308&2.3&2.292&2.291&2.29&2.279&2.268&2.261&2.254&2.254&2.26&2.271&2.282&2.278&2.266&2.267&2.271}

\ArrayDefine{rc09-kA-cA-rK-aJ::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-aJ::oneigbench-1120x4::alignment}{0.5983&0.6314&0.6543&0.6724&0.6851&0.6974&0.7074&0.7161&0.7251&0.7318&0.7368&0.7417&0.7477&0.7532&0.7572&0.7622&0.7682&0.7724&0.7755&0.7788&0.7824&0.7847&0.7853&0.7876&0.791&0.7935&0.7949&0.7967&0.799&0.8006&0.8027&0.8048&0.8064&0.8088&0.8104&0.8101&0.8102&0.8121&0.8137&0.8139&0.8147&0.816&0.817&0.8166&0.8155&0.8164&0.8178&0.8186&0.819&0.82&0.8215&0.8218&0.8217&0.822&0.8226&0.8228&0.823&0.8236&0.8235&0.8237&0.8259&0.8273&0.8265&0.8251&0.8247&0.8254&0.8262&0.827&0.8279&0.8282&0.8273&0.8274&0.8294&0.8301&0.8296&0.8294&0.8289&0.829&0.8296&0.8295&0.8297&0.8304&0.83&0.8296&0.8311&0.8316&0.8318&0.8334&0.8341&0.8323&0.8306&0.8308&0.8305&0.8304&0.8309&0.8314&0.8324&0.833&0.8341&0.8352&0.8349&0.8346&0.8345&0.8337&0.8335&0.8337&0.834&0.8347&0.8354&0.8358&0.8366&0.837&0.8361&0.8356&0.8352&0.8345&0.8348&0.8354&0.8357&0.8357&0.8355&0.8352&0.8351&0.836&0.8368&0.8359&0.8356&0.8357&0.8352&0.835&0.8357&0.8372&0.8367&0.8352&0.8356&0.8363&0.8358&0.8357&0.8365&0.837&0.8373&0.8367&0.8353&0.8352&0.8355&0.835&0.8353&0.8357&0.8359&0.8366&0.8363&0.835&0.8354&0.8362&0.8359&0.8352&0.8342&0.8335&0.8337&0.8342&0.8335&0.8332&0.8335&0.8328&0.8327&0.8326&0.8313&0.8318&0.833&0.8331&0.8333&0.8336&0.8335&0.8334&0.8326&0.8323&0.8335&0.8346&0.8349&0.8338&0.8322&0.8325&0.8339&0.8341&0.8327&0.8315&0.8313&0.8318&0.8321&0.8318&0.8327&0.8335&0.8327&0.8311&0.8302&0.8313&0.8328&0.833&0.8325&0.8325&0.8328}
\ArrayDefine{rc09-kA-cA-rK-aJ::oneigbench-1120x4::diversity}{0.504&0.4918&0.4712&0.4512&0.4304&0.4118&0.3958&0.3802&0.3661&0.3547&0.3444&0.3356&0.3279&0.3195&0.3112&0.3046&0.2991&0.2925&0.2866&0.2822&0.2766&0.2709&0.2676&0.2643&0.2589&0.2534&0.2495&0.2464&0.2434&0.2401&0.2372&0.234&0.2305&0.2274&0.2244&0.2213&0.2191&0.2178&0.216&0.2129&0.2095&0.2082&0.2077&0.2052&0.2019&0.1992&0.1969&0.1946&0.1919&0.1901&0.1894&0.1887&0.1874&0.1863&0.1847&0.1826&0.1808&0.1794&0.1787&0.1785&0.1776&0.176&0.175&0.1738&0.1723&0.1711&0.1698&0.1678&0.1654&0.1642&0.1643&0.164&0.163&0.1617&0.1613&0.1612&0.1602&0.1593&0.1581&0.1564&0.1551&0.1541&0.1533&0.1527&0.1525&0.1519&0.1515&0.152&0.1521&0.151&0.1496&0.1483&0.1475&0.1471&0.147&0.1475&0.1478&0.1469&0.1455&0.1446&0.1447&0.1454&0.1451&0.144&0.1431&0.142&0.1412&0.1405&0.1395&0.1391&0.1387&0.1384&0.1386&0.1389&0.1383&0.1377&0.1376&0.1368&0.1361&0.1356&0.135&0.1349&0.1346&0.1346&0.135&0.1343&0.133&0.1326&0.1325&0.1323&0.1315&0.1311&0.1312&0.1309&0.1309&0.1312&0.1311&0.1307&0.1307&0.1305&0.1297&0.1293&0.1288&0.1278&0.1274&0.1272&0.1264&0.1258&0.1261&0.1265&0.1262&0.1257&0.1249&0.1243&0.1236&0.1228&0.1228&0.1231&0.1225&0.1217&0.1215&0.1218&0.1224&0.1227&0.1225&0.1221&0.1217&0.1213&0.1211&0.1208&0.1203&0.1202&0.1205&0.1207&0.1203&0.1198&0.1196&0.1196&0.1187&0.118&0.1185&0.1186&0.1182&0.1181&0.1178&0.1178&0.1183&0.118&0.1172&0.1173&0.1179&0.1174&0.1168&0.1165&0.1161&0.1158&0.1157&0.1152&0.1147&0.1153&0.116}
\ArrayDefine{rc09-kA-cA-rK-aJ::rc02-4096x1::combo_rK}{2.331&2.406&2.476&2.536&2.582&2.616&2.651&2.687&2.714&2.735&2.756&2.778&2.796&2.812&2.829&2.845&2.856&2.869&2.883&2.894&2.902&2.911&2.923&2.938&2.955&2.97&2.978&2.987&2.998&3.002&3.001&3.006&3.013&3.017&3.024&3.033&3.038&3.038&3.043&3.057&3.07&3.073&3.067&3.066&3.076&3.084&3.085&3.085&3.088&3.098&3.106&3.108&3.114&3.116&3.114&3.116&3.118&3.12&3.124&3.133&3.138&3.136&3.133&3.133&3.136&3.138&3.142&3.148&3.149&3.15&3.153&3.156&3.157&3.154&3.152&3.157&3.162&3.164&3.166&3.17&3.169&3.167&3.17&3.172&3.173&3.176&3.176&3.173&3.175&3.181&3.183&3.181&3.182&3.187&3.189&3.188&3.189&3.192&3.194&3.197&3.199&3.194&3.195&3.203&3.207&3.207&3.207&3.204&3.206&3.214&3.219&3.222&3.221&3.218&3.218&3.22&3.22&3.221&3.223&3.219&3.215&3.22&3.226&3.225&3.224&3.23&3.234&3.234&3.232&3.228&3.23&3.235&3.235&3.237&3.242&3.239&3.229&3.226&3.232&3.241&3.243&3.24&3.24&3.241&3.246&3.248&3.246&3.245&3.244&3.243&3.247&3.251&3.251&3.255&3.259&3.255&3.251&3.254&3.258&3.259&3.263&3.271&3.27&3.264&3.264&3.268&3.267&3.267&3.27&3.271&3.272&3.277&3.282&3.287&3.287&3.284&3.283&3.285&3.286&3.286&3.289&3.29&3.29&3.288&3.287&3.29&3.295&3.3&3.3&3.292&3.29&3.297&3.302&3.303&3.303&3.3&3.3&3.303&3.301&3.3&3.304}

\ArrayDefine{rc09-kA-cA-rK-aK::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-aK::oneigbench-1120x4::alignment}{0.6015&0.6103&0.6139&0.6196&0.6272&0.6338&0.6379&0.64&0.6447&0.6541&0.6614&0.6644&0.6646&0.6623&0.6624&0.6667&0.6708&0.6714&0.6727&0.6755&0.6762&0.6756&0.6732&0.67&0.669&0.6698&0.6709&0.6726&0.6752&0.6757&0.6716&0.6664&0.6634&0.6625&0.6638&0.6645&0.6635&0.6631&0.663&0.664&0.6669&0.6701&0.6703&0.669&0.6712&0.6736&0.6732&0.6738&0.6758&0.6782&0.6817&0.6825&0.6802&0.6784&0.6773&0.6786&0.6817&0.6825&0.6826&0.6836&0.6839&0.6843&0.6851&0.6858&0.6866&0.6862&0.6854&0.6866&0.6878&0.6851&0.682&0.6828&0.6822&0.6755&0.6688&0.6661&0.664&0.6624&0.6614&0.6608&0.6596&0.657&0.6563&0.6566&0.6547&0.6546&0.6563&0.6555&0.655&0.6579&0.6602&0.661&0.6636&0.6661&0.6689&0.671&0.6639&0.6442&0.625&0.6138&0.6042&0.5972&0.5948&0.6023&0.6226&0.6384&0.6446&0.647&0.6478&0.6486&0.6486&0.6486&0.6487&0.6485&0.6498&0.653&0.6542&0.6527&0.6521&0.6462&0.612&0.5575&0.5228&0.5143&0.5149&0.5175&0.5224&0.5273&0.5296&0.5346&0.545&0.553&0.5424&0.5207&0.5015&0.4708&0.4395&0.4188&0.4008&0.3276&0.1874&0.09747&0.08102&0.07908&0.07842&0.07918&0.08127&0.0808&0.08046&0.08299&0.08509&0.08577&0.08571&0.08572&0.08672&0.08661&0.08507&0.08466&0.08526&0.08574&0.08578&0.08619&0.08592&0.08256&0.0776&0.07295&0.06829&0.06693&0.06957&0.07178&0.07104&0.06788&0.06709&0.06742&0.06655&0.06685&0.06745&0.0678&0.06783&0.06793&0.06793&0.06731&0.067&0.06734&0.06823&0.0685&0.06826&0.06843&0.06816&0.06767&0.06894&0.07178&0.07422&0.07479&0.07276&0.07006&0.06869&0.06723&0.06562&0.06459&0.06349}
\ArrayDefine{rc09-kA-cA-rK-aK::oneigbench-1120x4::diversity}{0.5064&0.5021&0.4987&0.4939&0.4888&0.4841&0.4806&0.4786&0.4747&0.4676&0.4611&0.4557&0.4516&0.4508&0.4495&0.4459&0.4423&0.439&0.4363&0.4348&0.4339&0.4325&0.4328&0.4333&0.4321&0.4307&0.4278&0.4247&0.4218&0.4185&0.4164&0.4155&0.4155&0.4154&0.4135&0.4106&0.4085&0.4069&0.4056&0.4047&0.403&0.402&0.4033&0.4042&0.4042&0.4036&0.4021&0.402&0.4039&0.4049&0.4048&0.405&0.4037&0.4008&0.3984&0.3993&0.4021&0.4032&0.4027&0.402&0.4021&0.4024&0.4012&0.3988&0.3959&0.3931&0.391&0.3884&0.3848&0.383&0.3837&0.381&0.3692&0.3531&0.3433&0.3404&0.3389&0.3392&0.3412&0.3427&0.3424&0.3409&0.3412&0.3421&0.3418&0.3413&0.3416&0.3425&0.3442&0.3471&0.3491&0.3484&0.3471&0.348&0.3492&0.3486&0.3518&0.3632&0.3761&0.3843&0.3869&0.3859&0.3832&0.3885&0.4064&0.4213&0.4259&0.4273&0.4282&0.4283&0.4274&0.4268&0.4268&0.4258&0.4257&0.4287&0.4321&0.4345&0.4365&0.4402&0.446&0.4485&0.448&0.4479&0.4473&0.4451&0.4425&0.4403&0.4379&0.4344&0.4311&0.4304&0.439&0.4545&0.4631&0.4659&0.4677&0.4681&0.4673&0.4456&0.3944&0.3478&0.3277&0.3224&0.3203&0.3196&0.3196&0.3188&0.3208&0.3262&0.331&0.3327&0.3334&0.3342&0.3334&0.3332&0.3335&0.3325&0.3318&0.3313&0.331&0.33&0.3284&0.325&0.3175&0.3071&0.2983&0.2971&0.3042&0.3098&0.3063&0.2996&0.2982&0.2996&0.2994&0.2988&0.3009&0.3019&0.3003&0.2997&0.2983&0.2961&0.2967&0.2981&0.2974&0.2969&0.2979&0.2987&0.301&0.3029&0.3054&0.3109&0.3161&0.3165&0.3101&0.3013&0.2965&0.2957&0.2943&0.2916&0.2904}
\ArrayDefine{rc09-kA-cA-rK-aK::rc02-4096x1::combo_rK}{2.337&2.356&2.364&2.379&2.392&2.399&2.418&2.438&2.45&2.463&2.482&2.5&2.503&2.496&2.5&2.51&2.513&2.513&2.518&2.524&2.528&2.532&2.532&2.526&2.515&2.514&2.525&2.535&2.539&2.541&2.537&2.53&2.526&2.524&2.525&2.526&2.528&2.529&2.528&2.532&2.538&2.542&2.543&2.541&2.541&2.544&2.548&2.549&2.553&2.561&2.563&2.56&2.558&2.558&2.556&2.558&2.566&2.571&2.569&2.57&2.576&2.578&2.578&2.583&2.585&2.586&2.586&2.582&2.577&2.575&2.576&2.579&2.573&2.561&2.558&2.555&2.546&2.538&2.534&2.538&2.542&2.539&2.533&2.529&2.527&2.528&2.529&2.527&2.528&2.536&2.542&2.544&2.546&2.552&2.56&2.559&2.53&2.47&2.411&2.378&2.358&2.343&2.337&2.355&2.393&2.418&2.425&2.432&2.436&2.437&2.44&2.445&2.449&2.451&2.45&2.449&2.45&2.45&2.446&2.421&2.34&2.228&2.164&2.15&2.15&2.157&2.166&2.169&2.172&2.18&2.19&2.198&2.19&2.172&2.151&2.114&2.076&2.054&2.036&1.98&1.878&1.818&1.809&1.807&1.807&1.808&1.806&1.804&1.807&1.809&1.81&1.812&1.811&1.81&1.81&1.81&1.81&1.809&1.809&1.809&1.81&1.809&1.808&1.807&1.806&1.806&1.805&1.803&1.803&1.805&1.805&1.805&1.805&1.804&1.804&1.805&1.806&1.806&1.804&1.803&1.804&1.804&1.804&1.806&1.807&1.806&1.805&1.804&1.805&1.806&1.807&1.808&1.807&1.806&1.805&1.804&1.804&1.804&1.805&1.805&1.806}

\ArrayDefine{rc09-kA-cA-rK-bAEF::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-bAEF::oneigbench-1120x4::alignment}{0.6039&0.6556&0.6924&0.7158&0.7313&0.7453&0.7556&0.7607&0.7659&0.7723&0.7755&0.7777&0.7811&0.7823&0.784&0.7887&0.7924&0.7938&0.7949&0.7976&0.8008&0.8021&0.8022&0.8034&0.8055&0.8056&0.8068&0.8099&0.8115&0.8109&0.8088&0.8074&0.8085&0.8103&0.8108&0.8097&0.808&0.8085&0.8105&0.8123&0.8131&0.8134&0.8148&0.8167&0.8174&0.8175&0.8171&0.8164&0.8178&0.8207&0.8221&0.8225&0.8229&0.822&0.8203&0.8194&0.8196&0.8212&0.8225&0.8212&0.8205&0.8225&0.825&0.8254&0.8246&0.825&0.8264&0.8277&0.8271&0.8264&0.8266&0.826&0.8254&0.825&0.8251&0.8248&0.8236&0.8217&0.82&0.8206&0.8216&0.8212&0.8212&0.821&0.8196&0.8171&0.8129&0.809&0.8076&0.806&0.8039&0.801&0.794&0.7863&0.782&0.7765&0.7639&0.7447&0.7202&0.6882&0.6518&0.6231&0.6071&0.5983&0.5855&0.5575&0.5247&0.4949&0.4602&0.4263&0.3977&0.3673&0.3413&0.3317&0.3233&0.3023&0.2828&0.2678&0.2489&0.2275&0.2099&0.2004&0.1962&0.191&0.1806&0.1639&0.1469&0.1375&0.1442&0.1593&0.162&0.156&0.1511&0.1443&0.136&0.1307&0.13&0.1342&0.1397&0.1402&0.1379&0.1358&0.1341&0.1315&0.1256&0.1207&0.1191&0.1178&0.1157&0.1143&0.1111&0.1059&0.1005&0.09513&0.09147&0.09094&0.09339&0.09238&0.08739&0.08695&0.08886&0.08727&0.08304&0.07893&0.07634&0.07564&0.07698&0.0793&0.08115&0.0805&0.07974&0.08084&0.08129&0.08098&0.0787&0.07648&0.07731&0.07906&0.08057&0.08134&0.08121&0.08048&0.07991&0.07837&0.07372&0.06972&0.07027&0.07013&0.06547&0.06232&0.06326&0.06396&0.06397&0.064&0.06364&0.06574&0.06946&0.06958&0.06771&0.06772&0.06814}
\ArrayDefine{rc09-kA-cA-rK-bAEF::oneigbench-1120x4::diversity}{0.5037&0.4706&0.4244&0.3902&0.366&0.3465&0.3305&0.3156&0.3012&0.2881&0.2774&0.2697&0.2641&0.2609&0.2571&0.2501&0.244&0.2406&0.2375&0.2368&0.2379&0.2359&0.2296&0.2237&0.2228&0.2229&0.2207&0.2174&0.2146&0.2133&0.2108&0.208&0.2061&0.2033&0.1996&0.1967&0.1958&0.1953&0.1936&0.192&0.1921&0.1912&0.1884&0.1875&0.1872&0.1855&0.1843&0.1843&0.1834&0.1815&0.1811&0.1815&0.1815&0.181&0.1813&0.1835&0.1862&0.1884&0.1896&0.1893&0.1876&0.1865&0.1873&0.1884&0.1887&0.1877&0.1855&0.1839&0.1827&0.1813&0.1812&0.1818&0.1832&0.1855&0.1849&0.1818&0.1804&0.1797&0.1791&0.18&0.1809&0.1808&0.18&0.1779&0.177&0.1807&0.1861&0.1888&0.1898&0.1918&0.1957&0.2034&0.215&0.226&0.2358&0.2483&0.2667&0.2875&0.3044&0.3189&0.3341&0.3464&0.3538&0.3592&0.3647&0.3708&0.3773&0.3828&0.3837&0.3801&0.3751&0.3707&0.3707&0.3732&0.3714&0.3677&0.3641&0.3592&0.3542&0.3469&0.3397&0.3397&0.3416&0.3396&0.3362&0.3328&0.3298&0.333&0.3452&0.3556&0.3557&0.3476&0.3353&0.3257&0.3189&0.3107&0.3024&0.2969&0.2923&0.2871&0.2825&0.2784&0.2749&0.2708&0.2659&0.2626&0.2597&0.2564&0.2558&0.2566&0.2556&0.2494&0.2398&0.2331&0.2304&0.23&0.2318&0.2338&0.2337&0.2336&0.2323&0.2273&0.2217&0.2173&0.2134&0.2096&0.2019&0.195&0.1946&0.194&0.1921&0.1915&0.1895&0.1855&0.1828&0.1841&0.1866&0.1871&0.1849&0.1822&0.1821&0.1831&0.1834&0.1838&0.1849&0.1851&0.1835&0.1817&0.1822&0.1847&0.1859&0.1837&0.1791&0.1738&0.1689&0.1652&0.1631&0.161&0.1583&0.1569&0.157}
\ArrayDefine{rc09-kA-cA-rK-bAEF::rc02-4096x1::combo_rK}{2.331&2.464&2.562&2.622&2.661&2.695&2.722&2.742&2.761&2.778&2.79&2.802&2.81&2.816&2.825&2.831&2.836&2.842&2.845&2.852&2.858&2.865&2.872&2.875&2.876&2.875&2.875&2.882&2.893&2.896&2.891&2.888&2.892&2.904&2.911&2.907&2.9&2.9&2.905&2.906&2.908&2.911&2.911&2.914&2.916&2.917&2.921&2.914&2.912&2.919&2.923&2.925&2.926&2.926&2.924&2.92&2.919&2.921&2.923&2.924&2.924&2.928&2.93&2.923&2.917&2.918&2.919&2.922&2.926&2.926&2.924&2.924&2.923&2.922&2.926&2.928&2.929&2.926&2.919&2.918&2.919&2.914&2.91&2.905&2.896&2.886&2.875&2.863&2.855&2.849&2.845&2.834&2.814&2.791&2.772&2.75&2.705&2.637&2.561&2.475&2.386&2.318&2.278&2.255&2.229&2.184&2.136&2.091&2.04&1.999&1.97&1.942&1.917&1.904&1.895&1.885&1.874&1.863&1.853&1.845&1.837&1.834&1.834&1.831&1.827&1.819&1.811&1.807&1.812&1.822&1.826&1.823&1.819&1.814&1.809&1.809&1.81&1.816&1.824&1.826&1.827&1.829&1.83&1.829&1.828&1.829&1.833&1.835&1.835&1.836&1.838&1.835&1.826&1.821&1.824&1.829&1.834&1.836&1.837&1.838&1.839&1.839&1.838&1.836&1.836&1.84&1.844&1.847&1.851&1.854&1.855&1.854&1.854&1.857&1.859&1.857&1.855&1.854&1.856&1.857&1.857&1.857&1.857&1.855&1.85&1.846&1.844&1.843&1.842&1.841&1.843&1.846&1.849&1.85&1.851&1.852&1.853&1.856&1.857&1.856&1.852}

\ArrayDefine{rc09-kA-cA-rK-bABDEF::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-bABDEF::oneigbench-1120x4::alignment}{0.6048&0.6499&0.6819&0.7087&0.7261&0.739&0.7491&0.7568&0.7636&0.7693&0.7716&0.7709&0.7735&0.779&0.7838&0.7891&0.7937&0.7968&0.7984&0.7985&0.801&0.8044&0.8045&0.805&0.8078&0.8088&0.8071&0.8086&0.8128&0.8147&0.8145&0.8136&0.8136&0.8142&0.8145&0.8145&0.8161&0.8195&0.8202&0.8195&0.819&0.8195&0.8208&0.8215&0.8233&0.8251&0.825&0.8236&0.822&0.8199&0.8189&0.8183&0.8173&0.8184&0.8195&0.8174&0.8137&0.8123&0.814&0.8153&0.8155&0.8147&0.814&0.8141&0.8135&0.8131&0.8147&0.8153&0.815&0.8152&0.8163&0.8189&0.82&0.8203&0.8196&0.8166&0.8157&0.8177&0.8179&0.8166&0.817&0.8169&0.8141&0.8086&0.804&0.8007&0.7911&0.7761&0.7598&0.7401&0.7198&0.6985&0.673&0.6494&0.629&0.6066&0.5825&0.5587&0.5349&0.5141&0.5005&0.4901&0.4735&0.4517&0.4334&0.4128&0.3907&0.382&0.3826&0.3767&0.3627&0.3474&0.3348&0.3241&0.3127&0.3011&0.2898&0.2779&0.268&0.265&0.2636&0.254&0.2375&0.2242&0.2155&0.2048&0.1929&0.184&0.1733&0.1535&0.1349&0.1272&0.1235&0.1186&0.1116&0.1033&0.09662&0.09174&0.08597&0.0788&0.07404&0.07363&0.07509&0.07688&0.07826&0.07814&0.07828&0.07884&0.07831&0.07767&0.07471&0.06931&0.06546&0.06298&0.06073&0.05897&0.05776&0.05706&0.0563&0.05538&0.05427&0.05346&0.05258&0.05043&0.04879&0.04867&0.04926&0.05038&0.05143&0.05167&0.05078&0.05009&0.04905&0.0473&0.0472&0.0477&0.04752&0.04727&0.04662&0.04504&0.0437&0.04371&0.04274&0.04102&0.04127&0.04154&0.04083&0.0409&0.04153&0.04211&0.04238&0.04157&0.04005&0.03971&0.04037&0.0402&0.03965&0.03997&0.04063&0.04082&0.04055}
\ArrayDefine{rc09-kA-cA-rK-bABDEF::oneigbench-1120x4::diversity}{0.5026&0.467&0.4289&0.3946&0.3648&0.3426&0.3283&0.3195&0.3115&0.3003&0.2877&0.2768&0.2718&0.2694&0.2664&0.2626&0.2554&0.2477&0.2425&0.237&0.2299&0.224&0.2214&0.2185&0.2148&0.214&0.2134&0.2119&0.2115&0.2105&0.2078&0.2042&0.2006&0.1977&0.1968&0.1973&0.1961&0.1944&0.1935&0.193&0.1933&0.1934&0.1919&0.1887&0.1858&0.1841&0.1828&0.1827&0.1831&0.1813&0.179&0.1775&0.1767&0.1772&0.1778&0.1772&0.1758&0.1745&0.1743&0.1746&0.1743&0.1747&0.1752&0.1741&0.1718&0.1699&0.17&0.172&0.1744&0.1759&0.1764&0.1775&0.1797&0.1818&0.1831&0.1841&0.1862&0.1901&0.1936&0.1956&0.1982&0.2016&0.2063&0.2148&0.2258&0.2366&0.2496&0.2665&0.2838&0.2988&0.3122&0.3241&0.3341&0.344&0.3544&0.3626&0.3695&0.376&0.381&0.3846&0.3866&0.3893&0.3936&0.3961&0.3973&0.4008&0.4014&0.3969&0.3923&0.3898&0.3875&0.3876&0.3899&0.3858&0.3747&0.366&0.3659&0.373&0.378&0.368&0.3511&0.3508&0.3617&0.3645&0.363&0.362&0.3588&0.3494&0.3276&0.3098&0.3093&0.3113&0.3086&0.3045&0.2974&0.2863&0.2747&0.2648&0.2591&0.2494&0.2317&0.2199&0.2176&0.218&0.2166&0.2147&0.2131&0.2116&0.2123&0.2139&0.2091&0.1947&0.1806&0.1733&0.1689&0.1686&0.1733&0.1755&0.1731&0.1697&0.1659&0.1641&0.1636&0.1598&0.1583&0.1628&0.1703&0.1763&0.1783&0.1781&0.1775&0.1772&0.1755&0.1722&0.1676&0.1624&0.163&0.1704&0.1748&0.1685&0.1538&0.1401&0.1319&0.1269&0.1232&0.1199&0.1189&0.1179&0.1141&0.1116&0.1112&0.108&0.1026&0.09944&0.09758&0.09632&0.09578&0.09322&0.08712&0.08058&0.07752}
\ArrayDefine{rc09-kA-cA-rK-bABDEF::rc02-4096x1::combo_rK}{2.328&2.457&2.555&2.622&2.668&2.704&2.73&2.749&2.764&2.776&2.788&2.796&2.802&2.813&2.826&2.836&2.842&2.854&2.867&2.872&2.87&2.872&2.875&2.879&2.888&2.894&2.893&2.892&2.895&2.901&2.904&2.903&2.905&2.908&2.909&2.907&2.906&2.911&2.923&2.931&2.927&2.923&2.927&2.929&2.925&2.925&2.934&2.942&2.941&2.94&2.939&2.938&2.938&2.936&2.932&2.927&2.922&2.917&2.916&2.918&2.92&2.921&2.918&2.912&2.905&2.905&2.905&2.901&2.904&2.911&2.906&2.899&2.895&2.89&2.889&2.886&2.879&2.87&2.864&2.862&2.861&2.861&2.85&2.827&2.807&2.79&2.748&2.689&2.63&2.573&2.521&2.466&2.407&2.351&2.303&2.257&2.213&2.17&2.127&2.097&2.073&2.052&2.031&2.004&1.976&1.951&1.931&1.924&1.922&1.914&1.903&1.894&1.884&1.874&1.864&1.857&1.848&1.839&1.828&1.82&1.814&1.809&1.805&1.8&1.797&1.794&1.79&1.784&1.779&1.776&1.775&1.773&1.773&1.773&1.772&1.77&1.77&1.771&1.774&1.779&1.781&1.78&1.779&1.778&1.78&1.782&1.781&1.779&1.778&1.778&1.78&1.782&1.782&1.782&1.783&1.781&1.775&1.773&1.773&1.772&1.772&1.773&1.772&1.77&1.77&1.768&1.762&1.758&1.756&1.754&1.755&1.756&1.757&1.757&1.756&1.755&1.752&1.745&1.741&1.741&1.742&1.746&1.75&1.75&1.751&1.751&1.749&1.746&1.743&1.741&1.741&1.742&1.742&1.74&1.737&1.735&1.733&1.733&1.738&1.742&1.743}

\ArrayDefine{rc09-kA-cA-rK-mJ::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-mJ::oneigbench-1120x4::alignment}{0.6073&0.616&0.6368&0.6567&0.6719&0.6822&0.6914&0.6991&0.7041&0.7105&0.7175&0.7227&0.7271&0.732&0.7357&0.7369&0.7408&0.7461&0.7497&0.7542&0.7586&0.7617&0.7646&0.767&0.771&0.7759&0.7792&0.7813&0.7845&0.7883&0.7897&0.7907&0.7935&0.7954&0.7953&0.7959&0.7976&0.7996&0.8009&0.8014&0.8027&0.8043&0.8048&0.8051&0.8059&0.8061&0.8059&0.8047&0.8044&0.8061&0.8068&0.8076&0.8093&0.8105&0.8125&0.8148&0.8147&0.8142&0.8148&0.8152&0.8155&0.8167&0.8167&0.8162&0.8174&0.8184&0.8182&0.8184&0.8191&0.8205&0.8214&0.8215&0.8226&0.8231&0.8226&0.8232&0.8252&0.8265&0.8269&0.8281&0.8292&0.8296&0.8302&0.8303&0.83&0.829&0.8278&0.8281&0.8277&0.8263&0.8272&0.8288&0.8297&0.8293&0.8282&0.8276&0.8274&0.8294&0.8318&0.8318&0.8322&0.8339&0.8344&0.8336&0.8327&0.8333&0.8347&0.8352&0.8345&0.8334&0.8336&0.8339&0.8331&0.8324&0.8319&0.8314&0.8324&0.8341&0.8335&0.8316&0.8311&0.8314&0.8314&0.832&0.8332&0.8342&0.8348&0.8357&0.8356&0.8335&0.8321&0.8328&0.8326&0.8319&0.8315&0.8307&0.8307&0.8315&0.8324&0.8322&0.8307&0.8296&0.8303&0.8317&0.8323&0.8315&0.8289&0.8279&0.8288&0.8301&0.8325&0.8334&0.8332&0.8338&0.8342&0.8348&0.8358&0.8367&0.8371&0.8378&0.839&0.841&0.8429&0.8428&0.8423&0.8426&0.8423&0.841&0.8409&0.8429&0.8437&0.842&0.8404&0.84&0.8405&0.8418&0.8429&0.8419&0.8414&0.8426&0.8432&0.8438&0.8435&0.843&0.8446&0.8453&0.8444&0.8443&0.8439&0.8431&0.842&0.8407&0.8406&0.8408&0.8413&0.8418&0.8416&0.8419&0.842&0.8418&0.842}
\ArrayDefine{rc09-kA-cA-rK-mJ::oneigbench-1120x4::diversity}{0.5039&0.4985&0.4868&0.4733&0.4598&0.4482&0.4386&0.4278&0.4173&0.4085&0.4003&0.3928&0.3859&0.38&0.3738&0.3665&0.3586&0.3496&0.3418&0.3353&0.3293&0.3247&0.3196&0.3144&0.3101&0.3046&0.298&0.2925&0.2891&0.2867&0.284&0.2803&0.2751&0.2701&0.268&0.2672&0.2648&0.2609&0.258&0.2568&0.2557&0.2538&0.2521&0.2502&0.2477&0.246&0.2447&0.2431&0.2415&0.239&0.236&0.2343&0.2347&0.2356&0.2359&0.2356&0.2362&0.2373&0.2357&0.233&0.2319&0.2303&0.227&0.2239&0.2217&0.2199&0.2194&0.2198&0.2201&0.2199&0.2198&0.2214&0.2247&0.2264&0.2264&0.2274&0.2292&0.2288&0.2266&0.2253&0.2249&0.2242&0.2239&0.2233&0.2202&0.2172&0.2172&0.2175&0.2165&0.2154&0.2173&0.2206&0.22&0.2172&0.2152&0.213&0.2107&0.2092&0.2082&0.2055&0.2016&0.1992&0.1976&0.196&0.196&0.1965&0.195&0.1941&0.1943&0.1925&0.1908&0.1907&0.1909&0.1904&0.1891&0.1897&0.1914&0.1907&0.1885&0.1853&0.1821&0.1801&0.1785&0.1781&0.1784&0.1796&0.1816&0.1816&0.1826&0.186&0.1877&0.1876&0.187&0.1858&0.1844&0.1832&0.184&0.1847&0.1832&0.1827&0.1827&0.1815&0.181&0.1816&0.1824&0.1821&0.1804&0.1798&0.1808&0.1813&0.1811&0.181&0.1812&0.1818&0.1822&0.182&0.1822&0.1831&0.1826&0.1812&0.18&0.179&0.1782&0.1782&0.1782&0.1776&0.1767&0.1763&0.1763&0.176&0.1754&0.1743&0.1721&0.1698&0.1686&0.1678&0.1671&0.1664&0.1667&0.1675&0.1678&0.1675&0.1666&0.1657&0.1649&0.1647&0.1651&0.1649&0.1638&0.163&0.1628&0.1606&0.1569&0.155&0.1549&0.1556&0.1566&0.1575&0.1586&0.1599&0.161}
\ArrayDefine{rc09-kA-cA-rK-mJ::rc02-4096x1::combo_rK}{2.34&2.37&2.416&2.454&2.491&2.522&2.544&2.564&2.586&2.605&2.62&2.636&2.651&2.667&2.677&2.685&2.7&2.714&2.727&2.743&2.754&2.764&2.774&2.78&2.787&2.796&2.804&2.811&2.814&2.819&2.828&2.837&2.847&2.854&2.861&2.866&2.871&2.877&2.877&2.881&2.889&2.892&2.893&2.895&2.898&2.904&2.912&2.912&2.911&2.913&2.909&2.906&2.917&2.925&2.925&2.926&2.925&2.926&2.929&2.927&2.926&2.93&2.935&2.936&2.936&2.938&2.941&2.941&2.94&2.945&2.955&2.954&2.946&2.944&2.946&2.946&2.945&2.945&2.946&2.947&2.953&2.959&2.961&2.96&2.963&2.965&2.963&2.962&2.958&2.961&2.967&2.966&2.966&2.966&2.969&2.974&2.977&2.977&2.979&2.981&2.98&2.981&2.984&2.988&2.991&2.997&2.996&2.992&2.995&3&2.997&2.99&2.987&2.991&2.994&2.993&2.991&2.993&2.991&2.985&2.988&2.994&2.995&2.997&3.006&3.01&3.007&3.008&3.009&3.006&3.006&3.004&3.003&3.01&3.013&3.012&3.016&3.016&3.013&3.018&3.024&3.024&3.023&3.021&3.021&3.023&3.02&3.011&3.013&3.023&3.028&3.03&3.031&3.029&3.033&3.04&3.038&3.038&3.042&3.043&3.043&3.043&3.042&3.04&3.042&3.049&3.052&3.051&3.051&3.051&3.05&3.053&3.057&3.056&3.05&3.053&3.058&3.054&3.056&3.062&3.066&3.069&3.069&3.066&3.062&3.059&3.062&3.063&3.062&3.063&3.062&3.056&3.049&3.05&3.057&3.059&3.054&3.053&3.057&3.061&3.062}

\ArrayDefine{rc09-kA-cA-rK-bACDEF::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-bACDEF::oneigbench-1120x4::alignment}{0.5978&0.6437&0.6717&0.6931&0.7095&0.7226&0.7321&0.74&0.747&0.752&0.7559&0.76&0.7646&0.7707&0.7759&0.7783&0.781&0.7856&0.7905&0.7932&0.7924&0.7911&0.7937&0.7979&0.7985&0.797&0.7963&0.7955&0.7963&0.7989&0.8001&0.8008&0.8019&0.8033&0.8058&0.8082&0.8103&0.8111&0.81&0.8098&0.8111&0.8128&0.8156&0.8194&0.8223&0.8231&0.822&0.8217&0.8226&0.8221&0.8209&0.8218&0.8239&0.8256&0.8268&0.8265&0.8263&0.8282&0.8305&0.8314&0.8301&0.8296&0.8297&0.8288&0.8286&0.828&0.8274&0.8272&0.8263&0.8264&0.8272&0.8269&0.8255&0.8258&0.8282&0.8296&0.8297&0.8303&0.8313&0.8322&0.8338&0.8347&0.8338&0.8338&0.8346&0.8348&0.8346&0.835&0.8345&0.8324&0.8315&0.8311&0.8298&0.8296&0.8307&0.8313&0.8307&0.8303&0.8298&0.8295&0.8298&0.8307&0.8306&0.8285&0.8273&0.8286&0.8305&0.8315&0.832&0.8333&0.835&0.8359&0.8356&0.8342&0.8327&0.8322&0.8325&0.8345&0.8358&0.835&0.8358&0.8368&0.8363&0.836&0.8359&0.8364&0.8359&0.8349&0.8348&0.8348&0.8353&0.836&0.8369&0.8381&0.8383&0.8368&0.8352&0.834&0.8321&0.8304&0.83&0.8305&0.832&0.8335&0.8354&0.8384&0.8395&0.8373&0.8348&0.8341&0.8332&0.8316&0.8324&0.8348&0.8358&0.8357&0.835&0.8336&0.8318&0.8292&0.828&0.8287&0.8289&0.8293&0.8291&0.8281&0.826&0.8224&0.8202&0.8205&0.821&0.8215&0.8224&0.8221&0.8196&0.8175&0.8172&0.8173&0.8181&0.8191&0.8178&0.8149&0.8145&0.8163&0.8169&0.8165&0.8177&0.8188&0.8179&0.8163&0.815&0.8147&0.8166&0.8199&0.8197&0.8156&0.8147&0.8168&0.818&0.8193&0.8197}
\ArrayDefine{rc09-kA-cA-rK-bACDEF::oneigbench-1120x4::diversity}{0.5043&0.4763&0.4426&0.4193&0.3998&0.3798&0.3614&0.3467&0.336&0.3277&0.3199&0.3125&0.3066&0.3011&0.2929&0.2838&0.2768&0.2719&0.2697&0.2672&0.2642&0.2637&0.2635&0.2595&0.2512&0.2434&0.2391&0.2381&0.2374&0.2347&0.2339&0.2353&0.2351&0.2322&0.2279&0.2241&0.2211&0.2182&0.2147&0.2105&0.2066&0.2058&0.2082&0.2117&0.2149&0.2162&0.2153&0.2131&0.2093&0.2055&0.2031&0.2017&0.2018&0.2021&0.2029&0.2051&0.2067&0.2068&0.2073&0.2066&0.204&0.2032&0.2023&0.2&0.1962&0.1921&0.1909&0.1901&0.1875&0.1847&0.1833&0.1838&0.1845&0.1841&0.184&0.1852&0.1853&0.1842&0.1833&0.1822&0.1809&0.1798&0.1788&0.1796&0.1814&0.1812&0.1798&0.1772&0.1745&0.1746&0.1766&0.177&0.175&0.1742&0.1749&0.1758&0.1767&0.1764&0.174&0.1709&0.1689&0.1682&0.1698&0.172&0.1728&0.1728&0.1719&0.1697&0.1669&0.1652&0.1652&0.1642&0.1625&0.1621&0.1624&0.1631&0.165&0.1666&0.1662&0.1646&0.1627&0.161&0.1595&0.159&0.1589&0.1596&0.1611&0.1605&0.1587&0.1583&0.1579&0.1564&0.156&0.1567&0.1564&0.155&0.1545&0.1554&0.1544&0.1514&0.1498&0.1499&0.1501&0.1503&0.1504&0.1506&0.1514&0.1523&0.1517&0.1506&0.1497&0.149&0.1503&0.1522&0.1531&0.1537&0.1538&0.1536&0.154&0.1551&0.1554&0.1547&0.1553&0.156&0.1537&0.151&0.15&0.1483&0.1467&0.147&0.147&0.1463&0.1465&0.1458&0.1443&0.1433&0.1428&0.1431&0.1432&0.1431&0.143&0.1415&0.1403&0.1401&0.1398&0.1409&0.1441&0.1466&0.1478&0.1484&0.1479&0.1474&0.1472&0.1472&0.1471&0.1471&0.1477&0.1483&0.1481&0.1462&0.1439}
\ArrayDefine{rc09-kA-cA-rK-bACDEF::rc02-4096x1::combo_rK}{2.345&2.431&2.511&2.566&2.61&2.645&2.67&2.694&2.717&2.737&2.75&2.768&2.788&2.799&2.81&2.822&2.835&2.849&2.854&2.86&2.868&2.873&2.885&2.892&2.892&2.895&2.899&2.9&2.903&2.904&2.904&2.906&2.912&2.916&2.922&2.931&2.938&2.941&2.944&2.946&2.948&2.946&2.942&2.944&2.949&2.947&2.946&2.948&2.953&2.959&2.959&2.956&2.957&2.96&2.963&2.965&2.966&2.968&2.968&2.97&2.975&2.981&2.982&2.981&2.986&2.989&2.984&2.979&2.976&2.976&2.984&2.988&2.982&2.979&2.98&2.979&2.981&2.983&2.987&2.993&2.994&2.992&2.995&2.999&2.998&3&3.009&3.01&3.005&3.003&3&2.999&3.001&3.001&2.999&3&3.003&3.001&2.998&2.996&2.996&2.996&2.992&2.991&2.989&2.985&2.983&2.989&2.996&2.999&3.002&3.006&3.001&2.998&3&3.001&3&2.996&2.993&2.994&2.992&2.99&2.993&2.996&2.998&3.003&3.002&2.996&2.991&2.987&2.989&2.995&2.996&2.992&2.989&2.99&2.993&2.998&2.999&2.996&2.993&2.988&2.991&3.001&3.005&3.001&2.997&2.996&2.995&2.992&2.987&2.981&2.978&2.978&2.982&2.982&2.975&2.97&2.968&2.967&2.968&2.973&2.98&2.982&2.979&2.976&2.973&2.963&2.955&2.952&2.951&2.951&2.953&2.956&2.954&2.943&2.929&2.922&2.92&2.921&2.917&2.907&2.902&2.906&2.908&2.91&2.914&2.915&2.913&2.912&2.907&2.905&2.907&2.908&2.904&2.893&2.888&2.892&2.893&2.889&2.886}

\ArrayDefine{rc09-kA-cA-rK-bAEFLowChurn::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-bAEFLowChurn::oneigbench-1120x4::alignment}{0.5979&0.6587&0.6908&0.712&0.7278&0.7414&0.7531&0.763&0.7687&0.772&0.7764&0.7809&0.7852&0.7885&0.7894&0.7909&0.7918&0.792&0.7935&0.7958&0.7997&0.8031&0.8034&0.8043&0.8071&0.8082&0.8095&0.8112&0.8108&0.8104&0.8113&0.8126&0.8138&0.8142&0.8136&0.8144&0.8156&0.8168&0.8189&0.8206&0.8214&0.8215&0.8212&0.8216&0.8221&0.8223&0.8223&0.8216&0.8205&0.8184&0.8173&0.8175&0.817&0.8179&0.8199&0.8216&0.8242&0.8259&0.8254&0.8257&0.8265&0.8264&0.8255&0.8254&0.8265&0.8273&0.8273&0.8273&0.8269&0.826&0.8263&0.8276&0.8279&0.8271&0.8269&0.8288&0.8307&0.8294&0.8286&0.8303&0.8305&0.8293&0.8287&0.8289&0.8294&0.8289&0.828&0.8261&0.8242&0.8249&0.8254&0.8241&0.8235&0.8238&0.8224&0.8212&0.8215&0.8205&0.8191&0.8187&0.82&0.8226&0.8228&0.8198&0.818&0.8203&0.8223&0.8223&0.8216&0.821&0.8218&0.8227&0.8229&0.8227&0.8218&0.8208&0.82&0.8189&0.8177&0.819&0.8219&0.8225&0.8205&0.8184&0.8184&0.8194&0.8187&0.8181&0.8196&0.8199&0.8159&0.8111&0.8086&0.8058&0.8024&0.8003&0.7995&0.7982&0.7934&0.7848&0.7776&0.7701&0.7596&0.751&0.74&0.7143&0.679&0.6496&0.6294&0.616&0.6012&0.5811&0.5638&0.5472&0.5172&0.482&0.4589&0.4388&0.41&0.3799&0.3624&0.3499&0.33&0.3204&0.3258&0.3175&0.2953&0.2781&0.2677&0.2613&0.252&0.2406&0.2346&0.2339&0.2293&0.2157&0.1996&0.191&0.1927&0.1946&0.1873&0.174&0.1646&0.1664&0.1731&0.1712&0.1622&0.1542&0.1485&0.1443&0.1427&0.1428&0.1451&0.1391&0.1232&0.1179&0.1196&0.1175&0.1145&0.1131&0.113}
\ArrayDefine{rc09-kA-cA-rK-bAEFLowChurn::oneigbench-1120x4::diversity}{0.5034&0.4661&0.4238&0.3917&0.3685&0.3516&0.3372&0.3209&0.3069&0.296&0.2834&0.2691&0.2573&0.251&0.2476&0.2437&0.2404&0.2369&0.2329&0.2303&0.2303&0.2313&0.2291&0.2239&0.2178&0.2131&0.2105&0.2085&0.2073&0.2075&0.2077&0.204&0.1992&0.1969&0.1963&0.1966&0.1956&0.1941&0.1927&0.1901&0.188&0.1859&0.1835&0.1828&0.1868&0.1944&0.1976&0.1968&0.1965&0.1945&0.1906&0.1865&0.1843&0.1852&0.1871&0.1896&0.1915&0.1915&0.1912&0.1906&0.1882&0.1841&0.1815&0.181&0.1795&0.1773&0.1752&0.1732&0.1733&0.175&0.1748&0.1733&0.1727&0.1726&0.173&0.174&0.1731&0.1697&0.1665&0.1647&0.1642&0.1634&0.1617&0.1606&0.1606&0.1606&0.1597&0.159&0.1583&0.1574&0.1569&0.1562&0.1563&0.1577&0.1587&0.1585&0.1577&0.1573&0.1572&0.1551&0.1535&0.1544&0.1544&0.1534&0.1523&0.1519&0.1516&0.1503&0.149&0.1487&0.1493&0.1499&0.15&0.1497&0.1494&0.1495&0.1492&0.1495&0.1507&0.1522&0.1535&0.1536&0.1534&0.1541&0.1555&0.1575&0.1593&0.1604&0.162&0.1635&0.164&0.1649&0.1666&0.1697&0.1756&0.181&0.1847&0.1883&0.1927&0.1984&0.2051&0.214&0.2275&0.2413&0.2505&0.2608&0.2745&0.2864&0.2957&0.3028&0.3094&0.3178&0.3252&0.3303&0.3332&0.3367&0.3426&0.3471&0.3471&0.3442&0.3409&0.3387&0.3379&0.3399&0.344&0.3405&0.3282&0.3164&0.3081&0.3009&0.2933&0.2884&0.2859&0.2808&0.2735&0.266&0.2579&0.2526&0.2519&0.2519&0.2498&0.2461&0.2436&0.2448&0.2454&0.2397&0.2333&0.2295&0.2232&0.216&0.2128&0.213&0.2139&0.2126&0.2082&0.2053&0.2034&0.2002&0.199&0.201&0.2029}
\ArrayDefine{rc09-kA-cA-rK-bAEFLowChurn::rc02-4096x1::combo_rK}{2.337&2.468&2.559&2.62&2.663&2.698&2.722&2.745&2.768&2.779&2.786&2.794&2.805&2.82&2.832&2.84&2.847&2.851&2.853&2.857&2.859&2.86&2.869&2.879&2.884&2.89&2.895&2.896&2.894&2.893&2.898&2.903&2.906&2.912&2.914&2.914&2.917&2.923&2.928&2.929&2.924&2.922&2.924&2.929&2.93&2.931&2.935&2.94&2.941&2.939&2.942&2.944&2.942&2.942&2.941&2.939&2.939&2.942&2.947&2.948&2.946&2.944&2.947&2.948&2.946&2.95&2.954&2.951&2.946&2.945&2.945&2.947&2.951&2.958&2.96&2.956&2.958&2.962&2.96&2.959&2.96&2.958&2.959&2.962&2.96&2.958&2.954&2.947&2.945&2.946&2.947&2.946&2.942&2.938&2.934&2.932&2.929&2.926&2.924&2.92&2.916&2.914&2.914&2.91&2.907&2.906&2.904&2.905&2.907&2.905&2.901&2.892&2.884&2.881&2.883&2.884&2.882&2.875&2.872&2.878&2.881&2.876&2.875&2.874&2.867&2.864&2.864&2.867&2.873&2.869&2.851&2.831&2.82&2.81&2.791&2.773&2.768&2.764&2.747&2.722&2.699&2.675&2.641&2.606&2.573&2.517&2.438&2.37&2.326&2.293&2.259&2.225&2.193&2.165&2.123&2.068&2.032&2.017&1.988&1.95&1.931&1.928&1.913&1.9&1.903&1.897&1.876&1.86&1.853&1.847&1.837&1.829&1.827&1.826&1.821&1.81&1.802&1.797&1.796&1.794&1.789&1.784&1.779&1.78&1.78&1.774&1.768&1.764&1.758&1.752&1.749&1.748&1.749&1.743&1.727&1.715&1.712&1.711&1.712&1.713&1.712}

\ArrayDefine{rc09-kA-cA-rK-bABDEFLowChurn::epoch}{0&5&10&15&20&25&30&35&40&45&50&55&60&65&70&75&80&85&90&95&100&105&110&115&120&125&130&135&140&145&150&155&160&165&170&175&180&185&190&195&200&205&210&215&220&225&230&235&240&245&250&255&260&265&270&275&280&285&290&295&300&305&310&315&320&325&330&335&340&345&350&355&360&365&370&375&380&385&390&395&400&405&410&415&420&425&430&435&440&445&450&455&460&465&470&475&480&485&490&495&500&505&510&515&520&525&530&535&540&545&550&555&560&565&570&575&580&585&590&595&600&605&610&615&620&625&630&635&640&645&650&655&660&665&670&675&680&685&690&695&700&705&710&715&720&725&730&735&740&745&750&755&760&765&770&775&780&785&790&795&800&805&810&815&820&825&830&835&840&845&850&855&860&865&870&875&880&885&890&895&900&905&910&915&920&925&930&935&940&945&950&955&960&965&970&975&980&985&990&995&1000}
\ArrayDefine{rc09-kA-cA-rK-bABDEFLowChurn::oneigbench-1120x4::alignment}{0.601&0.648&0.6873&0.7146&0.7316&0.7464&0.7584&0.7653&0.7706&0.7767&0.7814&0.7823&0.7827&0.7865&0.7924&0.7945&0.7941&0.7962&0.7984&0.7995&0.8001&0.7996&0.8003&0.8029&0.8047&0.8057&0.8061&0.8073&0.81&0.8109&0.8106&0.8116&0.8136&0.8151&0.8136&0.8122&0.8131&0.8148&0.8165&0.8175&0.8174&0.8153&0.8136&0.8134&0.8142&0.8162&0.8167&0.8149&0.8148&0.8176&0.8195&0.8205&0.8206&0.8191&0.8182&0.8186&0.8186&0.8175&0.8159&0.8151&0.8167&0.8184&0.819&0.8193&0.8191&0.8191&0.8195&0.8201&0.8207&0.8208&0.8215&0.8227&0.8227&0.8222&0.8216&0.8195&0.8171&0.818&0.8201&0.8191&0.8167&0.817&0.8183&0.8173&0.8157&0.8148&0.8144&0.8153&0.8158&0.8157&0.8157&0.8163&0.8179&0.8182&0.8169&0.8163&0.816&0.8156&0.8164&0.8184&0.8198&0.8199&0.8196&0.8207&0.8214&0.8202&0.8199&0.8186&0.8174&0.8166&0.8129&0.8093&0.808&0.8075&0.8065&0.8051&0.8018&0.7962&0.7883&0.7765&0.7617&0.7437&0.7254&0.7044&0.6746&0.6398&0.6083&0.5804&0.5513&0.516&0.4743&0.4428&0.4256&0.4091&0.3874&0.3652&0.3533&0.3452&0.3305&0.3093&0.2948&0.2941&0.2838&0.2606&0.2425&0.2261&0.2057&0.1861&0.1684&0.1496&0.1329&0.1223&0.1162&0.1132&0.1104&0.1031&0.09575&0.09206&0.08723&0.08103&0.07668&0.07357&0.07188&0.07081&0.06754&0.06329&0.06094&0.05949&0.05557&0.04971&0.04514&0.04181&0.03881&0.03701&0.03626&0.03585&0.03587&0.03515&0.0335&0.03292&0.03292&0.03256&0.03257&0.03292&0.03309&0.03248&0.03204&0.03252&0.03281&0.03212&0.03096&0.03026&0.03002&0.03092&0.03269&0.03363&0.03284&0.03076&0.02877&0.02779&0.02785}
\ArrayDefine{rc09-kA-cA-rK-bABDEFLowChurn::oneigbench-1120x4::diversity}{0.5037&0.4672&0.4269&0.3922&0.3626&0.3403&0.3249&0.311&0.2976&0.2838&0.2709&0.2664&0.2667&0.2625&0.2579&0.2542&0.2479&0.2418&0.2364&0.2309&0.2256&0.2214&0.2199&0.2189&0.2148&0.2099&0.2076&0.2073&0.2083&0.2094&0.208&0.2043&0.201&0.1986&0.1961&0.1938&0.1925&0.1925&0.1934&0.192&0.1893&0.1879&0.1869&0.1865&0.1868&0.1862&0.1839&0.1816&0.1824&0.1854&0.187&0.186&0.184&0.1812&0.179&0.1774&0.1751&0.1733&0.1726&0.1728&0.1728&0.1722&0.1723&0.1724&0.1718&0.1715&0.1722&0.1718&0.1688&0.167&0.168&0.1685&0.1685&0.1692&0.1686&0.1657&0.1635&0.1629&0.1625&0.1632&0.164&0.1642&0.1639&0.1638&0.1634&0.1628&0.1624&0.1624&0.163&0.1642&0.1649&0.1649&0.1653&0.1662&0.1663&0.1661&0.1667&0.1678&0.168&0.167&0.167&0.1686&0.1695&0.1693&0.17&0.1718&0.1732&0.1743&0.1755&0.1772&0.1803&0.184&0.1872&0.1906&0.1946&0.1981&0.2024&0.2096&0.2191&0.2307&0.2441&0.2586&0.27&0.2793&0.2905&0.3019&0.3126&0.3228&0.3324&0.3402&0.347&0.3535&0.3593&0.365&0.3692&0.3711&0.3717&0.3695&0.3641&0.3577&0.3544&0.3552&0.352&0.346&0.3434&0.3419&0.3391&0.3342&0.327&0.3174&0.3057&0.2961&0.29&0.2874&0.2847&0.2741&0.2614&0.2573&0.2554&0.2481&0.2391&0.2331&0.2274&0.2207&0.2152&0.2102&0.2053&0.2009&0.1981&0.1955&0.1917&0.1882&0.1839&0.1807&0.1828&0.1818&0.1755&0.1792&0.189&0.1893&0.1832&0.1806&0.1827&0.181&0.1777&0.1803&0.1827&0.1834&0.183&0.1803&0.1807&0.1827&0.181&0.1757&0.1696&0.1655&0.1641&0.162&0.1573&0.1537&0.1532}
\ArrayDefine{rc09-kA-cA-rK-bABDEFLowChurn::rc02-4096x1::combo_rK}{2.338&2.45&2.55&2.628&2.679&2.714&2.74&2.755&2.77&2.792&2.805&2.809&2.819&2.834&2.847&2.855&2.859&2.864&2.867&2.864&2.868&2.881&2.891&2.889&2.887&2.891&2.893&2.888&2.89&2.899&2.904&2.909&2.912&2.911&2.913&2.916&2.921&2.925&2.93&2.936&2.935&2.933&2.936&2.939&2.936&2.931&2.934&2.935&2.929&2.924&2.926&2.929&2.931&2.933&2.934&2.936&2.934&2.926&2.924&2.927&2.927&2.928&2.931&2.935&2.94&2.939&2.934&2.931&2.931&2.935&2.938&2.941&2.941&2.935&2.927&2.924&2.923&2.925&2.926&2.922&2.921&2.921&2.922&2.922&2.914&2.905&2.902&2.905&2.917&2.922&2.913&2.91&2.913&2.914&2.916&2.919&2.915&2.902&2.892&2.891&2.893&2.891&2.889&2.889&2.889&2.884&2.873&2.862&2.855&2.844&2.825&2.809&2.807&2.801&2.786&2.779&2.77&2.753&2.723&2.687&2.644&2.583&2.522&2.463&2.39&2.311&2.241&2.186&2.137&2.08&2.015&1.974&1.955&1.936&1.912&1.894&1.886&1.877&1.864&1.847&1.833&1.829&1.823&1.811&1.803&1.795&1.786&1.776&1.77&1.767&1.765&1.765&1.765&1.763&1.761&1.76&1.761&1.76&1.761&1.763&1.765&1.764&1.763&1.762&1.758&1.751&1.744&1.739&1.73&1.717&1.706&1.699&1.694&1.691&1.687&1.683&1.679&1.676&1.673&1.67&1.669&1.667&1.665&1.661&1.658&1.657&1.656&1.654&1.652&1.652&1.654&1.656&1.656&1.657&1.658&1.657&1.658&1.664&1.669&1.67&1.67}

